Blended Survival Curves: A New Approach to Extrapolation for Time-to-Event Outcomes from Clinical Trial in Health Technology Assessment

Background Survival extrapolation is essential in the cost-effectiveness analysis to quantify the lifetime survival benefit associated with a new intervention, due to the restricted duration of randomized controlled trials (RCTs). Current approaches of extrapolation often assume that the treatment effect observed in the trial can continue indefinitely, which is unrealistic and may have a huge impact on decisions for resource allocation. Objective We introduce a novel methodology as a possible solution to alleviate the problem of performing survival extrapolation with heavily censored data from clinical trials. Method The main idea is to mix a flexible model (e.g., Cox semi-parametric) to fit as well as possible the observed data and a parametric model encoding assumptions on the expected behaviour of underlying long-term survival. The two are "blended" into a single survival curve that is identical with the Cox model over the range of observed times and gradually approaching the parametric model over the extrapolation period based on a weight function. The weight function regulates the way two survival curves are blended, determining how the internal and external sources contribute to the estimated survival over time. Results A 4-year follow-up RCT of rituximab in combination with fludarabine and cyclophosphamide v. fludarabine and cyclophosphamide alone for the first-line treatment of chronic lymphocytic leukemia is used to illustrate the method. Conclusion Long-term extrapolation from immature trial data may lead to significantly different estimates with various modelling assumptions. The blending approach provides sufficient flexibility, allowing a wide range of plausible scenarios to be considered as well as the inclusion of genuine external information, based e.g. on hard data or expert opinion. Both internal and external validity can be carefully examined.

==> Figure1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-10 14:10:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 46.89, 36.16) rectangle (391.98,247.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 62.58,237.84) --
	( 83.49,229.42) --
	(104.41,221.37) --
	(125.32,213.67) --
	(146.24,206.31) --
	(167.15,199.27) --
	(188.07,192.54) --
	(208.98,186.11) --
	(229.90,179.96) --
	(250.81,174.08) --
	(271.73,168.45) --
	(292.64,163.07) --
	(313.55,157.93) --
	(334.47,153.01) --
	(355.38,148.31) --
	(376.30,143.82);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 62.58,237.84) --
	( 83.49,226.30) --
	(104.41,215.45) --
	(125.32,205.25) --
	(146.24,195.67) --
	(167.15,186.66) --
	(188.07,178.19) --
	(208.98,170.24) --
	(229.90,162.76) --
	(250.81,155.73) --
	(271.73,149.12) --
	(292.64,142.91) --
	(313.55,137.07) --
	(334.47,131.58) --
	(355.38,126.43) --
	(376.30,121.58);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 62.58,237.84) --
	( 83.49,230.23) --
	(104.41,222.40) --
	(125.32,214.70) --
	(146.24,207.20) --
	(167.15,199.94) --
	(188.07,192.94) --
	(208.98,186.20) --
	(229.90,179.72) --
	(250.81,173.50) --
	(271.73,167.54) --
	(292.64,161.82) --
	(313.55,156.35) --
	(334.47,151.11) --
	(355.38,146.10) --
	(376.30,141.32);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 62.58,237.84) --
	( 83.49,227.26) --
	(104.41,216.55) --
	(125.32,206.19) --
	(146.24,196.30) --
	(167.15,186.90) --
	(188.07,178.00) --
	(208.98,169.58) --
	(229.90,161.65) --
	(250.81,154.18) --
	(271.73,147.14) --
	(292.64,140.54) --
	(313.55,134.33) --
	(334.47,128.51) --
	(355.38,123.04) --
	(376.30,117.92);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 62.58,237.84) --
	( 83.49,229.15) --
	(104.41,220.74) --
	(125.32,213.59) --
	(146.24,207.39) --
	(167.15,201.93) --
	(188.07,197.04) --
	(208.98,192.63) --
	(229.90,188.59) --
	(250.81,184.89) --
	(271.73,181.46) --
	(292.64,178.27) --
	(313.55,175.30) --
	(334.47,172.51) --
	(355.38,169.88) --
	(376.30,167.41);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 62.58,237.84) --
	( 83.49,225.82) --
	(104.41,215.27) --
	(125.32,206.66) --
	(146.24,199.41) --
	(167.15,193.14) --
	(188.07,187.62) --
	(208.98,182.70) --
	(229.90,178.26) --
	(250.81,174.21) --
	(271.73,170.51) --
	(292.64,167.09) --
	(313.55,163.92) --
	(334.47,160.97) --
	(355.38,158.21) --
	(376.30,155.62);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 62.58,237.84) --
	( 83.49,230.17) --
	(104.41,222.19) --
	(125.32,214.53) --
	(146.24,207.28) --
	(167.15,200.49) --
	(188.07,194.12) --
	(208.98,188.18) --
	(229.90,182.61) --
	(250.81,177.41) --
	(271.73,172.55) --
	(292.64,167.98) --
	(313.55,163.71) --
	(334.47,159.69) --
	(355.38,155.90) --
	(376.30,152.34);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 62.58,237.84) --
	( 83.49,227.13) --
	(104.41,216.35) --
	(125.32,206.34) --
	(146.24,197.16) --
	(167.15,188.80) --
	(188.07,181.17) --
	(208.98,174.22) --
	(229.90,167.86) --
	(250.81,162.04) --
	(271.73,156.70) --
	(292.64,151.78) --
	(313.55,147.25) --
	(334.47,143.05) --
	(355.38,139.16) --
	(376.30,135.55);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 62.58,237.84) --
	( 83.49,229.26) --
	(104.41,221.13) --
	(125.32,213.42) --
	(146.24,206.12) --
	(167.15,199.19) --
	(188.07,192.62) --
	(208.98,186.38) --
	(229.90,180.46) --
	(250.81,174.83) --
	(271.73,169.48) --
	(292.64,164.40) --
	(313.55,159.57) --
	(334.47,154.97) --
	(355.38,150.59) --
	(376.30,146.43);

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 62.58,237.84) --
	( 83.49,226.10) --
	(104.41,215.17) --
	(125.32,204.99) --
	(146.24,195.50) --
	(167.15,186.65) --
	(188.07,178.39) --
	(208.98,170.68) --
	(229.90,163.47) --
	(250.81,156.74) --
	(271.73,150.45) --
	(292.64,144.56) --
	(313.55,139.05) --
	(334.47,133.89) --
	(355.38,129.06) --
	(376.30,124.53);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.68,237.84) --
	( 63.98,237.84) --
	( 63.98,237.37) --
	( 64.18,237.37) --
	( 64.18,236.89) --
	( 64.52,236.89) --
	( 64.52,236.89) --
	( 65.55,236.89) --
	( 65.55,236.42) --
	( 65.66,236.42) --
	( 65.66,236.42) --
	( 66.39,236.42) --
	( 66.39,235.95) --
	( 67.81,235.95) --
	( 67.81,235.95) --
	( 67.99,235.95) --
	( 67.99,235.47) --
	( 68.19,235.47) --
	( 68.19,235.47) --
	( 68.33,235.47) --
	( 68.33,235.47) --
	( 68.80,235.47) --
	( 68.80,234.99) --
	( 70.40,234.99) --
	( 70.40,234.99) --
	( 70.42,234.99) --
	( 70.42,234.99) --
	( 71.30,234.99) --
	( 71.30,234.50) --
	( 71.50,234.50) --
	( 71.50,234.02) --
	( 71.71,234.02) --
	( 71.71,233.54) --
	( 71.82,233.54) --
	( 71.82,233.54) --
	( 72.41,233.54) --
	( 72.41,233.06) --
	( 72.62,233.06) --
	( 72.62,233.06) --
	( 72.85,233.06) --
	( 72.85,232.57) --
	( 73.21,232.57) --
	( 73.21,232.08) --
	( 73.51,232.08) --
	( 73.51,231.60) --
	( 74.41,231.60) --
	( 74.41,231.60) --
	( 74.71,231.60) --
	( 74.71,231.60) --
	( 74.78,231.60) --
	( 74.78,231.60) --
	( 74.91,231.60) --
	( 74.91,231.11) --
	( 75.11,231.11) --
	( 75.11,230.62) --
	( 75.31,230.62) --
	( 75.31,230.62) --
	( 75.36,230.62) --
	( 75.36,230.13) --
	( 75.48,230.13) --
	( 75.48,230.13) --
	( 75.81,230.13) --
	( 75.81,230.13) --
	( 75.82,230.13) --
	( 75.82,229.64) --
	( 76.22,229.64) --
	( 76.22,229.64) --
	( 76.35,229.64) --
	( 76.35,229.64) --
	( 76.96,229.64) --
	( 76.96,229.14) --
	( 78.62,229.14) --
	( 78.62,229.14) --
	( 78.63,229.14) --
	( 78.63,229.14) --
	( 79.13,229.14) --
	( 79.13,228.64) --
	( 80.63,228.64) --
	( 80.63,228.15) --
	( 80.93,228.15) --
	( 80.93,227.65) --
	( 81.93,227.65) --
	( 81.93,227.15) --
	( 82.09,227.15) --
	( 82.09,227.15) --
	( 82.32,227.15) --
	( 82.32,227.15) --
	( 82.53,227.15) --
	( 82.53,227.15) --
	( 82.62,227.15) --
	( 82.62,227.15) --
	( 83.44,227.15) --
	( 83.44,227.15) --
	( 83.49,227.15) --
	( 83.49,227.15) --
	( 84.70,227.15) --
	( 84.70,227.15) --
	( 84.77,227.15) --
	( 84.77,227.15) --
	( 84.84,227.15) --
	( 84.84,226.64) --
	( 84.95,226.64) --
	( 84.95,226.64) --
	( 86.24,226.64) --
	( 86.24,226.13) --
	( 86.34,226.13) --
	( 86.34,226.13) --
	( 86.43,226.13) --
	( 86.43,225.62) --
	( 86.46,225.62) --
	( 86.46,225.62) --
	( 86.75,225.62) --
	( 86.75,225.62) --
	( 86.77,225.62) --
	( 86.77,224.59) --
	( 86.80,224.59) --
	( 86.80,224.59) --
	( 87.15,224.59) --
	( 87.15,224.07) --
	( 87.35,224.07) --
	( 87.35,224.07) --
	( 87.36,224.07) --
	( 87.36,224.07) --
	( 87.85,224.07) --
	( 87.85,224.07) --
	( 88.37,224.07) --
	( 88.37,224.07) --
	( 88.38,224.07) --
	( 88.38,224.07) --
	( 88.40,224.07) --
	( 88.40,224.07) --
	( 88.42,224.07) --
	( 88.42,224.07) --
	( 88.44,224.07) --
	( 88.44,224.07) --
	( 88.49,224.07) --
	( 88.49,223.54) --
	( 88.55,223.54) --
	( 88.55,223.54) --
	( 88.71,223.54) --
	( 88.71,223.54) --
	( 89.40,223.54) --
	( 89.40,223.54) --
	( 89.74,223.54) --
	( 89.74,223.54) --
	( 89.79,223.54) --
	( 89.79,223.54) --
	( 89.84,223.54) --
	( 89.84,223.54) --
	( 89.89,223.54) --
	( 89.89,223.54) --
	( 89.94,223.54) --
	( 89.94,223.54) --
	( 89.99,223.54) --
	( 89.99,223.54) --
	( 90.04,223.54) --
	( 90.04,223.54) --
	( 90.09,223.54) --
	( 90.09,223.54) --
	( 90.13,223.54) --
	( 90.13,223.54) --
	( 90.18,223.54) --
	( 90.18,223.54) --
	( 90.23,223.54) --
	( 90.23,223.54) --
	( 90.28,223.54) --
	( 90.28,223.54) --
	( 90.33,223.54) --
	( 90.33,223.54) --
	( 90.38,223.54) --
	( 90.38,223.54) --
	( 90.43,223.54) --
	( 90.43,222.98) --
	( 90.54,222.98) --
	( 90.54,222.98) --
	( 90.76,222.98) --
	( 90.76,222.42) --
	( 90.88,222.42) --
	( 90.88,222.42) --
	( 91.11,222.42) --
	( 91.11,222.42) --
	( 91.80,222.42) --
	( 91.80,221.86) --
	( 92.66,221.86) --
	( 92.66,221.86) --
	( 93.17,221.86) --
	( 93.17,221.30) --
	( 93.26,221.30) --
	( 93.26,220.73) --
	( 93.56,220.73) --
	( 93.56,220.73) --
	( 93.67,220.73) --
	( 93.67,220.73) --
	( 93.77,220.73) --
	( 93.77,220.73) --
	( 93.78,220.73) --
	( 93.78,220.73) --
	( 94.19,220.73) --
	( 94.19,220.15) --
	( 94.30,220.15) --
	( 94.30,220.15) --
	( 94.47,220.15) --
	( 94.47,219.58) --
	( 94.47,219.58) --
	( 94.47,219.58) --
	( 94.65,219.58) --
	( 94.65,219.58) --
	( 95.22,219.58) --
	( 95.22,218.99) --
	( 95.69,218.99) --
	( 95.69,218.99) --
	( 96.74,218.99) --
	( 96.74,218.99) --
	( 96.91,218.99) --
	( 96.91,218.99) --
	( 97.09,218.99) --
	( 97.09,218.99) --
	( 97.26,218.99) --
	( 97.26,218.99) --
	( 97.61,218.99) --
	( 97.61,218.99) --
	( 97.78,218.99) --
	( 97.78,218.99) --
	( 97.96,218.99) --
	( 97.96,218.99) --
	( 97.98,218.99) --
	( 97.98,218.34) --
	( 98.05,218.34) --
	( 98.05,218.34) --
	( 98.13,218.34) --
	( 98.13,218.34) --
	( 98.31,218.34) --
	( 98.31,218.34) --
	( 98.87,218.34) --
	( 98.87,218.34) --
	( 98.99,218.34) --
	( 98.99,218.34) --
	( 99.10,218.34) --
	( 99.10,218.34) --
	( 99.18,218.34) --
	( 99.18,218.34) --
	( 99.53,218.34) --
	( 99.53,218.34) --
	( 99.88,218.34) --
	( 99.88,218.34) --
	(100.89,218.34) --
	(100.89,218.34) --
	(100.91,218.34) --
	(100.91,218.34) --
	(100.92,218.34) --
	(100.92,218.34) --
	(100.99,218.34) --
	(100.99,217.59) --
	(101.27,217.59) --
	(101.27,217.59) --
	(101.61,217.59) --
	(101.61,217.59) --
	(101.62,217.59) --
	(101.62,217.59) --
	(101.71,217.59) --
	(101.71,217.59) --
	(101.79,217.59) --
	(101.79,217.59) --
	(102.07,217.59) --
	(102.07,216.82) --
	(102.64,216.82) --
	(102.64,216.06) --
	(102.66,216.06) --
	(102.66,216.06) --
	(102.89,216.06) --
	(102.89,215.26) --
	(103.01,215.26) --
	(103.01,215.26) --
	(103.54,215.26) --
	(103.54,215.26) --
	(103.97,215.26) --
	(103.97,215.26) --
	(104.41,215.26) --
	(104.41,215.26) --
	(104.93,215.26) --
	(104.93,215.26) --
	(105.28,215.26) --
	(105.28,215.26) --
	(105.45,215.26) --
	(105.45,215.26) --
	(105.61,215.26) --
	(105.61,215.26) --
	(105.84,215.26) --
	(105.84,215.26) --
	(105.95,215.26) --
	(105.95,215.26) --
	(106.00,215.26) --
	(106.00,215.26) --
	(106.04,215.26) --
	(106.04,215.26) --
	(106.09,215.26) --
	(106.09,215.26) --
	(106.15,215.26) --
	(106.15,215.26) --
	(106.18,215.26) --
	(106.18,214.33) --
	(106.52,214.33) --
	(106.52,214.33) --
	(106.98,214.33) --
	(106.98,213.41) --
	(107.02,213.41) --
	(107.02,213.41) --
	(107.78,213.41) --
	(107.78,213.41) --
	(107.89,213.41) --
	(107.89,213.41) --
	(107.89,213.41) --
	(107.89,213.41) --
	(109.15,213.41) --
	(109.15,213.41) --
	(109.26,213.41) --
	(109.26,213.41) --
	(109.38,213.41) --
	(109.38,213.41) --
	(109.49,213.41) --
	(109.49,213.41) --
	(109.60,213.41) --
	(109.60,213.41) --
	(109.72,213.41) --
	(109.72,213.41) --
	(109.98,213.41) --
	(109.98,213.41) --
	(110.41,213.41) --
	(110.41,212.33) --
	(110.86,212.33) --
	(110.86,212.33) --
	(110.93,212.33) --
	(110.93,212.33) --
	(111.11,212.33) --
	(111.11,211.23) --
	(111.31,211.23) --
	(111.31,211.23) --
	(111.38,211.23) --
	(111.38,211.23) --
	(111.90,211.23) --
	(111.90,211.23) --
	(112.46,211.23) --
	(112.46,211.23) --
	(113.12,211.23) --
	(113.12,211.23) --
	(113.82,211.23) --
	(113.82,211.23) --
	(114.86,211.23) --
	(114.86,211.23) --
	(117.04,211.23) --
	(117.04,211.23) --
	(118.35,211.23) --
	(118.35,211.23) --
	(118.87,211.23) --
	(118.87,211.23) --
	(119.22,211.23) --
	(119.22,211.23) --
	(120.27,211.23) --
	(120.27,211.23) --
	(120.96,211.23) --
	(120.96,211.23) --
	(121.84,211.23) --
	(121.84,211.23) --
	(122.71,211.23) --
	(122.71,211.23) --
	(123.31,211.23) --
	(123.31,211.23) --
	(123.31,211.23) --
	(123.31,211.23) --
	(123.33,211.23) --
	(123.33,211.23) --
	(123.35,211.23) --
	(123.35,211.23) --
	(123.37,211.23) --
	(123.37,211.23) --
	(123.39,211.23) --
	(123.39,211.23) --
	(123.42,211.23) --
	(123.42,211.23) --
	(123.44,211.23) --
	(123.44,211.23) --
	(123.46,211.23) --
	(123.46,211.23) --
	(123.48,211.23) --
	(123.48,211.23) --
	(123.50,211.23) --
	(123.50,211.23) --
	(123.53,211.23) --
	(123.53,211.23) --
	(123.55,211.23) --
	(123.55,211.23) --
	(123.57,211.23) --
	(123.57,211.23) --
	(123.59,211.23) --
	(123.59,211.23) --
	(123.70,211.23) --
	(123.70,211.23) --
	(123.72,211.23) --
	(123.72,211.23) --
	(123.74,211.23) --
	(123.74,211.23) --
	(123.77,211.23) --
	(123.77,211.23) --
	(123.85,211.23) --
	(123.85,209.49) --
	(124.45,209.49) --
	(124.45,209.49) --
	(125.25,209.49) --
	(125.25,209.49) --
	(125.26,209.49) --
	(125.26,209.49) --
	(125.28,209.49) --
	(125.28,209.49) --
	(125.29,209.49) --
	(125.29,209.49) --
	(125.31,209.49) --
	(125.31,209.49) --
	(125.32,209.49) --
	(125.32,209.49) --
	(125.32,209.49) --
	(125.32,209.49) --
	(125.44,209.49) --
	(125.44,209.49) --
	(125.46,209.49) --
	(125.46,209.49) --
	(125.47,209.49) --
	(125.47,207.25) --
	(125.70,207.25) --
	(125.70,207.25) --
	(126.16,207.25) --
	(126.16,207.25) --
	(126.50,207.25) --
	(126.50,207.25) --
	(126.84,207.25) --
	(126.84,207.25) --
	(127.19,207.25) --
	(127.19,207.25) --
	(127.25,207.25) --
	(127.25,207.25) --
	(127.32,207.25) --
	(127.32,207.25) --
	(127.41,207.25) --
	(127.41,207.25) --
	(127.53,207.25) --
	(127.53,204.68) --
	(127.75,204.68) --
	(127.75,204.68) --
	(128.10,204.68) --
	(128.10,204.68) --
	(128.81,204.68) --
	(128.81,204.68) --
	(129.12,204.68) --
	(129.12,201.37) --
	(131.29,201.37) --
	(131.29,198.06) --
	(132.29,198.06) --
	(132.29,198.06) --
	(135.51,198.06) --
	(135.51,198.06) --
	(135.86,198.06) --
	(135.86,198.06) --
	(136.08,198.06) --
	(136.08,198.06) --
	(136.88,198.06) --
	(136.88,198.06) --
	(137.23,198.06) --
	(137.23,198.06) --
	(138.48,198.06) --
	(138.48,198.06) --
	(138.71,198.06) --
	(138.71,198.06) --
	(138.94,198.06) --
	(138.94,198.06) --
	(139.05,198.06) --
	(139.05,198.06) --
	(139.28,198.06) --
	(139.28,198.06) --
	(139.40,198.06) --
	(139.40,198.06) --
	(140.20,198.06) --
	(140.20,198.06) --
	(140.54,198.06) --
	(140.54,198.06) --
	(140.77,198.06) --
	(140.77,198.06) --
	(141.00,198.06) --
	(141.00,198.06) --
	(141.01,198.06) --
	(141.01,198.06) --
	(141.22,198.06) --
	(141.22,198.06) --
	(141.45,198.06) --
	(141.45,198.06) --
	(142.02,198.06) --
	(142.02,198.06) --
	(142.25,198.06) --
	(142.25,198.06) --
	(142.71,198.06) --
	(142.71,198.06) --
	(143.05,198.06) --
	(143.05,198.06) --
	(144.98,198.06) --
	(144.98, 45.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.68,237.84) --
	( 63.38,237.84) --
	( 63.38,237.36) --
	( 65.19,237.36) --
	( 65.19,236.89) --
	( 65.32,236.89) --
	( 65.32,236.41) --
	( 66.19,236.41) --
	( 66.19,235.93) --
	( 67.09,235.93) --
	( 67.09,235.45) --
	( 67.89,235.45) --
	( 67.89,234.97) --
	( 69.20,234.97) --
	( 69.20,234.97) --
	( 71.40,234.97) --
	( 71.40,234.50) --
	( 71.60,234.50) --
	( 71.60,234.02) --
	( 72.10,234.02) --
	( 72.10,234.02) --
	( 73.61,234.02) --
	( 73.61,234.02) --
	( 73.71,234.02) --
	( 73.71,233.53) --
	( 74.21,233.53) --
	( 74.21,233.53) --
	( 75.61,233.53) --
	( 75.61,233.05) --
	( 75.82,233.05) --
	( 75.82,232.57) --
	( 76.12,232.57) --
	( 76.12,232.57) --
	( 77.82,232.57) --
	( 77.82,232.09) --
	( 78.10,232.09) --
	( 78.10,231.60) --
	( 78.42,231.60) --
	( 78.42,231.60) --
	( 78.72,231.60) --
	( 78.72,231.12) --
	( 81.13,231.12) --
	( 81.13,230.63) --
	( 81.53,230.63) --
	( 81.53,230.15) --
	( 82.23,230.15) --
	( 82.23,229.66) --
	( 85.87,229.66) --
	( 85.87,229.18) --
	( 87.05,229.18) --
	( 87.05,229.18) --
	( 87.46,229.18) --
	( 87.46,228.69) --
	( 87.65,228.69) --
	( 87.65,228.20) --
	( 87.81,228.20) --
	( 87.81,227.72) --
	( 89.06,227.72) --
	( 89.06,227.23) --
	( 89.86,227.23) --
	( 89.86,226.74) --
	( 90.20,226.74) --
	( 90.20,226.26) --
	( 90.66,226.26) --
	( 90.66,225.77) --
	( 91.56,225.77) --
	( 91.56,225.28) --
	( 91.96,225.28) --
	( 91.96,224.80) --
	( 92.06,224.80) --
	( 92.06,224.80) --
	( 92.16,224.80) --
	( 92.16,224.80) --
	( 92.26,224.80) --
	( 92.26,224.80) --
	( 92.46,224.80) --
	( 92.46,224.80) --
	( 92.86,224.80) --
	( 92.86,224.80) --
	( 93.40,224.80) --
	( 93.40,224.30) --
	( 93.46,224.30) --
	( 93.46,224.30) --
	( 93.87,224.30) --
	( 93.87,224.30) --
	( 93.95,224.30) --
	( 93.95,224.30) --
	( 94.07,224.30) --
	( 94.07,224.30) --
	( 94.47,224.30) --
	( 94.47,224.30) --
	( 94.54,224.30) --
	( 94.54,223.80) --
	( 94.57,223.80) --
	( 94.57,223.80) --
	( 94.87,223.80) --
	( 94.87,223.29) --
	( 94.97,223.29) --
	( 94.97,223.29) --
	( 95.37,223.29) --
	( 95.37,223.29) --
	( 95.57,223.29) --
	( 95.57,223.29) --
	( 96.07,223.29) --
	( 96.07,223.29) --
	( 96.17,223.29) --
	( 96.17,223.29) --
	( 96.25,223.29) --
	( 96.25,222.78) --
	( 96.27,222.78) --
	( 96.27,222.78) --
	( 96.39,222.78) --
	( 96.39,222.78) --
	( 96.57,222.78) --
	( 96.57,222.78) --
	( 96.67,222.78) --
	( 96.67,222.78) --
	( 96.87,222.78) --
	( 96.87,222.78) --
	( 96.97,222.78) --
	( 96.97,222.78) --
	( 97.09,222.78) --
	( 97.09,222.78) --
	( 97.28,222.78) --
	( 97.28,222.78) --
	( 97.38,222.78) --
	( 97.38,222.78) --
	( 97.44,222.78) --
	( 97.44,222.78) --
	( 97.48,222.78) --
	( 97.48,222.78) --
	( 97.58,222.78) --
	( 97.58,222.78) --
	( 97.68,222.78) --
	( 97.68,222.78) --
	( 97.78,222.78) --
	( 97.78,222.78) --
	( 97.88,222.78) --
	( 97.88,222.78) --
	( 97.98,222.78) --
	( 97.98,222.78) --
	( 98.08,222.78) --
	( 98.08,222.78) --
	( 98.18,222.78) --
	( 98.18,222.78) --
	( 98.28,222.78) --
	( 98.28,222.78) --
	( 98.38,222.78) --
	( 98.38,222.78) --
	( 98.48,222.78) --
	( 98.48,222.78) --
	( 98.58,222.78) --
	( 98.58,222.78) --
	( 98.68,222.78) --
	( 98.68,222.78) --
	( 98.74,222.78) --
	( 98.74,222.78) --
	( 98.88,222.78) --
	( 98.88,222.78) --
	( 98.98,222.78) --
	( 98.98,222.78) --
	( 98.99,222.78) --
	( 98.99,222.19) --
	( 99.08,222.19) --
	( 99.08,222.19) --
	( 99.13,222.19) --
	( 99.13,222.19) --
	( 99.28,222.19) --
	( 99.28,222.19) --
	( 99.58,222.19) --
	( 99.58,221.59) --
	( 99.78,221.59) --
	( 99.78,221.59) --
	(100.08,221.59) --
	(100.08,221.59) --
	(100.28,221.59) --
	(100.28,221.59) --
	(100.38,221.59) --
	(100.38,221.59) --
	(100.48,221.59) --
	(100.48,221.59) --
	(100.58,221.59) --
	(100.58,221.59) --
	(100.68,221.59) --
	(100.68,221.59) --
	(100.78,221.59) --
	(100.78,221.59) --
	(100.89,221.59) --
	(100.89,221.59) --
	(100.93,221.59) --
	(100.93,220.97) --
	(101.09,220.97) --
	(101.09,220.97) --
	(101.10,220.97) --
	(101.10,220.97) --
	(101.44,220.97) --
	(101.44,220.97) --
	(101.79,220.97) --
	(101.79,220.97) --
	(102.32,220.97) --
	(102.32,220.97) --
	(102.66,220.97) --
	(102.66,220.97) --
	(103.19,220.97) --
	(103.19,220.97) --
	(104.41,220.97) --
	(104.41,220.97) --
	(105.31,220.97) --
	(105.31,220.97) --
	(105.45,220.97) --
	(105.45,220.97) --
	(105.70,220.97) --
	(105.70,220.23) --
	(105.80,220.23) --
	(105.80,219.50) --
	(106.15,219.50) --
	(106.15,219.50) --
	(107.89,219.50) --
	(107.89,219.50) --
	(108.07,219.50) --
	(108.07,219.50) --
	(108.24,219.50) --
	(108.24,219.50) --
	(108.76,219.50) --
	(108.76,219.50) --
	(108.81,219.50) --
	(108.81,218.68) --
	(108.94,218.68) --
	(108.94,218.68) --
	(109.29,218.68) --
	(109.29,218.68) --
	(109.98,218.68) --
	(109.98,218.68) --
	(110.11,218.68) --
	(110.11,217.83) --
	(110.51,217.83) --
	(110.51,217.83) --
	(110.75,217.83) --
	(110.75,216.95) --
	(111.38,216.95) --
	(111.38,216.95) --
	(111.73,216.95) --
	(111.73,216.95) --
	(112.25,216.95) --
	(112.25,216.95) --
	(113.12,216.95) --
	(113.12,216.95) --
	(114.86,216.95) --
	(114.86,216.95) --
	(115.91,216.95) --
	(115.91,216.95) --
	(116.12,216.95) --
	(116.12,215.77) --
	(116.61,215.77) --
	(116.61,215.77) --
	(117.83,215.77) --
	(117.83,215.77) --
	(118.35,215.77) --
	(118.35,215.77) --
	(119.22,215.77) --
	(119.22,215.77) --
	(120.09,215.77) --
	(120.09,215.77) --
	(121.84,215.77) --
	(121.84,215.77) --
	(122.85,215.77) --
	(122.85,214.02) --
	(123.58,214.02) --
	(123.58,214.02) --
	(124.10,214.02) --
	(124.10,214.02) --
	(125.32,214.02) --
	(125.32,214.02) --
	(126.19,214.02) --
	(126.19,214.02) --
	(127.06,214.02) --
	(127.06,214.02) --
	(128.81,214.02) --
	(128.81,214.02) --
	(132.29,214.02) --
	(132.29,214.02) --
	(133.16,214.02) --
	(133.16,214.02) --
	(133.51,214.02) --
	(133.51,214.02) --
	(134.04,214.02) --
	(134.04,214.02) --
	(134.61,214.02) --
	(134.61,214.02) --
	(137.52,214.02) --
	(137.52,214.02) --
	(139.27,214.02) --
	(139.27,214.02) --
	(146.24,214.02) --
	(146.24,214.02);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 62.68,237.84) --
	( 63.98,237.84) --
	( 64.18,237.84) --
	( 64.52,237.84) --
	( 65.55,237.84) --
	( 65.66,237.84) --
	( 66.39,237.80) --
	( 67.81,237.80) --
	( 67.99,237.55) --
	( 68.19,237.55) --
	( 68.33,237.55) --
	( 68.80,237.27) --
	( 70.40,237.27) --
	( 70.42,237.27) --
	( 71.30,236.97) --
	( 71.50,236.66) --
	( 71.71,236.34) --
	( 71.82,236.34) --
	( 72.41,236.01) --
	( 72.62,236.01) --
	( 72.85,235.67) --
	( 73.21,235.32) --
	( 73.51,234.97) --
	( 74.41,234.97) --
	( 74.71,234.97) --
	( 74.78,234.97) --
	( 74.91,234.61) --
	( 75.11,234.24) --
	( 75.31,234.24) --
	( 75.36,233.87) --
	( 75.48,233.87) --
	( 75.81,233.87) --
	( 75.82,233.49) --
	( 76.22,233.49) --
	( 76.35,233.49) --
	( 76.96,233.11) --
	( 78.62,233.11) --
	( 78.63,233.11) --
	( 79.13,232.73) --
	( 80.63,232.34) --
	( 80.93,231.94) --
	( 81.93,231.55) --
	( 82.09,231.55) --
	( 82.32,231.55) --
	( 82.53,231.55) --
	( 82.62,231.55) --
	( 83.44,231.55) --
	( 83.49,231.55) --
	( 84.70,231.55) --
	( 84.77,231.55) --
	( 84.84,231.14) --
	( 84.95,231.14) --
	( 86.24,230.73) --
	( 86.34,230.73) --
	( 86.43,230.32) --
	( 86.46,230.32) --
	( 86.75,230.32) --
	( 86.77,229.48) --
	( 86.80,229.48) --
	( 87.15,229.06) --
	( 87.35,229.06) --
	( 87.36,229.06) --
	( 87.85,229.06) --
	( 88.37,229.06) --
	( 88.38,229.06) --
	( 88.40,229.06) --
	( 88.42,229.06) --
	( 88.44,229.06) --
	( 88.49,228.62) --
	( 88.55,228.62) --
	( 88.71,228.62) --
	( 89.40,228.62) --
	( 89.74,228.62) --
	( 89.79,228.62) --
	( 89.84,228.62) --
	( 89.89,228.62) --
	( 89.94,228.62) --
	( 89.99,228.62) --
	( 90.04,228.62) --
	( 90.09,228.62) --
	( 90.13,228.62) --
	( 90.18,228.62) --
	( 90.23,228.62) --
	( 90.28,228.62) --
	( 90.33,228.62) --
	( 90.38,228.62) --
	( 90.43,228.17) --
	( 90.54,228.17) --
	( 90.76,227.72) --
	( 90.88,227.72) --
	( 91.11,227.72) --
	( 91.80,227.26) --
	( 92.66,227.26) --
	( 93.17,226.79) --
	( 93.26,226.32) --
	( 93.56,226.32) --
	( 93.67,226.32) --
	( 93.77,226.32) --
	( 93.78,226.32) --
	( 94.19,225.85) --
	( 94.30,225.85) --
	( 94.47,225.37) --
	( 94.47,225.37) --
	( 94.65,225.37) --
	( 95.22,224.88) --
	( 95.69,224.88) --
	( 96.74,224.88) --
	( 96.91,224.88) --
	( 97.09,224.88) --
	( 97.26,224.88) --
	( 97.61,224.88) --
	( 97.78,224.88) --
	( 97.96,224.88) --
	( 97.98,224.35) --
	( 98.05,224.35) --
	( 98.13,224.35) --
	( 98.31,224.35) --
	( 98.87,224.35) --
	( 98.99,224.35) --
	( 99.10,224.35) --
	( 99.18,224.35) --
	( 99.53,224.35) --
	( 99.88,224.35) --
	(100.89,224.35) --
	(100.91,224.35) --
	(100.92,224.35) --
	(100.99,223.76) --
	(101.27,223.76) --
	(101.61,223.76) --
	(101.62,223.76) --
	(101.71,223.76) --
	(101.79,223.76) --
	(102.07,223.16) --
	(102.64,222.55) --
	(102.66,222.55) --
	(102.89,221.91) --
	(103.01,221.91) --
	(103.54,221.91) --
	(103.97,221.91) --
	(104.41,221.91) --
	(104.93,221.91) --
	(105.28,221.91) --
	(105.45,221.91) --
	(105.61,221.91) --
	(105.84,221.91) --
	(105.95,221.91) --
	(106.00,221.91) --
	(106.04,221.91) --
	(106.09,221.91) --
	(106.15,221.91) --
	(106.18,221.21) --
	(106.52,221.21) --
	(106.98,220.50) --
	(107.02,220.50) --
	(107.78,220.50) --
	(107.89,220.50) --
	(107.89,220.50) --
	(109.15,220.50) --
	(109.26,220.50) --
	(109.38,220.50) --
	(109.49,220.50) --
	(109.60,220.50) --
	(109.72,220.50) --
	(109.98,220.50) --
	(110.41,219.70) --
	(110.86,219.70) --
	(110.93,219.70) --
	(111.11,218.88) --
	(111.31,218.88) --
	(111.38,218.88) --
	(111.90,218.88) --
	(112.46,218.88) --
	(113.12,218.88) --
	(113.82,218.88) --
	(114.86,218.88) --
	(117.04,218.88) --
	(118.35,218.88) --
	(118.87,218.88) --
	(119.22,218.88) --
	(120.27,218.88) --
	(120.96,218.88) --
	(121.84,218.88) --
	(122.71,218.88) --
	(123.31,218.88) --
	(123.31,218.88) --
	(123.33,218.88) --
	(123.35,218.88) --
	(123.37,218.88) --
	(123.39,218.88) --
	(123.42,218.88) --
	(123.44,218.88) --
	(123.46,218.88) --
	(123.48,218.88) --
	(123.50,218.88) --
	(123.53,218.88) --
	(123.55,218.88) --
	(123.57,218.88) --
	(123.59,218.88) --
	(123.70,218.88) --
	(123.72,218.88) --
	(123.74,218.88) --
	(123.77,218.88) --
	(123.85,217.84) --
	(124.45,217.84) --
	(125.25,217.84) --
	(125.26,217.84) --
	(125.28,217.84) --
	(125.29,217.84) --
	(125.31,217.84) --
	(125.32,217.84) --
	(125.32,217.84) --
	(125.44,217.84) --
	(125.46,217.84) --
	(125.47,216.65) --
	(125.70,216.65) --
	(126.16,216.65) --
	(126.50,216.65) --
	(126.84,216.65) --
	(127.19,216.65) --
	(127.25,216.65) --
	(127.32,216.65) --
	(127.41,216.65) --
	(127.53,215.31) --
	(127.75,215.31) --
	(128.10,215.31) --
	(128.81,215.31) --
	(129.12,213.79) --
	(131.29,212.00) --
	(132.29,212.00) --
	(135.51,212.00) --
	(135.86,212.00) --
	(136.08,212.00) --
	(136.88,212.00) --
	(137.23,212.00) --
	(138.48,212.00) --
	(138.71,212.00) --
	(138.94,212.00) --
	(139.05,212.00) --
	(139.28,212.00) --
	(139.40,212.00) --
	(140.20,212.00) --
	(140.54,212.00) --
	(140.77,212.00) --
	(141.00,212.00) --
	(141.01,212.00) --
	(141.22,212.00) --
	(141.45,212.00) --
	(142.02,212.00) --
	(142.25,212.00) --
	(142.71,212.00) --
	(143.05,212.00) --
	(143.05,185.29) --
	(142.71,185.29) --
	(142.25,185.29) --
	(142.02,185.29) --
	(141.45,185.29) --
	(141.22,185.29) --
	(141.01,185.29) --
	(141.00,185.29) --
	(140.77,185.29) --
	(140.54,185.29) --
	(140.20,185.29) --
	(139.40,185.29) --
	(139.28,185.29) --
	(139.05,185.29) --
	(138.94,185.29) --
	(138.71,185.29) --
	(138.48,185.29) --
	(137.23,185.29) --
	(136.88,185.29) --
	(136.08,185.29) --
	(135.86,185.29) --
	(135.51,185.29) --
	(132.29,185.29) --
	(131.29,185.29) --
	(129.12,189.88) --
	(128.81,194.72) --
	(128.10,194.72) --
	(127.75,194.72) --
	(127.53,194.72) --
	(127.41,198.36) --
	(127.32,198.36) --
	(127.25,198.36) --
	(127.19,198.36) --
	(126.84,198.36) --
	(126.50,198.36) --
	(126.16,198.36) --
	(125.70,198.36) --
	(125.47,198.36) --
	(125.46,201.55) --
	(125.44,201.55) --
	(125.32,201.55) --
	(125.32,201.55) --
	(125.31,201.55) --
	(125.29,201.55) --
	(125.28,201.55) --
	(125.26,201.55) --
	(125.25,201.55) --
	(124.45,201.55) --
	(123.85,201.55) --
	(123.77,203.92) --
	(123.74,203.92) --
	(123.72,203.92) --
	(123.70,203.92) --
	(123.59,203.92) --
	(123.57,203.92) --
	(123.55,203.92) --
	(123.53,203.92) --
	(123.50,203.92) --
	(123.48,203.92) --
	(123.46,203.92) --
	(123.44,203.92) --
	(123.42,203.92) --
	(123.39,203.92) --
	(123.37,203.92) --
	(123.35,203.92) --
	(123.33,203.92) --
	(123.31,203.92) --
	(123.31,203.92) --
	(122.71,203.92) --
	(121.84,203.92) --
	(120.96,203.92) --
	(120.27,203.92) --
	(119.22,203.92) --
	(118.87,203.92) --
	(118.35,203.92) --
	(117.04,203.92) --
	(114.86,203.92) --
	(113.82,203.92) --
	(113.12,203.92) --
	(112.46,203.92) --
	(111.90,203.92) --
	(111.38,203.92) --
	(111.31,203.92) --
	(111.11,203.92) --
	(110.93,205.27) --
	(110.86,205.27) --
	(110.41,205.27) --
	(109.98,206.61) --
	(109.72,206.61) --
	(109.60,206.61) --
	(109.49,206.61) --
	(109.38,206.61) --
	(109.26,206.61) --
	(109.15,206.61) --
	(107.89,206.61) --
	(107.89,206.61) --
	(107.78,206.61) --
	(107.02,206.61) --
	(106.98,206.61) --
	(106.52,207.73) --
	(106.18,207.73) --
	(106.15,208.85) --
	(106.09,208.85) --
	(106.04,208.85) --
	(106.00,208.85) --
	(105.95,208.85) --
	(105.84,208.85) --
	(105.61,208.85) --
	(105.45,208.85) --
	(105.28,208.85) --
	(104.93,208.85) --
	(104.41,208.85) --
	(103.97,208.85) --
	(103.54,208.85) --
	(103.01,208.85) --
	(102.89,208.85) --
	(102.66,209.80) --
	(102.64,209.80) --
	(102.07,210.71) --
	(101.79,211.63) --
	(101.71,211.63) --
	(101.62,211.63) --
	(101.61,211.63) --
	(101.27,211.63) --
	(100.99,211.63) --
	(100.92,212.53) --
	(100.91,212.53) --
	(100.89,212.53) --
	( 99.88,212.53) --
	( 99.53,212.53) --
	( 99.18,212.53) --
	( 99.10,212.53) --
	( 98.99,212.53) --
	( 98.87,212.53) --
	( 98.31,212.53) --
	( 98.13,212.53) --
	( 98.05,212.53) --
	( 97.98,212.53) --
	( 97.96,213.29) --
	( 97.78,213.29) --
	( 97.61,213.29) --
	( 97.26,213.29) --
	( 97.09,213.29) --
	( 96.91,213.29) --
	( 96.74,213.29) --
	( 95.69,213.29) --
	( 95.22,213.29) --
	( 94.65,213.97) --
	( 94.47,213.97) --
	( 94.47,213.97) --
	( 94.30,214.64) --
	( 94.19,214.64) --
	( 93.78,215.31) --
	( 93.77,215.31) --
	( 93.67,215.31) --
	( 93.56,215.31) --
	( 93.26,215.31) --
	( 93.17,215.97) --
	( 92.66,216.63) --
	( 91.80,216.63) --
	( 91.11,217.28) --
	( 90.88,217.28) --
	( 90.76,217.28) --
	( 90.54,217.94) --
	( 90.43,217.94) --
	( 90.38,218.60) --
	( 90.33,218.60) --
	( 90.28,218.60) --
	( 90.23,218.60) --
	( 90.18,218.60) --
	( 90.13,218.60) --
	( 90.09,218.60) --
	( 90.04,218.60) --
	( 89.99,218.60) --
	( 89.94,218.60) --
	( 89.89,218.60) --
	( 89.84,218.60) --
	( 89.79,218.60) --
	( 89.74,218.60) --
	( 89.40,218.60) --
	( 88.71,218.60) --
	( 88.55,218.60) --
	( 88.49,218.60) --
	( 88.44,219.22) --
	( 88.42,219.22) --
	( 88.40,219.22) --
	( 88.38,219.22) --
	( 88.37,219.22) --
	( 87.85,219.22) --
	( 87.36,219.22) --
	( 87.35,219.22) --
	( 87.15,219.22) --
	( 86.80,219.82) --
	( 86.77,219.82) --
	( 86.75,221.04) --
	( 86.46,221.04) --
	( 86.43,221.04) --
	( 86.34,221.64) --
	( 86.24,221.64) --
	( 84.95,222.25) --
	( 84.84,222.25) --
	( 84.77,222.86) --
	( 84.70,222.86) --
	( 83.49,222.86) --
	( 83.44,222.86) --
	( 82.62,222.86) --
	( 82.53,222.86) --
	( 82.32,222.86) --
	( 82.09,222.86) --
	( 81.93,222.86) --
	( 80.93,223.45) --
	( 80.63,224.05) --
	( 79.13,224.65) --
	( 78.63,225.26) --
	( 78.62,225.26) --
	( 76.96,225.26) --
	( 76.35,225.86) --
	( 76.22,225.86) --
	( 75.82,225.86) --
	( 75.81,226.47) --
	( 75.48,226.47) --
	( 75.36,226.47) --
	( 75.31,227.07) --
	( 75.11,227.07) --
	( 74.91,227.68) --
	( 74.78,228.29) --
	( 74.71,228.29) --
	( 74.41,228.29) --
	( 73.51,228.29) --
	( 73.21,228.90) --
	( 72.85,229.52) --
	( 72.62,230.15) --
	( 72.41,230.15) --
	( 71.82,230.78) --
	( 71.71,230.78) --
	( 71.50,231.42) --
	( 71.30,232.07) --
	( 70.42,232.73) --
	( 70.40,232.73) --
	( 68.80,232.73) --
	( 68.33,233.41) --
	( 68.19,233.41) --
	( 67.99,233.41) --
	( 67.81,234.11) --
	( 66.39,234.11) --
	( 65.66,234.83) --
	( 65.55,234.83) --
	( 64.52,235.59) --
	( 64.18,235.59) --
	( 63.98,236.44) --
	( 62.68,237.84) --
	cycle;

\path[] ( 62.68,237.84) --
	( 63.98,237.84) --
	( 64.18,237.84) --
	( 64.52,237.84) --
	( 65.55,237.84) --
	( 65.66,237.84) --
	( 66.39,237.80) --
	( 67.81,237.80) --
	( 67.99,237.55) --
	( 68.19,237.55) --
	( 68.33,237.55) --
	( 68.80,237.27) --
	( 70.40,237.27) --
	( 70.42,237.27) --
	( 71.30,236.97) --
	( 71.50,236.66) --
	( 71.71,236.34) --
	( 71.82,236.34) --
	( 72.41,236.01) --
	( 72.62,236.01) --
	( 72.85,235.67) --
	( 73.21,235.32) --
	( 73.51,234.97) --
	( 74.41,234.97) --
	( 74.71,234.97) --
	( 74.78,234.97) --
	( 74.91,234.61) --
	( 75.11,234.24) --
	( 75.31,234.24) --
	( 75.36,233.87) --
	( 75.48,233.87) --
	( 75.81,233.87) --
	( 75.82,233.49) --
	( 76.22,233.49) --
	( 76.35,233.49) --
	( 76.96,233.11) --
	( 78.62,233.11) --
	( 78.63,233.11) --
	( 79.13,232.73) --
	( 80.63,232.34) --
	( 80.93,231.94) --
	( 81.93,231.55) --
	( 82.09,231.55) --
	( 82.32,231.55) --
	( 82.53,231.55) --
	( 82.62,231.55) --
	( 83.44,231.55) --
	( 83.49,231.55) --
	( 84.70,231.55) --
	( 84.77,231.55) --
	( 84.84,231.14) --
	( 84.95,231.14) --
	( 86.24,230.73) --
	( 86.34,230.73) --
	( 86.43,230.32) --
	( 86.46,230.32) --
	( 86.75,230.32) --
	( 86.77,229.48) --
	( 86.80,229.48) --
	( 87.15,229.06) --
	( 87.35,229.06) --
	( 87.36,229.06) --
	( 87.85,229.06) --
	( 88.37,229.06) --
	( 88.38,229.06) --
	( 88.40,229.06) --
	( 88.42,229.06) --
	( 88.44,229.06) --
	( 88.49,228.62) --
	( 88.55,228.62) --
	( 88.71,228.62) --
	( 89.40,228.62) --
	( 89.74,228.62) --
	( 89.79,228.62) --
	( 89.84,228.62) --
	( 89.89,228.62) --
	( 89.94,228.62) --
	( 89.99,228.62) --
	( 90.04,228.62) --
	( 90.09,228.62) --
	( 90.13,228.62) --
	( 90.18,228.62) --
	( 90.23,228.62) --
	( 90.28,228.62) --
	( 90.33,228.62) --
	( 90.38,228.62) --
	( 90.43,228.17) --
	( 90.54,228.17) --
	( 90.76,227.72) --
	( 90.88,227.72) --
	( 91.11,227.72) --
	( 91.80,227.26) --
	( 92.66,227.26) --
	( 93.17,226.79) --
	( 93.26,226.32) --
	( 93.56,226.32) --
	( 93.67,226.32) --
	( 93.77,226.32) --
	( 93.78,226.32) --
	( 94.19,225.85) --
	( 94.30,225.85) --
	( 94.47,225.37) --
	( 94.47,225.37) --
	( 94.65,225.37) --
	( 95.22,224.88) --
	( 95.69,224.88) --
	( 96.74,224.88) --
	( 96.91,224.88) --
	( 97.09,224.88) --
	( 97.26,224.88) --
	( 97.61,224.88) --
	( 97.78,224.88) --
	( 97.96,224.88) --
	( 97.98,224.35) --
	( 98.05,224.35) --
	( 98.13,224.35) --
	( 98.31,224.35) --
	( 98.87,224.35) --
	( 98.99,224.35) --
	( 99.10,224.35) --
	( 99.18,224.35) --
	( 99.53,224.35) --
	( 99.88,224.35) --
	(100.89,224.35) --
	(100.91,224.35) --
	(100.92,224.35) --
	(100.99,223.76) --
	(101.27,223.76) --
	(101.61,223.76) --
	(101.62,223.76) --
	(101.71,223.76) --
	(101.79,223.76) --
	(102.07,223.16) --
	(102.64,222.55) --
	(102.66,222.55) --
	(102.89,221.91) --
	(103.01,221.91) --
	(103.54,221.91) --
	(103.97,221.91) --
	(104.41,221.91) --
	(104.93,221.91) --
	(105.28,221.91) --
	(105.45,221.91) --
	(105.61,221.91) --
	(105.84,221.91) --
	(105.95,221.91) --
	(106.00,221.91) --
	(106.04,221.91) --
	(106.09,221.91) --
	(106.15,221.91) --
	(106.18,221.21) --
	(106.52,221.21) --
	(106.98,220.50) --
	(107.02,220.50) --
	(107.78,220.50) --
	(107.89,220.50) --
	(107.89,220.50) --
	(109.15,220.50) --
	(109.26,220.50) --
	(109.38,220.50) --
	(109.49,220.50) --
	(109.60,220.50) --
	(109.72,220.50) --
	(109.98,220.50) --
	(110.41,219.70) --
	(110.86,219.70) --
	(110.93,219.70) --
	(111.11,218.88) --
	(111.31,218.88) --
	(111.38,218.88) --
	(111.90,218.88) --
	(112.46,218.88) --
	(113.12,218.88) --
	(113.82,218.88) --
	(114.86,218.88) --
	(117.04,218.88) --
	(118.35,218.88) --
	(118.87,218.88) --
	(119.22,218.88) --
	(120.27,218.88) --
	(120.96,218.88) --
	(121.84,218.88) --
	(122.71,218.88) --
	(123.31,218.88) --
	(123.31,218.88) --
	(123.33,218.88) --
	(123.35,218.88) --
	(123.37,218.88) --
	(123.39,218.88) --
	(123.42,218.88) --
	(123.44,218.88) --
	(123.46,218.88) --
	(123.48,218.88) --
	(123.50,218.88) --
	(123.53,218.88) --
	(123.55,218.88) --
	(123.57,218.88) --
	(123.59,218.88) --
	(123.70,218.88) --
	(123.72,218.88) --
	(123.74,218.88) --
	(123.77,218.88) --
	(123.85,217.84) --
	(124.45,217.84) --
	(125.25,217.84) --
	(125.26,217.84) --
	(125.28,217.84) --
	(125.29,217.84) --
	(125.31,217.84) --
	(125.32,217.84) --
	(125.32,217.84) --
	(125.44,217.84) --
	(125.46,217.84) --
	(125.47,216.65) --
	(125.70,216.65) --
	(126.16,216.65) --
	(126.50,216.65) --
	(126.84,216.65) --
	(127.19,216.65) --
	(127.25,216.65) --
	(127.32,216.65) --
	(127.41,216.65) --
	(127.53,215.31) --
	(127.75,215.31) --
	(128.10,215.31) --
	(128.81,215.31) --
	(129.12,213.79) --
	(131.29,212.00) --
	(132.29,212.00) --
	(135.51,212.00) --
	(135.86,212.00) --
	(136.08,212.00) --
	(136.88,212.00) --
	(137.23,212.00) --
	(138.48,212.00) --
	(138.71,212.00) --
	(138.94,212.00) --
	(139.05,212.00) --
	(139.28,212.00) --
	(139.40,212.00) --
	(140.20,212.00) --
	(140.54,212.00) --
	(140.77,212.00) --
	(141.00,212.00) --
	(141.01,212.00) --
	(141.22,212.00) --
	(141.45,212.00) --
	(142.02,212.00) --
	(142.25,212.00) --
	(142.71,212.00) --
	(143.05,212.00);

\path[] (143.05,185.29) --
	(142.71,185.29) --
	(142.25,185.29) --
	(142.02,185.29) --
	(141.45,185.29) --
	(141.22,185.29) --
	(141.01,185.29) --
	(141.00,185.29) --
	(140.77,185.29) --
	(140.54,185.29) --
	(140.20,185.29) --
	(139.40,185.29) --
	(139.28,185.29) --
	(139.05,185.29) --
	(138.94,185.29) --
	(138.71,185.29) --
	(138.48,185.29) --
	(137.23,185.29) --
	(136.88,185.29) --
	(136.08,185.29) --
	(135.86,185.29) --
	(135.51,185.29) --
	(132.29,185.29) --
	(131.29,185.29) --
	(129.12,189.88) --
	(128.81,194.72) --
	(128.10,194.72) --
	(127.75,194.72) --
	(127.53,194.72) --
	(127.41,198.36) --
	(127.32,198.36) --
	(127.25,198.36) --
	(127.19,198.36) --
	(126.84,198.36) --
	(126.50,198.36) --
	(126.16,198.36) --
	(125.70,198.36) --
	(125.47,198.36) --
	(125.46,201.55) --
	(125.44,201.55) --
	(125.32,201.55) --
	(125.32,201.55) --
	(125.31,201.55) --
	(125.29,201.55) --
	(125.28,201.55) --
	(125.26,201.55) --
	(125.25,201.55) --
	(124.45,201.55) --
	(123.85,201.55) --
	(123.77,203.92) --
	(123.74,203.92) --
	(123.72,203.92) --
	(123.70,203.92) --
	(123.59,203.92) --
	(123.57,203.92) --
	(123.55,203.92) --
	(123.53,203.92) --
	(123.50,203.92) --
	(123.48,203.92) --
	(123.46,203.92) --
	(123.44,203.92) --
	(123.42,203.92) --
	(123.39,203.92) --
	(123.37,203.92) --
	(123.35,203.92) --
	(123.33,203.92) --
	(123.31,203.92) --
	(123.31,203.92) --
	(122.71,203.92) --
	(121.84,203.92) --
	(120.96,203.92) --
	(120.27,203.92) --
	(119.22,203.92) --
	(118.87,203.92) --
	(118.35,203.92) --
	(117.04,203.92) --
	(114.86,203.92) --
	(113.82,203.92) --
	(113.12,203.92) --
	(112.46,203.92) --
	(111.90,203.92) --
	(111.38,203.92) --
	(111.31,203.92) --
	(111.11,203.92) --
	(110.93,205.27) --
	(110.86,205.27) --
	(110.41,205.27) --
	(109.98,206.61) --
	(109.72,206.61) --
	(109.60,206.61) --
	(109.49,206.61) --
	(109.38,206.61) --
	(109.26,206.61) --
	(109.15,206.61) --
	(107.89,206.61) --
	(107.89,206.61) --
	(107.78,206.61) --
	(107.02,206.61) --
	(106.98,206.61) --
	(106.52,207.73) --
	(106.18,207.73) --
	(106.15,208.85) --
	(106.09,208.85) --
	(106.04,208.85) --
	(106.00,208.85) --
	(105.95,208.85) --
	(105.84,208.85) --
	(105.61,208.85) --
	(105.45,208.85) --
	(105.28,208.85) --
	(104.93,208.85) --
	(104.41,208.85) --
	(103.97,208.85) --
	(103.54,208.85) --
	(103.01,208.85) --
	(102.89,208.85) --
	(102.66,209.80) --
	(102.64,209.80) --
	(102.07,210.71) --
	(101.79,211.63) --
	(101.71,211.63) --
	(101.62,211.63) --
	(101.61,211.63) --
	(101.27,211.63) --
	(100.99,211.63) --
	(100.92,212.53) --
	(100.91,212.53) --
	(100.89,212.53) --
	( 99.88,212.53) --
	( 99.53,212.53) --
	( 99.18,212.53) --
	( 99.10,212.53) --
	( 98.99,212.53) --
	( 98.87,212.53) --
	( 98.31,212.53) --
	( 98.13,212.53) --
	( 98.05,212.53) --
	( 97.98,212.53) --
	( 97.96,213.29) --
	( 97.78,213.29) --
	( 97.61,213.29) --
	( 97.26,213.29) --
	( 97.09,213.29) --
	( 96.91,213.29) --
	( 96.74,213.29) --
	( 95.69,213.29) --
	( 95.22,213.29) --
	( 94.65,213.97) --
	( 94.47,213.97) --
	( 94.47,213.97) --
	( 94.30,214.64) --
	( 94.19,214.64) --
	( 93.78,215.31) --
	( 93.77,215.31) --
	( 93.67,215.31) --
	( 93.56,215.31) --
	( 93.26,215.31) --
	( 93.17,215.97) --
	( 92.66,216.63) --
	( 91.80,216.63) --
	( 91.11,217.28) --
	( 90.88,217.28) --
	( 90.76,217.28) --
	( 90.54,217.94) --
	( 90.43,217.94) --
	( 90.38,218.60) --
	( 90.33,218.60) --
	( 90.28,218.60) --
	( 90.23,218.60) --
	( 90.18,218.60) --
	( 90.13,218.60) --
	( 90.09,218.60) --
	( 90.04,218.60) --
	( 89.99,218.60) --
	( 89.94,218.60) --
	( 89.89,218.60) --
	( 89.84,218.60) --
	( 89.79,218.60) --
	( 89.74,218.60) --
	( 89.40,218.60) --
	( 88.71,218.60) --
	( 88.55,218.60) --
	( 88.49,218.60) --
	( 88.44,219.22) --
	( 88.42,219.22) --
	( 88.40,219.22) --
	( 88.38,219.22) --
	( 88.37,219.22) --
	( 87.85,219.22) --
	( 87.36,219.22) --
	( 87.35,219.22) --
	( 87.15,219.22) --
	( 86.80,219.82) --
	( 86.77,219.82) --
	( 86.75,221.04) --
	( 86.46,221.04) --
	( 86.43,221.04) --
	( 86.34,221.64) --
	( 86.24,221.64) --
	( 84.95,222.25) --
	( 84.84,222.25) --
	( 84.77,222.86) --
	( 84.70,222.86) --
	( 83.49,222.86) --
	( 83.44,222.86) --
	( 82.62,222.86) --
	( 82.53,222.86) --
	( 82.32,222.86) --
	( 82.09,222.86) --
	( 81.93,222.86) --
	( 80.93,223.45) --
	( 80.63,224.05) --
	( 79.13,224.65) --
	( 78.63,225.26) --
	( 78.62,225.26) --
	( 76.96,225.26) --
	( 76.35,225.86) --
	( 76.22,225.86) --
	( 75.82,225.86) --
	( 75.81,226.47) --
	( 75.48,226.47) --
	( 75.36,226.47) --
	( 75.31,227.07) --
	( 75.11,227.07) --
	( 74.91,227.68) --
	( 74.78,228.29) --
	( 74.71,228.29) --
	( 74.41,228.29) --
	( 73.51,228.29) --
	( 73.21,228.90) --
	( 72.85,229.52) --
	( 72.62,230.15) --
	( 72.41,230.15) --
	( 71.82,230.78) --
	( 71.71,230.78) --
	( 71.50,231.42) --
	( 71.30,232.07) --
	( 70.42,232.73) --
	( 70.40,232.73) --
	( 68.80,232.73) --
	( 68.33,233.41) --
	( 68.19,233.41) --
	( 67.99,233.41) --
	( 67.81,234.11) --
	( 66.39,234.11) --
	( 65.66,234.83) --
	( 65.55,234.83) --
	( 64.52,235.59) --
	( 64.18,235.59) --
	( 63.98,236.44) --
	( 62.68,237.84);

\path[fill=fillColor,fill opacity=0.20] ( 62.68,237.84) --
	( 63.38,237.84) --
	( 65.19,237.84) --
	( 65.32,237.84) --
	( 66.19,237.80) --
	( 67.09,237.54) --
	( 67.89,237.26) --
	( 69.20,237.26) --
	( 71.40,236.97) --
	( 71.60,236.66) --
	( 72.10,236.66) --
	( 73.61,236.66) --
	( 73.71,236.34) --
	( 74.21,236.34) --
	( 75.61,236.01) --
	( 75.82,235.67) --
	( 76.12,235.67) --
	( 77.82,235.32) --
	( 78.10,234.97) --
	( 78.42,234.97) --
	( 78.72,234.61) --
	( 81.13,234.25) --
	( 81.53,233.88) --
	( 82.23,233.51) --
	( 85.87,233.13) --
	( 87.05,233.13) --
	( 87.46,232.75) --
	( 87.65,232.37) --
	( 87.81,231.98) --
	( 89.06,231.59) --
	( 89.86,231.20) --
	( 90.20,230.81) --
	( 90.66,230.41) --
	( 91.56,230.01) --
	( 91.96,229.61) --
	( 92.06,229.61) --
	( 92.16,229.61) --
	( 92.26,229.61) --
	( 92.46,229.61) --
	( 92.86,229.61) --
	( 93.40,229.21) --
	( 93.46,229.21) --
	( 93.87,229.21) --
	( 93.95,229.21) --
	( 94.07,229.21) --
	( 94.47,229.21) --
	( 94.54,228.79) --
	( 94.57,228.79) --
	( 94.87,228.37) --
	( 94.97,228.37) --
	( 95.37,228.37) --
	( 95.57,228.37) --
	( 96.07,228.37) --
	( 96.17,228.37) --
	( 96.25,227.95) --
	( 96.27,227.95) --
	( 96.39,227.95) --
	( 96.57,227.95) --
	( 96.67,227.95) --
	( 96.87,227.95) --
	( 96.97,227.95) --
	( 97.09,227.95) --
	( 97.28,227.95) --
	( 97.38,227.95) --
	( 97.44,227.95) --
	( 97.48,227.95) --
	( 97.58,227.95) --
	( 97.68,227.95) --
	( 97.78,227.95) --
	( 97.88,227.95) --
	( 97.98,227.95) --
	( 98.08,227.95) --
	( 98.18,227.95) --
	( 98.28,227.95) --
	( 98.38,227.95) --
	( 98.48,227.95) --
	( 98.58,227.95) --
	( 98.68,227.95) --
	( 98.74,227.95) --
	( 98.88,227.95) --
	( 98.98,227.95) --
	( 98.99,227.47) --
	( 99.08,227.47) --
	( 99.13,227.47) --
	( 99.28,227.47) --
	( 99.58,226.99) --
	( 99.78,226.99) --
	(100.08,226.99) --
	(100.28,226.99) --
	(100.38,226.99) --
	(100.48,226.99) --
	(100.58,226.99) --
	(100.68,226.99) --
	(100.78,226.99) --
	(100.89,226.99) --
	(100.93,226.49) --
	(101.09,226.49) --
	(101.10,226.49) --
	(101.44,226.49) --
	(101.79,226.49) --
	(102.32,226.49) --
	(102.66,226.49) --
	(103.19,226.49) --
	(104.41,226.49) --
	(105.31,226.49) --
	(105.45,226.49) --
	(105.70,225.93) --
	(105.80,225.36) --
	(106.15,225.36) --
	(107.89,225.36) --
	(108.07,225.36) --
	(108.24,225.36) --
	(108.76,225.36) --
	(108.81,224.74) --
	(108.94,224.74) --
	(109.29,224.74) --
	(109.98,224.74) --
	(110.11,224.09) --
	(110.51,224.09) --
	(110.75,223.43) --
	(111.38,223.43) --
	(111.73,223.43) --
	(112.25,223.43) --
	(113.12,223.43) --
	(114.86,223.43) --
	(115.91,223.43) --
	(116.12,222.63) --
	(116.61,222.63) --
	(117.83,222.63) --
	(118.35,222.63) --
	(119.22,222.63) --
	(120.09,222.63) --
	(121.84,222.63) --
	(122.85,221.67) --
	(123.58,221.67) --
	(124.10,221.67) --
	(125.32,221.67) --
	(126.19,221.67) --
	(127.06,221.67) --
	(128.81,221.67) --
	(132.29,221.67) --
	(133.16,221.67) --
	(133.51,221.67) --
	(134.04,221.67) --
	(134.61,221.67) --
	(137.52,221.67) --
	(139.27,221.67) --
	(146.24,221.67) --
	(146.24,206.70) --
	(139.27,206.70) --
	(137.52,206.70) --
	(134.61,206.70) --
	(134.04,206.70) --
	(133.51,206.70) --
	(133.16,206.70) --
	(132.29,206.70) --
	(128.81,206.70) --
	(127.06,206.70) --
	(126.19,206.70) --
	(125.32,206.70) --
	(124.10,206.70) --
	(123.58,206.70) --
	(122.85,206.70) --
	(121.84,209.18) --
	(120.09,209.18) --
	(119.22,209.18) --
	(118.35,209.18) --
	(117.83,209.18) --
	(116.61,209.18) --
	(116.12,209.18) --
	(115.91,210.71) --
	(114.86,210.71) --
	(113.12,210.71) --
	(112.25,210.71) --
	(111.73,210.71) --
	(111.38,210.71) --
	(110.75,210.71) --
	(110.51,211.78) --
	(110.11,211.78) --
	(109.98,212.83) --
	(109.29,212.83) --
	(108.94,212.83) --
	(108.81,212.83) --
	(108.76,213.83) --
	(108.24,213.83) --
	(108.07,213.83) --
	(107.89,213.83) --
	(106.15,213.83) --
	(105.80,213.83) --
	(105.70,214.72) --
	(105.45,215.62) --
	(105.31,215.62) --
	(104.41,215.62) --
	(103.19,215.62) --
	(102.66,215.62) --
	(102.32,215.62) --
	(101.79,215.62) --
	(101.44,215.62) --
	(101.10,215.62) --
	(101.09,215.62) --
	(100.93,215.62) --
	(100.89,216.35) --
	(100.78,216.35) --
	(100.68,216.35) --
	(100.58,216.35) --
	(100.48,216.35) --
	(100.38,216.35) --
	(100.28,216.35) --
	(100.08,216.35) --
	( 99.78,216.35) --
	( 99.58,216.35) --
	( 99.28,217.06) --
	( 99.13,217.06) --
	( 99.08,217.06) --
	( 98.99,217.06) --
	( 98.98,217.76) --
	( 98.88,217.76) --
	( 98.74,217.76) --
	( 98.68,217.76) --
	( 98.58,217.76) --
	( 98.48,217.76) --
	( 98.38,217.76) --
	( 98.28,217.76) --
	( 98.18,217.76) --
	( 98.08,217.76) --
	( 97.98,217.76) --
	( 97.88,217.76) --
	( 97.78,217.76) --
	( 97.68,217.76) --
	( 97.58,217.76) --
	( 97.48,217.76) --
	( 97.44,217.76) --
	( 97.38,217.76) --
	( 97.28,217.76) --
	( 97.09,217.76) --
	( 96.97,217.76) --
	( 96.87,217.76) --
	( 96.67,217.76) --
	( 96.57,217.76) --
	( 96.39,217.76) --
	( 96.27,217.76) --
	( 96.25,217.76) --
	( 96.17,218.36) --
	( 96.07,218.36) --
	( 95.57,218.36) --
	( 95.37,218.36) --
	( 94.97,218.36) --
	( 94.87,218.36) --
	( 94.57,218.95) --
	( 94.54,218.95) --
	( 94.47,219.53) --
	( 94.07,219.53) --
	( 93.95,219.53) --
	( 93.87,219.53) --
	( 93.46,219.53) --
	( 93.40,219.53) --
	( 92.86,220.11) --
	( 92.46,220.11) --
	( 92.26,220.11) --
	( 92.16,220.11) --
	( 92.06,220.11) --
	( 91.96,220.11) --
	( 91.56,220.68) --
	( 90.66,221.25) --
	( 90.20,221.82) --
	( 89.86,222.39) --
	( 89.06,222.97) --
	( 87.81,223.55) --
	( 87.65,224.13) --
	( 87.46,224.72) --
	( 87.05,225.30) --
	( 85.87,225.30) --
	( 82.23,225.89) --
	( 81.53,226.49) --
	( 81.13,227.09) --
	( 78.72,227.69) --
	( 78.42,228.29) --
	( 78.10,228.29) --
	( 77.82,228.91) --
	( 76.12,229.52) --
	( 75.82,229.52) --
	( 75.61,230.14) --
	( 74.21,230.77) --
	( 73.71,230.77) --
	( 73.61,231.41) --
	( 72.10,231.41) --
	( 71.60,231.41) --
	( 71.40,232.05) --
	( 69.20,232.71) --
	( 67.89,232.71) --
	( 67.09,233.38) --
	( 66.19,234.08) --
	( 65.32,234.80) --
	( 65.19,235.57) --
	( 63.38,236.43) --
	( 62.68,237.84) --
	cycle;

\path[] ( 62.68,237.84) --
	( 63.38,237.84) --
	( 65.19,237.84) --
	( 65.32,237.84) --
	( 66.19,237.80) --
	( 67.09,237.54) --
	( 67.89,237.26) --
	( 69.20,237.26) --
	( 71.40,236.97) --
	( 71.60,236.66) --
	( 72.10,236.66) --
	( 73.61,236.66) --
	( 73.71,236.34) --
	( 74.21,236.34) --
	( 75.61,236.01) --
	( 75.82,235.67) --
	( 76.12,235.67) --
	( 77.82,235.32) --
	( 78.10,234.97) --
	( 78.42,234.97) --
	( 78.72,234.61) --
	( 81.13,234.25) --
	( 81.53,233.88) --
	( 82.23,233.51) --
	( 85.87,233.13) --
	( 87.05,233.13) --
	( 87.46,232.75) --
	( 87.65,232.37) --
	( 87.81,231.98) --
	( 89.06,231.59) --
	( 89.86,231.20) --
	( 90.20,230.81) --
	( 90.66,230.41) --
	( 91.56,230.01) --
	( 91.96,229.61) --
	( 92.06,229.61) --
	( 92.16,229.61) --
	( 92.26,229.61) --
	( 92.46,229.61) --
	( 92.86,229.61) --
	( 93.40,229.21) --
	( 93.46,229.21) --
	( 93.87,229.21) --
	( 93.95,229.21) --
	( 94.07,229.21) --
	( 94.47,229.21) --
	( 94.54,228.79) --
	( 94.57,228.79) --
	( 94.87,228.37) --
	( 94.97,228.37) --
	( 95.37,228.37) --
	( 95.57,228.37) --
	( 96.07,228.37) --
	( 96.17,228.37) --
	( 96.25,227.95) --
	( 96.27,227.95) --
	( 96.39,227.95) --
	( 96.57,227.95) --
	( 96.67,227.95) --
	( 96.87,227.95) --
	( 96.97,227.95) --
	( 97.09,227.95) --
	( 97.28,227.95) --
	( 97.38,227.95) --
	( 97.44,227.95) --
	( 97.48,227.95) --
	( 97.58,227.95) --
	( 97.68,227.95) --
	( 97.78,227.95) --
	( 97.88,227.95) --
	( 97.98,227.95) --
	( 98.08,227.95) --
	( 98.18,227.95) --
	( 98.28,227.95) --
	( 98.38,227.95) --
	( 98.48,227.95) --
	( 98.58,227.95) --
	( 98.68,227.95) --
	( 98.74,227.95) --
	( 98.88,227.95) --
	( 98.98,227.95) --
	( 98.99,227.47) --
	( 99.08,227.47) --
	( 99.13,227.47) --
	( 99.28,227.47) --
	( 99.58,226.99) --
	( 99.78,226.99) --
	(100.08,226.99) --
	(100.28,226.99) --
	(100.38,226.99) --
	(100.48,226.99) --
	(100.58,226.99) --
	(100.68,226.99) --
	(100.78,226.99) --
	(100.89,226.99) --
	(100.93,226.49) --
	(101.09,226.49) --
	(101.10,226.49) --
	(101.44,226.49) --
	(101.79,226.49) --
	(102.32,226.49) --
	(102.66,226.49) --
	(103.19,226.49) --
	(104.41,226.49) --
	(105.31,226.49) --
	(105.45,226.49) --
	(105.70,225.93) --
	(105.80,225.36) --
	(106.15,225.36) --
	(107.89,225.36) --
	(108.07,225.36) --
	(108.24,225.36) --
	(108.76,225.36) --
	(108.81,224.74) --
	(108.94,224.74) --
	(109.29,224.74) --
	(109.98,224.74) --
	(110.11,224.09) --
	(110.51,224.09) --
	(110.75,223.43) --
	(111.38,223.43) --
	(111.73,223.43) --
	(112.25,223.43) --
	(113.12,223.43) --
	(114.86,223.43) --
	(115.91,223.43) --
	(116.12,222.63) --
	(116.61,222.63) --
	(117.83,222.63) --
	(118.35,222.63) --
	(119.22,222.63) --
	(120.09,222.63) --
	(121.84,222.63) --
	(122.85,221.67) --
	(123.58,221.67) --
	(124.10,221.67) --
	(125.32,221.67) --
	(126.19,221.67) --
	(127.06,221.67) --
	(128.81,221.67) --
	(132.29,221.67) --
	(133.16,221.67) --
	(133.51,221.67) --
	(134.04,221.67) --
	(134.61,221.67) --
	(137.52,221.67) --
	(139.27,221.67) --
	(146.24,221.67);

\path[] (146.24,206.70) --
	(139.27,206.70) --
	(137.52,206.70) --
	(134.61,206.70) --
	(134.04,206.70) --
	(133.51,206.70) --
	(133.16,206.70) --
	(132.29,206.70) --
	(128.81,206.70) --
	(127.06,206.70) --
	(126.19,206.70) --
	(125.32,206.70) --
	(124.10,206.70) --
	(123.58,206.70) --
	(122.85,206.70) --
	(121.84,209.18) --
	(120.09,209.18) --
	(119.22,209.18) --
	(118.35,209.18) --
	(117.83,209.18) --
	(116.61,209.18) --
	(116.12,209.18) --
	(115.91,210.71) --
	(114.86,210.71) --
	(113.12,210.71) --
	(112.25,210.71) --
	(111.73,210.71) --
	(111.38,210.71) --
	(110.75,210.71) --
	(110.51,211.78) --
	(110.11,211.78) --
	(109.98,212.83) --
	(109.29,212.83) --
	(108.94,212.83) --
	(108.81,212.83) --
	(108.76,213.83) --
	(108.24,213.83) --
	(108.07,213.83) --
	(107.89,213.83) --
	(106.15,213.83) --
	(105.80,213.83) --
	(105.70,214.72) --
	(105.45,215.62) --
	(105.31,215.62) --
	(104.41,215.62) --
	(103.19,215.62) --
	(102.66,215.62) --
	(102.32,215.62) --
	(101.79,215.62) --
	(101.44,215.62) --
	(101.10,215.62) --
	(101.09,215.62) --
	(100.93,215.62) --
	(100.89,216.35) --
	(100.78,216.35) --
	(100.68,216.35) --
	(100.58,216.35) --
	(100.48,216.35) --
	(100.38,216.35) --
	(100.28,216.35) --
	(100.08,216.35) --
	( 99.78,216.35) --
	( 99.58,216.35) --
	( 99.28,217.06) --
	( 99.13,217.06) --
	( 99.08,217.06) --
	( 98.99,217.06) --
	( 98.98,217.76) --
	( 98.88,217.76) --
	( 98.74,217.76) --
	( 98.68,217.76) --
	( 98.58,217.76) --
	( 98.48,217.76) --
	( 98.38,217.76) --
	( 98.28,217.76) --
	( 98.18,217.76) --
	( 98.08,217.76) --
	( 97.98,217.76) --
	( 97.88,217.76) --
	( 97.78,217.76) --
	( 97.68,217.76) --
	( 97.58,217.76) --
	( 97.48,217.76) --
	( 97.44,217.76) --
	( 97.38,217.76) --
	( 97.28,217.76) --
	( 97.09,217.76) --
	( 96.97,217.76) --
	( 96.87,217.76) --
	( 96.67,217.76) --
	( 96.57,217.76) --
	( 96.39,217.76) --
	( 96.27,217.76) --
	( 96.25,217.76) --
	( 96.17,218.36) --
	( 96.07,218.36) --
	( 95.57,218.36) --
	( 95.37,218.36) --
	( 94.97,218.36) --
	( 94.87,218.36) --
	( 94.57,218.95) --
	( 94.54,218.95) --
	( 94.47,219.53) --
	( 94.07,219.53) --
	( 93.95,219.53) --
	( 93.87,219.53) --
	( 93.46,219.53) --
	( 93.40,219.53) --
	( 92.86,220.11) --
	( 92.46,220.11) --
	( 92.26,220.11) --
	( 92.16,220.11) --
	( 92.06,220.11) --
	( 91.96,220.11) --
	( 91.56,220.68) --
	( 90.66,221.25) --
	( 90.20,221.82) --
	( 89.86,222.39) --
	( 89.06,222.97) --
	( 87.81,223.55) --
	( 87.65,224.13) --
	( 87.46,224.72) --
	( 87.05,225.30) --
	( 85.87,225.30) --
	( 82.23,225.89) --
	( 81.53,226.49) --
	( 81.13,227.09) --
	( 78.72,227.69) --
	( 78.42,228.29) --
	( 78.10,228.29) --
	( 77.82,228.91) --
	( 76.12,229.52) --
	( 75.82,229.52) --
	( 75.61,230.14) --
	( 74.21,230.77) --
	( 73.71,230.77) --
	( 73.61,231.41) --
	( 72.10,231.41) --
	( 71.60,231.41) --
	( 71.40,232.05) --
	( 69.20,232.71) --
	( 67.89,232.71) --
	( 67.09,233.38) --
	( 66.19,234.08) --
	( 65.32,234.80) --
	( 65.19,235.57) --
	( 63.38,236.43) --
	( 62.68,237.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.89,141.80) -- (391.98,141.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.89, 36.16) --
	( 46.89,247.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.28, 41.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.28, 89.65) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.28,137.67) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.28,185.69) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 31.28,233.71) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.14, 45.76) --
	( 46.89, 45.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.14, 93.78) --
	( 46.89, 93.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.14,141.80) --
	( 46.89,141.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.14,189.82) --
	( 46.89,189.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.14,237.84) --
	( 46.89,237.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.89, 36.16) --
	(391.98, 36.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58, 33.41) --
	( 62.58, 36.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.15, 33.41) --
	(167.15, 36.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.73, 33.41) --
	(271.73, 36.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.30, 33.41) --
	(376.30, 36.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 62.58, 21.78) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (167.15, 21.78) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (271.73, 21.78) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (376.30, 21.78) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (219.44,  6.86) {Time since randomisation (years)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 16.50,141.80) {Overall Survival};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.78,180.70) {\bfseries Models};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.78,161.47) rectangle ( 81.23,175.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 68.22,168.70) -- ( 79.78,168.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.78,147.02) rectangle ( 81.23,161.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 68.22,154.24) -- ( 79.78,154.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.78,132.56) rectangle ( 81.23,147.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 68.22,139.79) -- ( 79.78,139.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.78,118.11) rectangle ( 81.23,132.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 68.22,125.34) -- ( 79.78,125.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.78,103.66) rectangle ( 81.23,118.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 68.22,110.88) -- ( 79.78,110.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.23,165.60) {Exponential};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.23,151.14) {Weibull (AFT)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.23,136.69) {log-Normal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.23,122.24) {log-Logistic};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.23,107.78) {Gompertz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.78, 75.36) {\bfseries Profile};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.78, 56.12) rectangle ( 81.23, 70.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,line join=round] ( 68.22, 63.35) -- ( 79.78, 63.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.78, 41.67) rectangle ( 81.23, 56.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.0pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.22, 48.90) -- ( 79.78, 48.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.23, 60.25) {RFC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 85.23, 45.80) {FC};
\end{scope}
\end{tikzpicture}


==> Figure2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-10 14:04:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 35.88, 27.53) rectangle (407.48,247.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.85,237.45) --
	( 53.87,236.96) --
	( 54.03,236.46) --
	( 54.30,236.46) --
	( 55.11,235.97) --
	( 55.20,235.97) --
	( 55.77,235.48) --
	( 56.89,235.48) --
	( 57.03,234.98) --
	( 57.19,234.98) --
	( 57.30,234.98) --
	( 57.67,234.48) --
	( 58.93,234.48) --
	( 58.95,234.48) --
	( 59.64,233.98) --
	( 59.80,233.47) --
	( 59.96,232.97) --
	( 60.05,232.97) --
	( 60.51,232.47) --
	( 60.68,232.47) --
	( 60.86,231.96) --
	( 61.14,231.46) --
	( 61.38,230.95) --
	( 62.09,230.95) --
	( 62.33,230.95) --
	( 62.38,230.95) --
	( 62.49,230.44) --
	( 62.64,229.93) --
	( 62.80,229.93) --
	( 62.84,229.42) --
	( 62.93,229.42) --
	( 63.20,229.42) --
	( 63.20,228.91) --
	( 63.51,228.91) --
	( 63.62,228.91) --
	( 64.10,228.39) --
	( 65.41,228.39) --
	( 65.42,228.39) --
	( 65.81,227.88) --
	( 66.99,227.36) --
	( 67.23,226.84) --
	( 68.02,226.32) --
	( 68.15,226.32) --
	( 68.33,226.32) --
	( 68.49,226.32) --
	( 68.56,226.32) --
	( 69.20,226.32) --
	( 69.25,226.32) --
	( 70.20,226.32) --
	( 70.25,226.32) --
	( 70.31,225.79) --
	( 70.40,225.79) --
	( 71.42,225.26) --
	( 71.49,225.26) --
	( 71.56,224.72) --
	( 71.58,224.72) --
	( 71.81,224.72) --
	( 71.83,223.65) --
	( 71.86,223.65) --
	( 72.13,223.11) --
	( 72.28,223.11) --
	( 72.30,223.11) --
	( 72.68,223.11) --
	( 73.09,223.11) --
	( 73.10,223.11) --
	( 73.12,223.11) --
	( 73.13,223.11) --
	( 73.15,223.11) --
	( 73.18,222.56) --
	( 73.23,222.56) --
	( 73.36,222.56) --
	( 73.90,222.56) --
	( 74.17,222.56) --
	( 74.21,222.56) --
	( 74.25,222.56) --
	( 74.29,222.56) --
	( 74.33,222.56) --
	( 74.36,222.56) --
	( 74.40,222.56) --
	( 74.44,222.56) --
	( 74.48,222.56) --
	( 74.52,222.56) --
	( 74.56,222.56) --
	( 74.60,222.56) --
	( 74.63,222.56) --
	( 74.67,222.56) --
	( 74.71,221.98) --
	( 74.80,221.98) --
	( 74.97,221.40) --
	( 75.07,221.40) --
	( 75.25,221.40) --
	( 75.79,220.82) --
	( 76.47,220.82) --
	( 76.87,220.23) --
	( 76.95,219.64) --
	( 77.18,219.64) --
	( 77.26,219.64) --
	( 77.34,219.64) --
	( 77.35,219.64) --
	( 77.68,219.04) --
	( 77.76,219.04) --
	( 77.89,218.44) --
	( 77.90,218.44) --
	( 78.04,218.44) --
	( 78.49,217.83) --
	( 78.86,217.83) --
	( 79.68,217.83) --
	( 79.82,217.83) --
	( 79.96,217.83) --
	( 80.10,217.83) --
	( 80.37,217.83) --
	( 80.51,217.83) --
	( 80.65,217.83) --
	( 80.66,217.15) --
	( 80.71,217.15) --
	( 80.78,217.15) --
	( 80.92,217.15) --
	( 81.37,217.15) --
	( 81.46,217.15) --
	( 81.55,217.15) --
	( 81.61,217.15) --
	( 81.88,217.15) --
	( 82.16,217.15) --
	( 82.96,217.15) --
	( 82.97,217.15) --
	( 82.98,217.15) --
	( 83.03,216.37) --
	( 83.25,216.37) --
	( 83.53,216.37) --
	( 83.53,216.37) --
	( 83.60,216.37) --
	( 83.67,216.37) --
	( 83.89,215.57) --
	( 84.33,214.77) --
	( 84.35,214.77) --
	( 84.53,213.94) --
	( 84.63,213.94) --
	( 85.04,213.94) --
	( 85.38,213.94) --
	( 85.73,213.94) --
	( 86.14,213.94) --
	( 86.41,213.94) --
	( 86.55,213.94) --
	( 86.67,213.94) --
	( 86.85,213.94) --
	( 86.94,213.94) --
	( 86.98,213.94) --
	( 87.02,213.94) --
	( 87.05,213.94) --
	( 87.10,213.94) --
	( 87.12,212.98) --
	( 87.39,212.98) --
	( 87.75,212.02) --
	( 87.79,212.02) --
	( 88.38,212.02) --
	( 88.47,212.02) --
	( 88.47,212.02) --
	( 89.46,212.02) --
	( 89.55,212.02) --
	( 89.64,212.02) --
	( 89.73,212.02) --
	( 89.82,212.02) --
	( 89.91,212.02) --
	( 90.12,212.02) --
	( 90.46,210.89) --
	( 90.81,210.89) --
	( 90.86,210.89) --
	( 91.01,209.75) --
	( 91.17,209.75) --
	( 91.22,209.75) --
	( 91.63,209.75) --
	( 92.07,209.75) --
	( 92.59,209.75) --
	( 93.14,209.75) --
	( 93.97,209.75) --
	( 95.68,209.75) --
	( 96.71,209.75) --
	( 97.12,209.75) --
	( 97.40,209.75) --
	( 98.22,209.75) --
	( 98.77,209.75) --
	( 99.46,209.75) --
	(100.15,209.75) --
	(100.62,209.75) --
	(100.62,209.75) --
	(100.64,209.75) --
	(100.65,209.75) --
	(100.67,209.75) --
	(100.69,209.75) --
	(100.70,209.75) --
	(100.72,209.75) --
	(100.74,209.75) --
	(100.76,209.75) --
	(100.77,209.75) --
	(100.79,209.75) --
	(100.81,209.75) --
	(100.83,209.75) --
	(100.84,209.75) --
	(100.93,209.75) --
	(100.95,209.75) --
	(100.96,209.75) --
	(100.98,209.75) --
	(101.05,207.94) --
	(101.52,207.94) --
	(102.15,207.94) --
	(102.16,207.94) --
	(102.17,207.94) --
	(102.18,207.94) --
	(102.19,207.94) --
	(102.21,207.94) --
	(102.21,207.94) --
	(102.30,207.94) --
	(102.31,207.94) --
	(102.32,205.60) --
	(102.50,205.60) --
	(102.86,205.60) --
	(103.13,205.60) --
	(103.40,205.60) --
	(103.67,205.60) --
	(103.73,205.60) --
	(103.78,205.60) --
	(103.85,205.60) --
	(103.94,202.94) --
	(104.12,202.94) --
	(104.39,202.94) --
	(104.95,202.94) --
	(105.20,199.49) --
	(106.91,196.04) --
	(107.70,196.04) --
	(110.24,196.04) --
	(110.51,196.04) --
	(110.69,196.04) --
	(111.32,196.04) --
	(111.59,196.04) --
	(112.58,196.04) --
	(112.76,196.04) --
	(112.94,196.04) --
	(113.03,196.04) --
	(113.21,196.04) --
	(113.30,196.04) --
	(113.93,196.04) --
	(114.20,196.04) --
	(114.38,196.04) --
	(114.56,196.04) --
	(114.57,196.04) --
	(114.74,196.04) --
	(114.92,196.04) --
	(115.37,196.04) --
	(115.55,196.04) --
	(115.91,196.04) --
	(116.18,196.04) --
	(117.69, 37.53);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.6pt,line join=round] ( 52.77,237.45) --
	( 61.01,231.42) --
	( 69.25,225.57) --
	( 77.49,219.90) --
	( 85.73,214.39) --
	( 93.97,209.06) --
	(102.21,203.89) --
	(110.45,198.88) --
	(118.69,194.02);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (118.69,194.02) --
	(126.92,189.32) --
	(135.16,184.76) --
	(143.40,180.34) --
	(151.64,176.06) --
	(159.88,171.90) --
	(168.12,167.88) --
	(176.36,163.97) --
	(184.60,160.18) --
	(192.84,156.51) --
	(201.08,152.95) --
	(209.32,149.50) --
	(217.56,146.15) --
	(225.80,142.91) --
	(234.04,139.77) --
	(242.28,136.73) --
	(250.52,133.78) --
	(258.76,130.93) --
	(267.00,128.16) --
	(275.24,125.47) --
	(283.48,122.87) --
	(291.72,120.34) --
	(299.96,117.89) --
	(308.20,115.51) --
	(316.44,113.20) --
	(324.68,110.96) --
	(332.92,108.80) --
	(341.15,106.70) --
	(349.39,104.66) --
	(357.63,102.68) --
	(365.87,100.77) --
	(374.11, 98.91) --
	(382.35, 97.11) --
	(390.59, 95.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 52.77,237.45) --
	( 61.01,227.83) --
	( 69.25,218.31) --
	( 77.49,208.90) --
	( 85.73,199.62) --
	( 93.97,190.48) --
	(102.21,181.49) --
	(110.45,172.69) --
	(118.69,164.08) --
	(126.92,155.67) --
	(135.16,147.50) --
	(143.40,139.57) --
	(151.64,131.90) --
	(159.88,124.51) --
	(168.12,117.40) --
	(176.36,110.60) --
	(184.60,104.12) --
	(192.84, 97.96) --
	(201.08, 92.13) --
	(209.32, 86.65) --
	(217.56, 81.51) --
	(225.80, 76.72) --
	(234.04, 72.28) --
	(242.28, 68.18) --
	(250.52, 64.43) --
	(258.76, 61.00);

\path[draw=drawColor,line width= 1.7pt,line join=round] (258.76, 61.00) --
	(267.00, 57.90) --
	(275.24, 55.11) --
	(283.48, 52.61) --
	(291.72, 50.39) --
	(299.96, 48.43) --
	(308.20, 46.72) --
	(316.44, 45.22) --
	(324.68, 43.94) --
	(332.92, 42.83) --
	(341.15, 41.89) --
	(349.39, 41.10) --
	(357.63, 40.43) --
	(365.87, 39.88) --
	(374.11, 39.42) --
	(382.35, 39.05) --
	(390.59, 38.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (118.69,194.02) --
	(126.92,189.26) --
	(135.16,184.26) --
	(143.40,178.62) --
	(151.64,172.00) --
	(159.88,164.15) --
	(168.12,155.00) --
	(176.36,144.69) --
	(184.60,133.56) --
	(192.84,122.09) --
	(201.08,110.79) --
	(209.32,100.15) --
	(217.56, 90.56) --
	(225.80, 82.22) --
	(234.04, 75.21) --
	(242.28, 69.46) --
	(250.52, 64.82) --
	(258.76, 61.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (258.76, 27.53) -- (258.76,247.45);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (118.69, 27.53) -- (118.69,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.80, 57.52) -- (118.69, 57.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.22, 56.09) --
	(118.69, 57.52) --
	(116.22, 58.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66, 57.52) -- ( 52.77, 57.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 58.94) --
	( 52.77, 57.52) --
	( 55.23, 56.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 85.73, 54.57) {\bfseries Follow-up};

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.04,217.46) -- (258.76,217.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.29,216.03) --
	(258.76,217.46) --
	(256.29,218.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.40,217.46) -- (118.69,217.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.15,218.88) --
	(118.69,217.46) --
	(121.15,216.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (184.60,214.51) {\bfseries Blending interval};

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.48,217.46) -- (258.76,217.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.22,218.88) --
	(258.76,217.46) --
	(261.22,216.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.39,217.46) -- (382.35,217.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.89,216.03) --
	(382.35,217.46) --
	(379.89,218.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (316.44,214.51) {\bfseries Long term};
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.00, 57.90) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 27.53) --
	( 35.88,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93, 35.04) {\bfseries 0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93, 85.02) {\bfseries 0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,135.00) {\bfseries 0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,184.98) {\bfseries 0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,234.96) {\bfseries 1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13, 37.53) --
	( 35.88, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13, 87.51) --
	( 35.88, 87.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,137.49) --
	( 35.88,137.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,187.47) --
	( 35.88,187.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,237.45) --
	( 35.88,237.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 27.53) --
	(407.48, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.77, 24.78) --
	( 52.77, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.69, 24.78) --
	(118.69, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.16, 24.78) --
	(135.16, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.56, 24.78) --
	(217.56, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.76, 24.78) --
	(258.76, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.96, 24.78) --
	(299.96, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.35, 24.78) --
	(382.35, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 52.77, 17.61) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (118.69, 17.61) {\bfseries a};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (135.16, 17.61) {\bfseries 5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (217.56, 17.61) {\bfseries 10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (258.76, 17.61) {\bfseries b};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (299.96, 17.61) {\bfseries 15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (382.35, 17.61) {\bfseries 20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (221.68,  7.25) {\bfseries Time since randomisation (years)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.71,137.49) {\bfseries Survival};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (418.48, 96.85) rectangle (500.39,178.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (423.98,165.54) {\bfseries model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (423.98,145.71) rectangle (438.44,160.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.8pt,dash pattern=on 4pt off 4pt ,line join=round] (425.43,152.94) -- (436.99,152.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.6pt,line join=round] (425.43,152.94) -- (436.99,152.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (425.43,152.94) -- (436.99,152.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (425.43,152.94) -- (436.99,152.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (425.43,152.94) -- (436.99,152.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (425.43,152.94) -- (436.99,152.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (423.98,131.26) rectangle (438.44,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.8pt,dash pattern=on 4pt off 4pt ,line join=round] (425.43,138.48) -- (436.99,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.6pt,line join=round] (425.43,138.48) -- (436.99,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (425.43,138.48) -- (436.99,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (425.43,138.48) -- (436.99,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,line join=round] (425.43,138.48) -- (436.99,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,line join=round] (425.43,138.48) -- (436.99,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (423.98,116.80) rectangle (438.44,131.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.8pt,dash pattern=on 4pt off 4pt ,line join=round] (425.43,124.03) -- (436.99,124.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.6pt,line join=round] (425.43,124.03) -- (436.99,124.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (425.43,124.03) -- (436.99,124.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (425.43,124.03) -- (436.99,124.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (425.43,124.03) -- (436.99,124.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (425.43,124.03) -- (436.99,124.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (423.98,102.35) rectangle (438.44,116.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.8pt,dash pattern=on 4pt off 4pt ,line join=round] (425.43,109.58) -- (436.99,109.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.6pt,line join=round] (425.43,109.58) -- (436.99,109.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (425.43,109.58) -- (436.99,109.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (425.43,109.58) -- (436.99,109.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (425.43,109.58) -- (436.99,109.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.7pt,line join=round] (425.43,109.58) -- (436.99,109.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (442.94,150.45) {\bfseries Data fitting};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (442.94,136.00) {\bfseries External info};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (442.94,121.55) {\bfseries Blended curve};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (442.94,107.09) {\bfseries Kaplan-Meier};
\end{scope}
\end{tikzpicture}


==> Figure3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-02 03:09:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 35.88, 27.53) rectangle (381.83,247.45);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.60, 37.53) --
	( 53.17, 37.53) --
	( 54.75, 37.53) --
	( 56.32, 37.53) --
	( 57.89, 37.53) --
	( 59.46, 37.53) --
	( 61.04, 37.53) --
	( 62.61, 37.53) --
	( 64.18, 37.53) --
	( 65.75, 37.53) --
	( 67.33, 37.53) --
	( 68.90, 37.53) --
	( 70.47, 37.53) --
	( 72.04, 37.53) --
	( 73.62, 37.53) --
	( 75.19, 37.53) --
	( 76.76, 37.53) --
	( 78.33, 37.53) --
	( 79.91, 37.53) --
	( 81.48, 37.53) --
	( 83.05, 37.53) --
	( 84.62, 37.53) --
	( 86.20, 37.53) --
	( 87.77, 37.53) --
	( 89.34, 37.53) --
	( 90.91, 37.53) --
	( 92.49, 37.53) --
	( 94.06, 37.53) --
	( 95.63, 37.53) --
	( 97.20, 37.53) --
	( 98.78, 37.53) --
	(100.35, 37.53) --
	(101.92, 37.54) --
	(103.50, 37.58) --
	(105.07, 37.65) --
	(106.64, 37.76) --
	(108.21, 37.92) --
	(109.79, 38.14) --
	(111.36, 38.43) --
	(112.93, 38.79) --
	(114.50, 39.24) --
	(116.08, 39.77) --
	(117.65, 40.39) --
	(119.22, 41.11) --
	(120.79, 41.92) --
	(122.37, 42.85) --
	(123.94, 43.87) --
	(125.51, 45.01) --
	(127.08, 46.26) --
	(128.66, 47.63) --
	(130.23, 49.10) --
	(131.80, 50.70) --
	(133.37, 52.41) --
	(134.95, 54.23) --
	(136.52, 56.17) --
	(138.09, 58.22) --
	(139.66, 60.38) --
	(141.24, 62.66) --
	(142.81, 65.04) --
	(144.38, 67.53) --
	(145.95, 70.13) --
	(147.53, 72.82) --
	(149.10, 75.62) --
	(150.67, 78.50) --
	(152.24, 81.48) --
	(153.82, 84.54) --
	(155.39, 87.69) --
	(156.96, 90.91) --
	(158.53, 94.20) --
	(160.11, 97.56) --
	(161.68,100.99) --
	(163.25,104.47) --
	(164.82,108.01) --
	(166.40,111.59) --
	(167.97,115.21) --
	(169.54,118.87) --
	(171.11,122.56) --
	(172.69,126.27) --
	(174.26,130.00) --
	(175.83,133.74) --
	(177.40,137.49) --
	(178.98,141.23) --
	(180.55,144.98) --
	(182.12,148.71) --
	(183.69,152.42) --
	(185.27,156.11) --
	(186.84,159.76) --
	(188.41,163.39) --
	(189.98,166.97) --
	(191.56,170.50) --
	(193.13,173.99) --
	(194.70,177.41) --
	(196.27,180.77) --
	(197.85,184.07) --
	(199.42,187.29) --
	(200.99,190.43) --
	(202.56,193.50) --
	(204.14,196.47) --
	(205.71,199.36) --
	(207.28,202.15) --
	(208.85,204.85) --
	(210.43,207.44) --
	(212.00,209.93) --
	(213.57,212.31) --
	(215.14,214.59) --
	(216.72,216.75) --
	(218.29,218.81) --
	(219.86,220.74) --
	(221.43,222.57) --
	(223.01,224.28) --
	(224.58,225.87) --
	(226.15,227.35) --
	(227.72,228.71) --
	(229.30,229.96) --
	(230.87,231.10) --
	(232.44,232.13) --
	(234.01,233.05) --
	(235.59,233.87) --
	(237.16,234.59) --
	(238.73,235.21) --
	(240.30,235.74) --
	(241.88,236.18) --
	(243.45,236.54) --
	(245.02,236.83) --
	(246.59,237.05) --
	(248.17,237.22) --
	(249.74,237.33) --
	(251.31,237.40) --
	(252.88,237.43) --
	(254.46,237.45) --
	(256.03,237.45) --
	(257.60,237.45) --
	(259.17,237.45) --
	(260.75,237.45) --
	(262.32,237.45) --
	(263.89,237.45) --
	(265.46,237.45) --
	(267.04,237.45) --
	(268.61,237.45) --
	(270.18,237.45) --
	(271.75,237.45) --
	(273.33,237.45) --
	(274.90,237.45) --
	(276.47,237.45) --
	(278.04,237.45) --
	(279.62,237.45) --
	(281.19,237.45) --
	(282.76,237.45) --
	(284.33,237.45) --
	(285.91,237.45) --
	(287.48,237.45) --
	(289.05,237.45) --
	(290.62,237.45) --
	(292.20,237.45) --
	(293.77,237.45) --
	(295.34,237.45) --
	(296.91,237.45) --
	(298.49,237.45) --
	(300.06,237.45) --
	(301.63,237.45) --
	(303.20,237.45) --
	(304.78,237.45) --
	(306.35,237.45) --
	(307.92,237.45) --
	(309.49,237.45) --
	(311.07,237.45) --
	(312.64,237.45) --
	(314.21,237.45) --
	(315.78,237.45) --
	(317.36,237.45) --
	(318.93,237.45) --
	(320.50,237.45) --
	(322.07,237.45) --
	(323.65,237.45) --
	(325.22,237.45) --
	(326.79,237.45) --
	(328.36,237.45) --
	(329.94,237.45) --
	(331.51,237.45) --
	(333.08,237.45) --
	(334.65,237.45) --
	(336.23,237.45) --
	(337.80,237.45) --
	(339.37,237.45) --
	(340.94,237.45) --
	(342.52,237.45) --
	(344.09,237.45) --
	(345.66,237.45) --
	(347.23,237.45) --
	(348.81,237.45) --
	(350.38,237.45) --
	(351.95,237.45) --
	(353.52,237.45) --
	(355.10,237.45) --
	(356.67,237.45) --
	(358.24,237.45) --
	(359.81,237.45) --
	(361.39,237.45) --
	(362.96,237.45) --
	(364.53,237.45) --
	(366.10,237.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.60, 37.53) --
	( 53.17, 37.53) --
	( 54.75, 37.53) --
	( 56.32, 37.53) --
	( 57.89, 37.53) --
	( 59.46, 37.53) --
	( 61.04, 37.53) --
	( 62.61, 37.53) --
	( 64.18, 37.53) --
	( 65.75, 37.53) --
	( 67.33, 37.53) --
	( 68.90, 37.53) --
	( 70.47, 37.53) --
	( 72.04, 37.53) --
	( 73.62, 37.53) --
	( 75.19, 37.53) --
	( 76.76, 37.53) --
	( 78.33, 37.53) --
	( 79.91, 37.53) --
	( 81.48, 37.53) --
	( 83.05, 37.53) --
	( 84.62, 37.53) --
	( 86.20, 37.53) --
	( 87.77, 37.53) --
	( 89.34, 37.53) --
	( 90.91, 37.53) --
	( 92.49, 37.53) --
	( 94.06, 37.53) --
	( 95.63, 37.53) --
	( 97.20, 37.53) --
	( 98.78, 37.53) --
	(100.35, 37.82) --
	(101.92, 38.66) --
	(103.50, 40.02) --
	(105.07, 41.83) --
	(106.64, 44.08) --
	(108.21, 46.71) --
	(109.79, 49.68) --
	(111.36, 52.98) --
	(112.93, 56.55) --
	(114.50, 60.37) --
	(116.08, 64.41) --
	(117.65, 68.64) --
	(119.22, 73.03) --
	(120.79, 77.56) --
	(122.37, 82.21) --
	(123.94, 86.95) --
	(125.51, 91.76) --
	(127.08, 96.62) --
	(128.66,101.52) --
	(130.23,106.43) --
	(131.80,111.34) --
	(133.37,116.23) --
	(134.95,121.10) --
	(136.52,125.93) --
	(138.09,130.70) --
	(139.66,135.41) --
	(141.24,140.05) --
	(142.81,144.61) --
	(144.38,149.08) --
	(145.95,153.45) --
	(147.53,157.71) --
	(149.10,161.87) --
	(150.67,165.92) --
	(152.24,169.85) --
	(153.82,173.66) --
	(155.39,177.34) --
	(156.96,180.90) --
	(158.53,184.33) --
	(160.11,187.64) --
	(161.68,190.81) --
	(163.25,193.86) --
	(164.82,196.77) --
	(166.40,199.56) --
	(167.97,202.22) --
	(169.54,204.75) --
	(171.11,207.16) --
	(172.69,209.44) --
	(174.26,211.60) --
	(175.83,213.65) --
	(177.40,215.58) --
	(178.98,217.40) --
	(180.55,219.11) --
	(182.12,220.71) --
	(183.69,222.21) --
	(185.27,223.61) --
	(186.84,224.92) --
	(188.41,226.13) --
	(189.98,227.26) --
	(191.56,228.30) --
	(193.13,229.26) --
	(194.70,230.14) --
	(196.27,230.95) --
	(197.85,231.70) --
	(199.42,232.37) --
	(200.99,232.99) --
	(202.56,233.54) --
	(204.14,234.05) --
	(205.71,234.50) --
	(207.28,234.90) --
	(208.85,235.26) --
	(210.43,235.58) --
	(212.00,235.87) --
	(213.57,236.11) --
	(215.14,236.33) --
	(216.72,236.52) --
	(218.29,236.68) --
	(219.86,236.82) --
	(221.43,236.94) --
	(223.01,237.04) --
	(224.58,237.13) --
	(226.15,237.20) --
	(227.72,237.26) --
	(229.30,237.30) --
	(230.87,237.34) --
	(232.44,237.37) --
	(234.01,237.39) --
	(235.59,237.41) --
	(237.16,237.42) --
	(238.73,237.43) --
	(240.30,237.44) --
	(241.88,237.44) --
	(243.45,237.45) --
	(245.02,237.45) --
	(246.59,237.45) --
	(248.17,237.45) --
	(249.74,237.45) --
	(251.31,237.45) --
	(252.88,237.45) --
	(254.46,237.45) --
	(256.03,237.45) --
	(257.60,237.45) --
	(259.17,237.45) --
	(260.75,237.45) --
	(262.32,237.45) --
	(263.89,237.45) --
	(265.46,237.45) --
	(267.04,237.45) --
	(268.61,237.45) --
	(270.18,237.45) --
	(271.75,237.45) --
	(273.33,237.45) --
	(274.90,237.45) --
	(276.47,237.45) --
	(278.04,237.45) --
	(279.62,237.45) --
	(281.19,237.45) --
	(282.76,237.45) --
	(284.33,237.45) --
	(285.91,237.45) --
	(287.48,237.45) --
	(289.05,237.45) --
	(290.62,237.45) --
	(292.20,237.45) --
	(293.77,237.45) --
	(295.34,237.45) --
	(296.91,237.45) --
	(298.49,237.45) --
	(300.06,237.45) --
	(301.63,237.45) --
	(303.20,237.45) --
	(304.78,237.45) --
	(306.35,237.45) --
	(307.92,237.45) --
	(309.49,237.45) --
	(311.07,237.45) --
	(312.64,237.45) --
	(314.21,237.45) --
	(315.78,237.45) --
	(317.36,237.45) --
	(318.93,237.45) --
	(320.50,237.45) --
	(322.07,237.45) --
	(323.65,237.45) --
	(325.22,237.45) --
	(326.79,237.45) --
	(328.36,237.45) --
	(329.94,237.45) --
	(331.51,237.45) --
	(333.08,237.45) --
	(334.65,237.45) --
	(336.23,237.45) --
	(337.80,237.45) --
	(339.37,237.45) --
	(340.94,237.45) --
	(342.52,237.45) --
	(344.09,237.45) --
	(345.66,237.45) --
	(347.23,237.45) --
	(348.81,237.45) --
	(350.38,237.45) --
	(351.95,237.45) --
	(353.52,237.45) --
	(355.10,237.45) --
	(356.67,237.45) --
	(358.24,237.45) --
	(359.81,237.45) --
	(361.39,237.45) --
	(362.96,237.45) --
	(364.53,237.45) --
	(366.10,237.45);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.40] ( 98.78, 27.53) rectangle (256.03,247.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (256.03, 27.53) -- (256.03,247.45);
\definecolor{drawColor}{RGB}{255,165,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (303.20,153.67) {\bfseries CDF (Beta)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (318.93,133.68) {\bfseries $T = \frac{t-a}{b-a} \sim Beta(\alpha, \beta)$};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 98.78, 27.53) -- ( 98.78,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 27.53) --
	( 35.88,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93, 35.04) {\bfseries 0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93, 85.02) {\bfseries 0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,135.00) {\bfseries 0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,184.98) {\bfseries 0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,234.96) {\bfseries 1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13, 37.53) --
	( 35.88, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13, 87.51) --
	( 35.88, 87.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,137.49) --
	( 35.88,137.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,187.47) --
	( 35.88,187.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,237.45) --
	( 35.88,237.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 27.53) --
	(381.83, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.60, 24.78) --
	( 51.60, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.78, 24.78) --
	( 98.78, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.23, 24.78) --
	(130.23, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.85, 24.78) --
	(208.85, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03, 24.78) --
	(256.03, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.48, 24.78) --
	(287.48, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.10, 24.78) --
	(366.10, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 51.60, 17.61) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 98.78, 17.61) {\bfseries a};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (130.23, 17.61) {\bfseries 5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (208.85, 17.61) {\bfseries 10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (256.03, 17.61) {\bfseries b};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.48, 17.61) {\bfseries 15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (366.10, 17.61) {\bfseries 20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.85,  7.25) {\bfseries Time (years)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.71,137.49) {\bfseries Weight};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (392.83,111.30) rectangle (500.39,163.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (398.33,151.09) {\bfseries Weight parameters};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (398.33,131.26) rectangle (412.78,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.78,138.48) -- (411.34,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.78,138.48) -- (411.34,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (398.33,116.80) rectangle (412.78,131.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.78,124.03) -- (411.34,124.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.78,124.03) -- (411.34,124.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (417.28,136.00) {\bfseries $a$=3, $b$=13, $\alpha$=3, $\beta$=3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (417.28,121.55) {\bfseries $a$=3, $b$=13, $\alpha$=2, $\beta$=5};
\end{scope}
\end{tikzpicture}


==> Figure4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-10 13:09:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.76,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 31.74, 27.53) rectangle (371.35,247.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 47.17, 37.53) --
	( 54.89, 57.54) --
	( 62.61, 57.68) --
	( 70.33, 57.76) --
	( 78.05, 57.82) --
	( 85.77, 57.86) --
	( 93.49, 57.90) --
	(101.20, 57.93) --
	(108.92, 57.96);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (108.92, 57.96) --
	(116.64, 57.98) --
	(124.36, 58.00) --
	(132.08, 58.02) --
	(139.80, 58.04) --
	(147.51, 58.06) --
	(155.23, 58.07) --
	(162.95, 58.09) --
	(170.67, 58.10) --
	(178.39, 58.11) --
	(186.11, 58.13) --
	(193.82, 58.14) --
	(201.54, 58.15) --
	(209.26, 58.16) --
	(216.98, 58.17) --
	(224.70, 58.18) --
	(232.42, 58.18) --
	(240.14, 58.19) --
	(247.85, 58.20) --
	(255.57, 58.21) --
	(263.29, 58.22) --
	(271.01, 58.22) --
	(278.73, 58.23) --
	(286.45, 58.24) --
	(294.16, 58.24) --
	(301.88, 58.25) --
	(309.60, 58.26) --
	(317.32, 58.26) --
	(325.04, 58.27) --
	(332.76, 58.27) --
	(340.47, 58.28) --
	(348.19, 58.29) --
	(355.91, 58.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 47.17, 37.53) --
	( 54.89, 55.04) --
	( 62.61, 65.21) --
	( 70.33, 73.70) --
	( 78.05, 81.26) --
	( 85.77, 88.20) --
	( 93.49, 94.68) --
	(101.20,100.81) --
	(108.92,106.64) --
	(116.64,112.22) --
	(124.36,117.60) --
	(132.08,122.80) --
	(139.80,127.84) --
	(147.51,132.74) --
	(155.23,137.51) --
	(162.95,142.17) --
	(170.67,146.73) --
	(178.39,151.18) --
	(186.11,155.55) --
	(193.82,159.84) --
	(201.54,164.05) --
	(209.26,168.19) --
	(216.98,172.27) --
	(224.70,176.28) --
	(232.42,180.23) --
	(240.14,184.13) --
	(247.85,187.97) --
	(255.57,191.77) --
	(263.29,195.51) --
	(271.01,199.22) --
	(278.73,202.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (108.92, 57.96) --
	(116.64, 63.72) --
	(124.36, 70.91) --
	(132.08, 79.92) --
	(139.80, 90.63) --
	(147.51,102.77) --
	(155.23,116.07) --
	(162.95,130.19) --
	(170.67,144.76) --
	(178.39,159.40) --
	(186.11,173.70) --
	(193.82,187.26) --
	(201.54,199.67) --
	(209.26,210.52) --
	(216.98,219.46) --
	(224.70,226.12) --
	(232.42,230.22) --
	(240.14,231.54) --
	(247.85,229.95) --
	(255.57,225.51) --
	(263.29,218.54) --
	(271.01,209.92) --
	(278.73,202.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,line join=round] (278.73,202.88) --
	(286.45,206.49) --
	(294.16,210.07) --
	(301.88,213.61) --
	(309.60,217.11) --
	(317.32,220.58) --
	(325.04,224.02) --
	(332.76,227.42) --
	(340.47,230.79) --
	(348.19,234.14) --
	(355.91,237.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (108.92, 27.53) -- (108.92,247.45);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (278.73, 27.53) -- (278.73,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.05, 43.12) -- ( 78.05, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.63, 39.99) --
	( 78.05, 37.53) --
	( 79.47, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.05, 48.72) -- ( 78.05, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.47, 55.35) --
	( 78.05, 57.82) --
	( 76.63, 55.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 93.49, 42.12) {$h_{obs}$};

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.26, 43.12) -- (209.26, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.84, 39.99) --
	(209.26, 37.53) --
	(210.68, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.26, 45.92) -- (209.26, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.68, 49.06) --
	(209.26, 51.52) --
	(207.84, 49.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.17, 51.52) -- (212.35, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.26, 79.52) -- (209.26, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.84, 53.99) --
	(209.26, 51.52) --
	(210.68, 53.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.26,107.52) -- (209.26,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.68,147.06) --
	(209.26,149.52) --
	(207.84,147.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.17,149.52) -- (212.35,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.26,163.52) -- (209.26,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.84,151.98) --
	(209.26,149.52) --
	(210.68,151.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.26,199.92) -- (209.26,210.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.68,208.06) --
	(209.26,210.52) --
	(207.84,208.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.04, 93.52) -- (325.04, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.62, 39.99) --
	(325.04, 37.53) --
	(326.46, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.04,149.52) -- (325.04,224.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.46,221.55) --
	(325.04,224.02) --
	(323.62,221.55);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (247.85, 42.01) {$(1-\pi)\times h_{obs}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (216.98, 89.72) {$\pi\times h_{ext}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (216.98, 89.72) {$\pi\times h_{ext}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (247.85,173.60) {$\frac{f_{Beta}}{b-a}\times\Big(H_{ext}-H_{obs}\Big)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (325.04,117.72) {$h_{ext}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.74, 27.53) --
	( 31.74,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.79, 35.04) {\bfseries 0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.79, 91.04) {\bfseries 0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.79,147.03) {\bfseries 0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.79,203.03) {\bfseries 0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99, 37.53) --
	( 31.74, 37.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99, 93.52) --
	( 31.74, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99,149.52) --
	( 31.74,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99,205.52) --
	( 31.74,205.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.74, 27.53) --
	(371.35, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.17, 24.78) --
	( 47.17, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.92, 24.78) --
	(108.92, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.36, 24.78) --
	(124.36, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.54, 24.78) --
	(201.54, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.73, 24.78) --
	(278.73, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.91, 24.78) --
	(355.91, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.17, 17.61) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (108.92, 17.61) {\bfseries a};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (124.36, 17.61) {\bfseries 5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.54, 17.61) {\bfseries 10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (278.73, 17.61) {\bfseries b};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.91, 17.61) {\bfseries 20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (201.54,  7.25) {\bfseries Time since randomisation (years)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.71,137.49) {\bfseries Hazard};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.35,104.08) rectangle (464.26,170.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (387.85,158.31) {\bfseries model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (387.85,138.48) rectangle (402.30,152.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.29,145.71) -- (400.86,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (389.29,145.71) -- (400.86,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (389.29,145.71) -- (400.86,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.29,145.71) -- (400.86,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.29,145.71) -- (400.86,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (387.85,124.03) rectangle (402.30,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.29,131.26) -- (400.86,131.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (389.29,131.26) -- (400.86,131.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (389.29,131.26) -- (400.86,131.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.29,131.26) -- (400.86,131.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.29,131.26) -- (400.86,131.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (387.85,109.58) rectangle (402.30,124.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.29,116.80) -- (400.86,116.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (389.29,116.80) -- (400.86,116.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (389.29,116.80) -- (400.86,116.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.29,116.80) -- (400.86,116.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.7pt,line join=round] (389.29,116.80) -- (400.86,116.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (406.80,143.23) {\bfseries Data fitting};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (406.80,128.77) {\bfseries External info};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (406.80,114.32) {\bfseries Blended curve};
\end{scope}
\end{tikzpicture}


==> Figure6.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-25 03:30:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (303.53,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (303.53,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.88, 27.53) rectangle (205.13,211.31);
\definecolor{drawColor}{RGB}{220,113,250}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.13,202.55) --
	( 44.88,201.73) --
	( 45.16,201.73) --
	( 45.44,200.91) --
	( 46.18,200.50) --
	( 46.74,200.09) --
	( 47.02,200.09) --
	( 47.86,199.67) --
	( 48.23,199.67) --
	( 48.61,199.26) --
	( 49.72,198.44) --
	( 50.19,198.44) --
	( 50.66,197.61) --
	( 51.40,197.20) --
	( 51.87,197.20) --
	( 52.34,196.78) --
	( 52.99,196.78) --
	( 53.64,195.53) --
	( 55.51,195.12) --
	( 56.25,193.87) --
	( 57.00,193.04) --
	( 57.56,193.04) --
	( 58.12,190.95) --
	( 59.05,190.54) --
	( 59.42,190.54) --
	( 59.80,190.12) --
	( 60.54,189.70) --
	( 61.47,189.28) --
	( 61.85,189.28) --
	( 62.22,188.45) --
	( 62.97,188.03) --
	( 65.39,187.61) --
	( 65.76,187.61) --
	( 66.14,187.19) --
	( 67.07,186.77) --
	( 67.54,186.77) --
	( 68.00,186.35) --
	( 68.37,186.35) --
	( 68.75,185.08) --
	( 69.21,185.08) --
	( 69.68,184.65) --
	( 70.43,184.23) --
	( 70.89,184.23) --
	( 71.36,183.80) --
	( 72.10,182.53) --
	( 72.48,182.53) --
	( 72.85,182.10) --
	( 73.32,182.10) --
	( 74.72,181.68) --
	( 75.65,181.25) --
	( 76.02,181.25) --
	( 76.39,180.82) --
	( 76.95,180.82) --
	( 78.26,179.96) --
	( 78.63,179.96) --
	( 79.01,178.67) --
	( 79.57,178.67) --
	( 80.12,177.37) --
	( 80.68,177.37) --
	( 81.24,176.07) --
	( 81.99,175.20) --
	( 82.46,175.20) --
	( 82.92,174.76) --
	( 83.39,174.76) --
	( 84.60,173.45) --
	( 85.35,173.01) --
	( 85.81,173.01) --
	( 86.28,172.58) --
	( 86.65,172.58) --
	( 87.49,172.58) --
	( 87.96,171.69) --
	( 88.42,171.69) --
	( 88.89,170.81) --
	( 89.26,170.81) --
	( 90.01,170.81) --
	( 90.38,170.36) --
	( 90.66,170.36) --
	( 90.94,169.92) --
	( 91.31,169.92) --
	( 91.69,169.47) --
	( 92.25,169.47) --
	( 92.81,169.02) --
	( 93.09,169.02) --
	( 93.37,168.57) --
	( 94.11,167.21) --
	( 94.58,167.21) --
	( 95.04,165.86) --
	( 95.60,165.86) --
	( 96.16,164.90) --
	( 96.72,164.90) --
	( 97.28,163.39) --
	( 97.66,163.39) --
	( 98.03,161.82) --
	( 98.40,161.82) --
	( 98.77,160.73) --
	( 99.61,160.73) --
	( 99.99,160.73) --
	(100.36,160.73) --
	(100.45,159.46) --
	(101.20,158.83) --
	(101.48,158.83) --
	(101.76,158.17) --
	(102.13,158.17) --
	(102.50,156.78) --
	(102.69,156.78) --
	(102.88,155.34) --
	(103.25,155.34) --
	(103.62,154.58) --
	(103.72,154.58) --
	(103.81,153.04) --
	(104.18,153.04) --
	(104.56,152.22) --
	(104.84,152.22) --
	(105.12,151.35) --
	(105.40,151.35) --
	(106.23,151.35) --
	(106.79,150.39) --
	(107.17,150.39) --
	(107.54,148.38) --
	(107.82,148.38) --
	(108.10,146.28) --
	(108.47,146.28) --
	(108.85,145.16) --
	(109.03,145.16) --
	(109.22,144.01) --
	(109.50,144.01) --
	(109.78,142.81) --
	(110.24,142.81) --
	(110.99,142.81) --
	(111.27,141.42) --
	(111.83,141.42) --
	(112.67,141.42) --
	(112.95,139.74) --
	(113.51,139.74) --
	(114.63,139.74) --
	(115.47,139.74) --
	(115.75,137.21) --
	(116.40,137.21) --
	(117.05,134.40) --
	(117.80,134.40) --
	(119.10,134.40) --
	(120.13,134.40) --
	(120.60,129.92) --
	(121.43,129.92) --
	(123.02,129.92) --
	(124.51,129.92) --
	(125.26,129.92);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.62,202.96) --
	( 43.96,202.54) --
	( 44.85,202.13) --
	( 44.91,201.71) --
	( 45.34,201.29) --
	( 45.78,200.88) --
	( 46.18,200.46) --
	( 46.82,200.46) --
	( 47.90,200.05) --
	( 47.99,199.63) --
	( 48.24,199.63) --
	( 48.98,199.63) --
	( 49.03,199.21) --
	( 49.28,199.21) --
	( 49.96,198.79) --
	( 50.06,198.37) --
	( 50.21,198.37) --
	( 51.05,197.95) --
	( 51.18,197.53) --
	( 51.34,197.53) --
	( 51.49,197.11) --
	( 52.67,196.68) --
	( 52.86,196.26) --
	( 53.21,195.84) --
	( 54.99,195.42) --
	( 55.57,195.42) --
	( 55.78,195.00) --
	( 55.87,194.57) --
	( 55.94,194.15) --
	( 56.56,193.73) --
	( 56.95,193.30) --
	( 57.12,192.88) --
	( 57.34,192.46) --
	( 57.78,192.03) --
	( 57.98,191.61) --
	( 58.03,191.61) --
	( 58.08,191.61) --
	( 58.13,191.61) --
	( 58.23,191.61) --
	( 58.42,191.61) --
	( 58.69,191.18) --
	( 58.72,191.18) --
	( 58.92,191.18) --
	( 58.96,191.18) --
	( 59.01,191.18) --
	( 59.21,191.18) --
	( 59.25,190.74) --
	( 59.26,190.74) --
	( 59.41,190.30) --
	( 59.46,190.30) --
	( 59.65,190.30) --
	( 59.75,190.30) --
	( 60.00,190.30) --
	( 60.05,190.30) --
	( 60.09,189.86) --
	( 60.10,189.86) --
	( 60.15,189.86) --
	( 60.24,189.86) --
	( 60.29,189.86) --
	( 60.39,189.86) --
	( 60.44,189.86) --
	( 60.50,189.86) --
	( 60.59,189.86) --
	( 60.64,189.86) --
	( 60.67,189.86) --
	( 60.69,189.86) --
	( 60.74,189.86) --
	( 60.78,189.86) --
	( 60.83,189.86) --
	( 60.88,189.86) --
	( 60.93,189.86) --
	( 60.98,189.86) --
	( 61.03,189.86) --
	( 61.08,189.86) --
	( 61.13,189.86) --
	( 61.18,189.86) --
	( 61.23,189.86) --
	( 61.28,189.86) --
	( 61.31,189.86) --
	( 61.37,189.86) --
	( 61.42,189.86) --
	( 61.43,189.34) --
	( 61.47,189.34) --
	( 61.50,189.34) --
	( 61.57,189.34) --
	( 61.72,188.82) --
	( 61.82,188.82) --
	( 61.96,188.82) --
	( 62.06,188.82) --
	( 62.11,188.82) --
	( 62.16,188.82) --
	( 62.21,188.82) --
	( 62.26,188.82) --
	( 62.31,188.82) --
	( 62.36,188.82) --
	( 62.38,188.28) --
	( 62.46,188.28) --
	( 62.46,188.28) --
	( 62.63,188.28) --
	( 62.80,188.28) --
	( 63.06,188.28) --
	( 63.23,188.28) --
	( 63.49,188.28) --
	( 64.09,188.28) --
	( 64.53,188.28) --
	( 64.60,188.28) --
	( 64.72,187.64) --
	( 64.77,187.00) --
	( 64.94,187.00) --
	( 65.79,187.00) --
	( 65.88,187.00) --
	( 65.97,187.00) --
	( 66.22,187.00) --
	( 66.24,186.29) --
	( 66.31,186.29) --
	( 66.48,186.29) --
	( 66.82,186.29) --
	( 66.88,185.55) --
	( 67.08,185.55) --
	( 67.20,184.79) --
	( 67.50,184.79) --
	( 67.68,184.79) --
	( 67.93,184.79) --
	( 68.36,184.79) --
	( 69.21,184.79) --
	( 69.73,184.79) --
	( 69.83,183.76) --
	( 70.07,183.76) --
	( 70.67,183.76) --
	( 70.92,183.76) --
	( 71.35,183.76) --
	( 71.78,183.76) --
	( 72.63,183.76) --
	( 73.13,182.24) --
	( 73.49,182.24) --
	( 73.74,182.24) --
	( 74.34,182.24) --
	( 74.77,182.24) --
	( 75.20,182.24) --
	( 76.05,182.24) --
	( 77.76,182.24) --
	( 78.19,182.24) --
	( 78.36,182.24) --
	( 78.62,182.24) --
	( 78.90,182.24) --
	( 80.33,182.24) --
	( 81.18,182.24) --
	( 84.60,182.24);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 43.57,202.96) --
	( 44.42,202.35) --
	( 45.28,201.74) --
	( 46.13,201.14) --
	( 46.99,200.53) --
	( 47.84,199.93) --
	( 48.70,199.33) --
	( 49.55,198.73) --
	( 50.41,198.13) --
	( 51.26,197.53) --
	( 52.12,196.94) --
	( 52.97,196.35) --
	( 53.83,195.76) --
	( 54.68,195.17) --
	( 55.54,194.58) --
	( 56.39,194.00) --
	( 57.25,193.42) --
	( 58.10,192.84) --
	( 58.96,192.26) --
	( 59.81,191.69) --
	( 60.67,191.11) --
	( 61.52,190.54) --
	( 62.38,189.97) --
	( 63.23,189.41) --
	( 64.09,188.84) --
	( 64.94,188.28) --
	( 65.79,187.72) --
	( 66.65,187.17) --
	( 67.50,186.61) --
	( 68.36,186.06) --
	( 69.21,185.50) --
	( 70.07,184.96) --
	( 70.92,184.41) --
	( 71.78,183.87) --
	( 72.63,183.32) --
	( 73.49,182.78) --
	( 74.34,182.24) --
	( 75.20,181.71) --
	( 76.05,181.18) --
	( 76.91,180.64) --
	( 77.76,180.12) --
	( 78.62,179.59) --
	( 79.47,179.06) --
	( 80.33,178.54) --
	( 81.18,178.02) --
	( 82.04,177.50) --
	( 82.89,176.98) --
	( 83.75,176.46) --
	( 84.60,175.95) --
	( 85.46,175.43) --
	( 86.31,174.92) --
	( 87.17,174.41) --
	( 88.02,173.90) --
	( 88.87,173.40) --
	( 89.73,172.90) --
	( 90.58,172.40) --
	( 91.44,171.90) --
	( 92.29,171.41) --
	( 93.15,170.91) --
	( 94.00,170.42) --
	( 94.86,169.93) --
	( 95.71,169.44) --
	( 96.57,168.95) --
	( 97.42,168.47) --
	( 98.28,167.98) --
	( 99.13,167.50) --
	( 99.99,167.02) --
	(100.84,166.54) --
	(101.70,166.07) --
	(102.55,165.59) --
	(103.41,165.12) --
	(104.26,164.64) --
	(105.12,164.17) --
	(105.97,163.70) --
	(106.83,163.24) --
	(107.68,162.77) --
	(108.54,162.31) --
	(109.39,161.84) --
	(110.24,161.38) --
	(111.10,160.92) --
	(111.95,160.47) --
	(112.81,160.01) --
	(113.66,159.56) --
	(114.52,159.11) --
	(115.37,158.66) --
	(116.23,158.21) --
	(117.08,157.76) --
	(117.94,157.32) --
	(118.79,156.87) --
	(119.65,156.43) --
	(120.50,155.99) --
	(121.36,155.55) --
	(122.21,155.11) --
	(123.07,154.67) --
	(123.92,154.24) --
	(124.78,153.80) --
	(125.63,153.37) --
	(126.49,152.94) --
	(127.34,152.51) --
	(128.20,152.08) --
	(129.05,151.66) --
	(129.91,151.23) --
	(130.76,150.81) --
	(131.61,150.39) --
	(132.47,149.97) --
	(133.32,149.56) --
	(134.18,149.14) --
	(135.03,148.73) --
	(135.89,148.32) --
	(136.74,147.91) --
	(137.60,147.50) --
	(138.45,147.09) --
	(139.31,146.68) --
	(140.16,146.28) --
	(141.02,145.88) --
	(141.87,145.48) --
	(142.73,145.08) --
	(143.58,144.68) --
	(144.44,144.29) --
	(145.29,143.90) --
	(146.15,143.51) --
	(147.00,143.12) --
	(147.86,142.73) --
	(148.71,142.34) --
	(149.57,141.96) --
	(150.42,141.58) --
	(151.28,141.19) --
	(152.13,140.81) --
	(152.98,140.43) --
	(153.84,140.06) --
	(154.69,139.68) --
	(155.55,139.31) --
	(156.40,138.93) --
	(157.26,138.56) --
	(158.11,138.19) --
	(158.97,137.82) --
	(159.82,137.46) --
	(160.68,137.09) --
	(161.53,136.73) --
	(162.39,136.36) --
	(163.24,136.00) --
	(164.10,135.65) --
	(164.95,135.29) --
	(165.81,134.93) --
	(166.66,134.58) --
	(167.52,134.23) --
	(168.37,133.88) --
	(169.23,133.53) --
	(170.08,133.18) --
	(170.94,132.83) --
	(171.79,132.48) --
	(172.65,132.14) --
	(173.50,131.79) --
	(174.35,131.45) --
	(175.21,131.10) --
	(176.06,130.76) --
	(176.92,130.42) --
	(177.77,130.08) --
	(178.63,129.75) --
	(179.48,129.41) --
	(180.34,129.07) --
	(181.19,128.74) --
	(182.05,128.41) --
	(182.90,128.08) --
	(183.76,127.75) --
	(184.61,127.42) --
	(185.47,127.09) --
	(186.32,126.76) --
	(187.18,126.44) --
	(188.03,126.11) --
	(188.89,125.79) --
	(189.74,125.47) --
	(190.60,125.15) --
	(191.45,124.83) --
	(192.31,124.52) --
	(193.16,124.20) --
	(194.02,123.89) --
	(194.87,123.57) --
	(195.72,123.26) --
	(196.58,122.95) --
	(197.43,122.64);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.10] ( 43.57,202.96) --
	( 44.42,202.49) --
	( 45.28,202.04) --
	( 46.13,201.58) --
	( 46.99,201.12) --
	( 47.84,200.66) --
	( 48.70,200.21) --
	( 49.55,199.77) --
	( 50.41,199.31) --
	( 51.26,198.86) --
	( 52.12,198.42) --
	( 52.97,197.97) --
	( 53.83,197.52) --
	( 54.68,197.07) --
	( 55.54,196.61) --
	( 56.39,196.16) --
	( 57.25,195.72) --
	( 58.10,195.29) --
	( 58.96,194.85) --
	( 59.81,194.41) --
	( 60.67,193.99) --
	( 61.52,193.57) --
	( 62.38,193.16) --
	( 63.23,192.74) --
	( 64.09,192.33) --
	( 64.94,191.92) --
	( 65.79,191.51) --
	( 66.65,191.11) --
	( 67.50,190.72) --
	( 68.36,190.32) --
	( 69.21,189.88) --
	( 70.07,189.44) --
	( 70.92,189.00) --
	( 71.78,188.57) --
	( 72.63,188.13) --
	( 73.49,187.70) --
	( 74.34,187.26) --
	( 75.20,186.83) --
	( 76.05,186.40) --
	( 76.91,185.98) --
	( 77.76,185.55) --
	( 78.62,185.12) --
	( 79.47,184.69) --
	( 80.33,184.26) --
	( 81.18,183.83) --
	( 82.04,183.41) --
	( 82.89,182.99) --
	( 83.75,182.58) --
	( 84.60,182.17) --
	( 85.46,181.76) --
	( 86.31,181.35) --
	( 87.17,180.94) --
	( 88.02,180.53) --
	( 88.87,180.13) --
	( 89.73,179.73) --
	( 90.58,179.33) --
	( 91.44,178.93) --
	( 92.29,178.52) --
	( 93.15,178.11) --
	( 94.00,177.70) --
	( 94.86,177.28) --
	( 95.71,176.87) --
	( 96.57,176.47) --
	( 97.42,176.08) --
	( 98.28,175.68) --
	( 99.13,175.29) --
	( 99.99,174.89) --
	(100.84,174.49) --
	(101.70,174.10) --
	(102.55,173.71) --
	(103.41,173.31) --
	(104.26,172.91) --
	(105.12,172.52) --
	(105.97,172.15) --
	(106.83,171.77) --
	(107.68,171.40) --
	(108.54,171.02) --
	(109.39,170.65) --
	(110.24,170.27) --
	(111.10,169.90) --
	(111.95,169.52) --
	(112.81,169.15) --
	(113.66,168.77) --
	(114.52,168.40) --
	(115.37,168.03) --
	(116.23,167.66) --
	(117.08,167.29) --
	(117.94,166.92) --
	(118.79,166.55) --
	(119.65,166.18) --
	(120.50,165.82) --
	(121.36,165.45) --
	(122.21,165.09) --
	(123.07,164.73) --
	(123.92,164.37) --
	(124.78,164.01) --
	(125.63,163.66) --
	(126.49,163.30) --
	(127.34,162.95) --
	(128.20,162.60) --
	(129.05,162.25) --
	(129.91,161.91) --
	(130.76,161.59) --
	(131.61,161.29) --
	(132.47,160.99) --
	(133.32,160.69) --
	(134.18,160.40) --
	(135.03,160.12) --
	(135.89,159.83) --
	(136.74,159.54) --
	(137.60,159.25) --
	(138.45,158.97) --
	(139.31,158.67) --
	(140.16,158.37) --
	(141.02,158.08) --
	(141.87,157.78) --
	(142.73,157.48) --
	(143.58,157.19) --
	(144.44,156.89) --
	(145.29,156.58) --
	(146.15,156.27) --
	(147.00,155.97) --
	(147.86,155.67) --
	(148.71,155.37) --
	(149.57,155.08) --
	(150.42,154.78) --
	(151.28,154.49) --
	(152.13,154.19) --
	(152.98,153.90) --
	(153.84,153.61) --
	(154.69,153.32) --
	(155.55,153.05) --
	(156.40,152.78) --
	(157.26,152.51) --
	(158.11,152.25) --
	(158.97,151.99) --
	(159.82,151.74) --
	(160.68,151.49) --
	(161.53,151.25) --
	(162.39,151.01) --
	(163.24,150.78) --
	(164.10,150.56) --
	(164.95,150.34) --
	(165.81,150.11) --
	(166.66,149.89) --
	(167.52,149.65) --
	(168.37,149.41) --
	(169.23,149.17) --
	(170.08,148.92) --
	(170.94,148.68) --
	(171.79,148.43) --
	(172.65,148.18) --
	(173.50,147.95) --
	(174.35,147.71) --
	(175.21,147.48) --
	(176.06,147.22) --
	(176.92,146.95) --
	(177.77,146.69) --
	(178.63,146.42) --
	(179.48,146.16) --
	(180.34,145.89) --
	(181.19,145.63) --
	(182.05,145.36) --
	(182.90,145.10) --
	(183.76,144.83) --
	(184.61,144.57) --
	(185.47,144.32) --
	(186.32,144.06) --
	(187.18,143.81) --
	(188.03,143.56) --
	(188.89,143.30) --
	(189.74,143.06) --
	(190.60,142.81) --
	(191.45,142.56) --
	(192.31,142.31) --
	(193.16,142.06) --
	(194.02,141.81) --
	(194.87,141.56) --
	(195.72,141.32) --
	(196.58,141.07) --
	(197.43,140.82) --
	(197.43,102.92) --
	(196.58,103.23) --
	(195.72,103.54) --
	(194.87,103.86) --
	(194.02,104.17) --
	(193.16,104.49) --
	(192.31,104.81) --
	(191.45,105.14) --
	(190.60,105.46) --
	(189.74,105.79) --
	(188.89,106.12) --
	(188.03,106.46) --
	(187.18,106.80) --
	(186.32,107.14) --
	(185.47,107.49) --
	(184.61,107.83) --
	(183.76,108.18) --
	(182.90,108.52) --
	(182.05,108.87) --
	(181.19,109.22) --
	(180.34,109.57) --
	(179.48,109.93) --
	(178.63,110.29) --
	(177.77,110.66) --
	(176.92,111.03) --
	(176.06,111.44) --
	(175.21,111.86) --
	(174.35,112.30) --
	(173.50,112.75) --
	(172.65,113.19) --
	(171.79,113.61) --
	(170.94,114.04) --
	(170.08,114.45) --
	(169.23,114.88) --
	(168.37,115.33) --
	(167.52,115.78) --
	(166.66,116.25) --
	(165.81,116.72) --
	(164.95,117.20) --
	(164.10,117.67) --
	(163.24,118.16) --
	(162.39,118.65) --
	(161.53,119.13) --
	(160.68,119.62) --
	(159.82,120.13) --
	(158.97,120.63) --
	(158.11,121.15) --
	(157.26,121.66) --
	(156.40,122.18) --
	(155.55,122.70) --
	(154.69,123.22) --
	(153.84,123.76) --
	(152.98,124.32) --
	(152.13,124.87) --
	(151.28,125.41) --
	(150.42,125.94) --
	(149.57,126.47) --
	(148.71,126.99) --
	(147.86,127.48) --
	(147.00,127.93) --
	(146.15,128.39) --
	(145.29,128.85) --
	(144.44,129.31) --
	(143.58,129.78) --
	(142.73,130.24) --
	(141.87,130.70) --
	(141.02,131.16) --
	(140.16,131.63) --
	(139.31,132.09) --
	(138.45,132.57) --
	(137.60,133.04) --
	(136.74,133.53) --
	(135.89,134.01) --
	(135.03,134.50) --
	(134.18,134.98) --
	(133.32,135.48) --
	(132.47,135.98) --
	(131.61,136.49) --
	(130.76,137.00) --
	(129.91,137.51) --
	(129.05,138.03) --
	(128.20,138.55) --
	(127.34,139.07) --
	(126.49,139.60) --
	(125.63,140.13) --
	(124.78,140.67) --
	(123.92,141.21) --
	(123.07,141.74) --
	(122.21,142.29) --
	(121.36,142.82) --
	(120.50,143.36) --
	(119.65,143.90) --
	(118.79,144.44) --
	(117.94,144.97) --
	(117.08,145.50) --
	(116.23,146.03) --
	(115.37,146.57) --
	(114.52,147.11) --
	(113.66,147.65) --
	(112.81,148.20) --
	(111.95,148.76) --
	(111.10,149.32) --
	(110.24,149.87) --
	(109.39,150.43) --
	(108.54,150.99) --
	(107.68,151.56) --
	(106.83,152.12) --
	(105.97,152.69) --
	(105.12,153.26) --
	(104.26,153.84) --
	(103.41,154.42) --
	(102.55,155.00) --
	(101.70,155.57) --
	(100.84,156.15) --
	( 99.99,156.70) --
	( 99.13,157.22) --
	( 98.28,157.75) --
	( 97.42,158.28) --
	( 96.57,158.82) --
	( 95.71,159.37) --
	( 94.86,159.92) --
	( 94.00,160.47) --
	( 93.15,161.04) --
	( 92.29,161.62) --
	( 91.44,162.20) --
	( 90.58,162.79) --
	( 89.73,163.39) --
	( 88.87,164.00) --
	( 88.02,164.62) --
	( 87.17,165.23) --
	( 86.31,165.86) --
	( 85.46,166.49) --
	( 84.60,167.12) --
	( 83.75,167.75) --
	( 82.89,168.39) --
	( 82.04,169.05) --
	( 81.18,169.70) --
	( 80.33,170.36) --
	( 79.47,171.02) --
	( 78.62,171.69) --
	( 77.76,172.37) --
	( 76.91,173.06) --
	( 76.05,173.75) --
	( 75.20,174.44) --
	( 74.34,175.13) --
	( 73.49,175.84) --
	( 72.63,176.53) --
	( 71.78,177.22) --
	( 70.92,177.91) --
	( 70.07,178.61) --
	( 69.21,179.35) --
	( 68.36,180.03) --
	( 67.50,180.75) --
	( 66.65,181.48) --
	( 65.79,182.21) --
	( 64.94,182.92) --
	( 64.09,183.63) --
	( 63.23,184.40) --
	( 62.38,185.18) --
	( 61.52,185.96) --
	( 60.67,186.76) --
	( 59.81,187.59) --
	( 58.96,188.37) --
	( 58.10,189.14) --
	( 57.25,189.93) --
	( 56.39,190.71) --
	( 55.54,191.50) --
	( 54.68,192.29) --
	( 53.83,193.09) --
	( 52.97,193.90) --
	( 52.12,194.71) --
	( 51.26,195.52) --
	( 50.41,196.34) --
	( 49.55,197.15) --
	( 48.70,197.96) --
	( 47.84,198.79) --
	( 46.99,199.62) --
	( 46.13,200.45) --
	( 45.28,201.29) --
	( 44.42,202.12) --
	( 43.57,202.96) --
	cycle;

\path[] ( 43.57,202.96) --
	( 44.42,202.49) --
	( 45.28,202.04) --
	( 46.13,201.58) --
	( 46.99,201.12) --
	( 47.84,200.66) --
	( 48.70,200.21) --
	( 49.55,199.77) --
	( 50.41,199.31) --
	( 51.26,198.86) --
	( 52.12,198.42) --
	( 52.97,197.97) --
	( 53.83,197.52) --
	( 54.68,197.07) --
	( 55.54,196.61) --
	( 56.39,196.16) --
	( 57.25,195.72) --
	( 58.10,195.29) --
	( 58.96,194.85) --
	( 59.81,194.41) --
	( 60.67,193.99) --
	( 61.52,193.57) --
	( 62.38,193.16) --
	( 63.23,192.74) --
	( 64.09,192.33) --
	( 64.94,191.92) --
	( 65.79,191.51) --
	( 66.65,191.11) --
	( 67.50,190.72) --
	( 68.36,190.32) --
	( 69.21,189.88) --
	( 70.07,189.44) --
	( 70.92,189.00) --
	( 71.78,188.57) --
	( 72.63,188.13) --
	( 73.49,187.70) --
	( 74.34,187.26) --
	( 75.20,186.83) --
	( 76.05,186.40) --
	( 76.91,185.98) --
	( 77.76,185.55) --
	( 78.62,185.12) --
	( 79.47,184.69) --
	( 80.33,184.26) --
	( 81.18,183.83) --
	( 82.04,183.41) --
	( 82.89,182.99) --
	( 83.75,182.58) --
	( 84.60,182.17) --
	( 85.46,181.76) --
	( 86.31,181.35) --
	( 87.17,180.94) --
	( 88.02,180.53) --
	( 88.87,180.13) --
	( 89.73,179.73) --
	( 90.58,179.33) --
	( 91.44,178.93) --
	( 92.29,178.52) --
	( 93.15,178.11) --
	( 94.00,177.70) --
	( 94.86,177.28) --
	( 95.71,176.87) --
	( 96.57,176.47) --
	( 97.42,176.08) --
	( 98.28,175.68) --
	( 99.13,175.29) --
	( 99.99,174.89) --
	(100.84,174.49) --
	(101.70,174.10) --
	(102.55,173.71) --
	(103.41,173.31) --
	(104.26,172.91) --
	(105.12,172.52) --
	(105.97,172.15) --
	(106.83,171.77) --
	(107.68,171.40) --
	(108.54,171.02) --
	(109.39,170.65) --
	(110.24,170.27) --
	(111.10,169.90) --
	(111.95,169.52) --
	(112.81,169.15) --
	(113.66,168.77) --
	(114.52,168.40) --
	(115.37,168.03) --
	(116.23,167.66) --
	(117.08,167.29) --
	(117.94,166.92) --
	(118.79,166.55) --
	(119.65,166.18) --
	(120.50,165.82) --
	(121.36,165.45) --
	(122.21,165.09) --
	(123.07,164.73) --
	(123.92,164.37) --
	(124.78,164.01) --
	(125.63,163.66) --
	(126.49,163.30) --
	(127.34,162.95) --
	(128.20,162.60) --
	(129.05,162.25) --
	(129.91,161.91) --
	(130.76,161.59) --
	(131.61,161.29) --
	(132.47,160.99) --
	(133.32,160.69) --
	(134.18,160.40) --
	(135.03,160.12) --
	(135.89,159.83) --
	(136.74,159.54) --
	(137.60,159.25) --
	(138.45,158.97) --
	(139.31,158.67) --
	(140.16,158.37) --
	(141.02,158.08) --
	(141.87,157.78) --
	(142.73,157.48) --
	(143.58,157.19) --
	(144.44,156.89) --
	(145.29,156.58) --
	(146.15,156.27) --
	(147.00,155.97) --
	(147.86,155.67) --
	(148.71,155.37) --
	(149.57,155.08) --
	(150.42,154.78) --
	(151.28,154.49) --
	(152.13,154.19) --
	(152.98,153.90) --
	(153.84,153.61) --
	(154.69,153.32) --
	(155.55,153.05) --
	(156.40,152.78) --
	(157.26,152.51) --
	(158.11,152.25) --
	(158.97,151.99) --
	(159.82,151.74) --
	(160.68,151.49) --
	(161.53,151.25) --
	(162.39,151.01) --
	(163.24,150.78) --
	(164.10,150.56) --
	(164.95,150.34) --
	(165.81,150.11) --
	(166.66,149.89) --
	(167.52,149.65) --
	(168.37,149.41) --
	(169.23,149.17) --
	(170.08,148.92) --
	(170.94,148.68) --
	(171.79,148.43) --
	(172.65,148.18) --
	(173.50,147.95) --
	(174.35,147.71) --
	(175.21,147.48) --
	(176.06,147.22) --
	(176.92,146.95) --
	(177.77,146.69) --
	(178.63,146.42) --
	(179.48,146.16) --
	(180.34,145.89) --
	(181.19,145.63) --
	(182.05,145.36) --
	(182.90,145.10) --
	(183.76,144.83) --
	(184.61,144.57) --
	(185.47,144.32) --
	(186.32,144.06) --
	(187.18,143.81) --
	(188.03,143.56) --
	(188.89,143.30) --
	(189.74,143.06) --
	(190.60,142.81) --
	(191.45,142.56) --
	(192.31,142.31) --
	(193.16,142.06) --
	(194.02,141.81) --
	(194.87,141.56) --
	(195.72,141.32) --
	(196.58,141.07) --
	(197.43,140.82);

\path[] (197.43,102.92) --
	(196.58,103.23) --
	(195.72,103.54) --
	(194.87,103.86) --
	(194.02,104.17) --
	(193.16,104.49) --
	(192.31,104.81) --
	(191.45,105.14) --
	(190.60,105.46) --
	(189.74,105.79) --
	(188.89,106.12) --
	(188.03,106.46) --
	(187.18,106.80) --
	(186.32,107.14) --
	(185.47,107.49) --
	(184.61,107.83) --
	(183.76,108.18) --
	(182.90,108.52) --
	(182.05,108.87) --
	(181.19,109.22) --
	(180.34,109.57) --
	(179.48,109.93) --
	(178.63,110.29) --
	(177.77,110.66) --
	(176.92,111.03) --
	(176.06,111.44) --
	(175.21,111.86) --
	(174.35,112.30) --
	(173.50,112.75) --
	(172.65,113.19) --
	(171.79,113.61) --
	(170.94,114.04) --
	(170.08,114.45) --
	(169.23,114.88) --
	(168.37,115.33) --
	(167.52,115.78) --
	(166.66,116.25) --
	(165.81,116.72) --
	(164.95,117.20) --
	(164.10,117.67) --
	(163.24,118.16) --
	(162.39,118.65) --
	(161.53,119.13) --
	(160.68,119.62) --
	(159.82,120.13) --
	(158.97,120.63) --
	(158.11,121.15) --
	(157.26,121.66) --
	(156.40,122.18) --
	(155.55,122.70) --
	(154.69,123.22) --
	(153.84,123.76) --
	(152.98,124.32) --
	(152.13,124.87) --
	(151.28,125.41) --
	(150.42,125.94) --
	(149.57,126.47) --
	(148.71,126.99) --
	(147.86,127.48) --
	(147.00,127.93) --
	(146.15,128.39) --
	(145.29,128.85) --
	(144.44,129.31) --
	(143.58,129.78) --
	(142.73,130.24) --
	(141.87,130.70) --
	(141.02,131.16) --
	(140.16,131.63) --
	(139.31,132.09) --
	(138.45,132.57) --
	(137.60,133.04) --
	(136.74,133.53) --
	(135.89,134.01) --
	(135.03,134.50) --
	(134.18,134.98) --
	(133.32,135.48) --
	(132.47,135.98) --
	(131.61,136.49) --
	(130.76,137.00) --
	(129.91,137.51) --
	(129.05,138.03) --
	(128.20,138.55) --
	(127.34,139.07) --
	(126.49,139.60) --
	(125.63,140.13) --
	(124.78,140.67) --
	(123.92,141.21) --
	(123.07,141.74) --
	(122.21,142.29) --
	(121.36,142.82) --
	(120.50,143.36) --
	(119.65,143.90) --
	(118.79,144.44) --
	(117.94,144.97) --
	(117.08,145.50) --
	(116.23,146.03) --
	(115.37,146.57) --
	(114.52,147.11) --
	(113.66,147.65) --
	(112.81,148.20) --
	(111.95,148.76) --
	(111.10,149.32) --
	(110.24,149.87) --
	(109.39,150.43) --
	(108.54,150.99) --
	(107.68,151.56) --
	(106.83,152.12) --
	(105.97,152.69) --
	(105.12,153.26) --
	(104.26,153.84) --
	(103.41,154.42) --
	(102.55,155.00) --
	(101.70,155.57) --
	(100.84,156.15) --
	( 99.99,156.70) --
	( 99.13,157.22) --
	( 98.28,157.75) --
	( 97.42,158.28) --
	( 96.57,158.82) --
	( 95.71,159.37) --
	( 94.86,159.92) --
	( 94.00,160.47) --
	( 93.15,161.04) --
	( 92.29,161.62) --
	( 91.44,162.20) --
	( 90.58,162.79) --
	( 89.73,163.39) --
	( 88.87,164.00) --
	( 88.02,164.62) --
	( 87.17,165.23) --
	( 86.31,165.86) --
	( 85.46,166.49) --
	( 84.60,167.12) --
	( 83.75,167.75) --
	( 82.89,168.39) --
	( 82.04,169.05) --
	( 81.18,169.70) --
	( 80.33,170.36) --
	( 79.47,171.02) --
	( 78.62,171.69) --
	( 77.76,172.37) --
	( 76.91,173.06) --
	( 76.05,173.75) --
	( 75.20,174.44) --
	( 74.34,175.13) --
	( 73.49,175.84) --
	( 72.63,176.53) --
	( 71.78,177.22) --
	( 70.92,177.91) --
	( 70.07,178.61) --
	( 69.21,179.35) --
	( 68.36,180.03) --
	( 67.50,180.75) --
	( 66.65,181.48) --
	( 65.79,182.21) --
	( 64.94,182.92) --
	( 64.09,183.63) --
	( 63.23,184.40) --
	( 62.38,185.18) --
	( 61.52,185.96) --
	( 60.67,186.76) --
	( 59.81,187.59) --
	( 58.96,188.37) --
	( 58.10,189.14) --
	( 57.25,189.93) --
	( 56.39,190.71) --
	( 55.54,191.50) --
	( 54.68,192.29) --
	( 53.83,193.09) --
	( 52.97,193.90) --
	( 52.12,194.71) --
	( 51.26,195.52) --
	( 50.41,196.34) --
	( 49.55,197.15) --
	( 48.70,197.96) --
	( 47.84,198.79) --
	( 46.99,199.62) --
	( 46.13,200.45) --
	( 45.28,201.29) --
	( 44.42,202.12) --
	( 43.57,202.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 43.57,202.96) --
	( 44.42,201.02) --
	( 45.28,199.10) --
	( 46.13,197.18) --
	( 46.99,195.27) --
	( 47.84,193.36) --
	( 48.70,191.47) --
	( 49.55,189.58) --
	( 50.41,187.70) --
	( 51.26,185.83) --
	( 52.12,183.97) --
	( 52.97,182.11) --
	( 53.83,180.26) --
	( 54.68,178.43) --
	( 55.54,176.60) --
	( 56.39,174.77) --
	( 57.25,172.96) --
	( 58.10,171.16) --
	( 58.96,169.36) --
	( 59.81,167.57) --
	( 60.67,165.80) --
	( 61.52,164.03) --
	( 62.38,162.27) --
	( 63.23,160.52) --
	( 64.09,158.78) --
	( 64.94,157.05) --
	( 65.79,155.33) --
	( 66.65,153.62) --
	( 67.50,151.92) --
	( 68.36,150.23) --
	( 69.21,148.55) --
	( 70.07,146.88) --
	( 70.92,145.22) --
	( 71.78,143.57) --
	( 72.63,141.93) --
	( 73.49,140.30) --
	( 74.34,138.68) --
	( 75.20,137.08) --
	( 76.05,135.48) --
	( 76.91,133.90) --
	( 77.76,132.33) --
	( 78.62,130.77) --
	( 79.47,129.22) --
	( 80.33,127.68) --
	( 81.18,126.15) --
	( 82.04,124.64) --
	( 82.89,123.14) --
	( 83.75,121.65) --
	( 84.60,120.17) --
	( 85.46,118.71) --
	( 86.31,117.25) --
	( 87.17,115.81) --
	( 88.02,114.39) --
	( 88.87,112.97) --
	( 89.73,111.57) --
	( 90.58,110.18) --
	( 91.44,108.81) --
	( 92.29,107.44) --
	( 93.15,106.10) --
	( 94.00,104.76) --
	( 94.86,103.44) --
	( 95.71,102.13) --
	( 96.57,100.84) --
	( 97.42, 99.56) --
	( 98.28, 98.29) --
	( 99.13, 97.04) --
	( 99.99, 95.80) --
	(100.84, 94.57) --
	(101.70, 93.36) --
	(102.55, 92.17) --
	(103.41, 90.99) --
	(104.26, 89.82) --
	(105.12, 88.66) --
	(105.97, 87.53) --
	(106.83, 86.40) --
	(107.68, 85.29) --
	(108.54, 84.20) --
	(109.39, 83.12) --
	(110.24, 82.05) --
	(111.10, 81.00) --
	(111.95, 79.97) --
	(112.81, 78.94) --
	(113.66, 77.94) --
	(114.52, 76.95) --
	(115.37, 75.97) --
	(116.23, 75.01) --
	(117.08, 74.06) --
	(117.94, 73.13) --
	(118.79, 72.21) --
	(119.65, 71.31) --
	(120.50, 70.42) --
	(121.36, 69.55) --
	(122.21, 68.69) --
	(123.07, 67.85) --
	(123.92, 67.02) --
	(124.78, 66.20) --
	(125.63, 65.40) --
	(126.49, 64.62) --
	(127.34, 63.85) --
	(128.20, 63.09) --
	(129.05, 62.35) --
	(129.91, 61.62) --
	(130.76, 60.91) --
	(131.61, 60.21) --
	(132.47, 59.52) --
	(133.32, 58.85) --
	(134.18, 58.20) --
	(135.03, 57.55) --
	(135.89, 56.92) --
	(136.74, 56.30) --
	(137.60, 55.70) --
	(138.45, 55.11) --
	(139.31, 54.54) --
	(140.16, 53.97) --
	(141.02, 53.42) --
	(141.87, 52.88) --
	(142.73, 52.36) --
	(143.58, 51.85) --
	(144.44, 51.34) --
	(145.29, 50.86) --
	(146.15, 50.38) --
	(147.00, 49.92) --
	(147.86, 49.46) --
	(148.71, 49.02) --
	(149.57, 48.59) --
	(150.42, 48.18) --
	(151.28, 47.77) --
	(152.13, 47.37) --
	(152.98, 46.99) --
	(153.84, 46.61) --
	(154.69, 46.25) --
	(155.55, 45.89) --
	(156.40, 45.55) --
	(157.26, 45.22) --
	(158.11, 44.89) --
	(158.97, 44.58) --
	(159.82, 44.27) --
	(160.68, 43.97) --
	(161.53, 43.69) --
	(162.39, 43.41) --
	(163.24, 43.14) --
	(164.10, 42.88) --
	(164.95, 42.62) --
	(165.81, 42.38) --
	(166.66, 42.14) --
	(167.52, 41.91) --
	(168.37, 41.69) --
	(169.23, 41.47) --
	(170.08, 41.26) --
	(170.94, 41.06) --
	(171.79, 40.87) --
	(172.65, 40.68) --
	(173.50, 40.50) --
	(174.35, 40.32) --
	(175.21, 40.16) --
	(176.06, 39.99) --
	(176.92, 39.84) --
	(177.77, 39.68) --
	(178.63, 39.54) --
	(179.48, 39.40) --
	(180.34, 39.26) --
	(181.19, 39.13) --
	(182.05, 39.00) --
	(182.90, 38.88) --
	(183.76, 38.76) --
	(184.61, 38.65) --
	(185.47, 38.54) --
	(186.32, 38.44) --
	(187.18, 38.34) --
	(188.03, 38.24) --
	(188.89, 38.15) --
	(189.74, 38.06) --
	(190.60, 37.97) --
	(191.45, 37.89) --
	(192.31, 37.81) --
	(193.16, 37.74) --
	(194.02, 37.66) --
	(194.87, 37.59) --
	(195.72, 37.52) --
	(196.58, 37.46) --
	(197.43, 37.40);

\path[fill=fillColor,fill opacity=0.10] ( 43.57,202.96) --
	( 44.42,201.71) --
	( 45.28,200.46) --
	( 46.13,199.20) --
	( 46.99,197.93) --
	( 47.84,196.66) --
	( 48.70,195.38) --
	( 49.55,194.10) --
	( 50.41,192.81) --
	( 51.26,191.51) --
	( 52.12,190.21) --
	( 52.97,188.90) --
	( 53.83,187.58) --
	( 54.68,186.26) --
	( 55.54,184.94) --
	( 56.39,183.61) --
	( 57.25,182.27) --
	( 58.10,180.93) --
	( 58.96,179.58) --
	( 59.81,178.23) --
	( 60.67,176.88) --
	( 61.52,175.52) --
	( 62.38,174.16) --
	( 63.23,172.79) --
	( 64.09,171.42) --
	( 64.94,170.04) --
	( 65.79,168.66) --
	( 66.65,167.28) --
	( 67.50,165.89) --
	( 68.36,164.50) --
	( 69.21,163.11) --
	( 70.07,161.73) --
	( 70.92,160.35) --
	( 71.78,158.97) --
	( 72.63,157.59) --
	( 73.49,156.21) --
	( 74.34,154.83) --
	( 75.20,153.45) --
	( 76.05,152.07) --
	( 76.91,150.69) --
	( 77.76,149.31) --
	( 78.62,147.93) --
	( 79.47,146.55) --
	( 80.33,145.17) --
	( 81.18,143.80) --
	( 82.04,142.42) --
	( 82.89,141.05) --
	( 83.75,139.67) --
	( 84.60,138.30) --
	( 85.46,136.93) --
	( 86.31,135.56) --
	( 87.17,134.21) --
	( 88.02,132.87) --
	( 88.87,131.54) --
	( 89.73,130.21) --
	( 90.58,128.88) --
	( 91.44,127.56) --
	( 92.29,126.24) --
	( 93.15,124.92) --
	( 94.00,123.61) --
	( 94.86,122.31) --
	( 95.71,121.01) --
	( 96.57,119.72) --
	( 97.42,118.43) --
	( 98.28,117.14) --
	( 99.13,115.87) --
	( 99.99,114.60) --
	(100.84,113.33) --
	(101.70,112.07) --
	(102.55,110.82) --
	(103.41,109.58) --
	(104.26,108.34) --
	(105.12,107.11) --
	(105.97,105.89) --
	(106.83,104.67) --
	(107.68,103.46) --
	(108.54,102.27) --
	(109.39,101.08) --
	(110.24, 99.90) --
	(111.10, 98.73) --
	(111.95, 97.57) --
	(112.81, 96.42) --
	(113.66, 95.27) --
	(114.52, 94.14) --
	(115.37, 93.01) --
	(116.23, 91.90) --
	(117.08, 90.79) --
	(117.94, 89.70) --
	(118.79, 88.61) --
	(119.65, 87.54) --
	(120.50, 86.47) --
	(121.36, 85.42) --
	(122.21, 84.46) --
	(123.07, 83.58) --
	(123.92, 82.71) --
	(124.78, 81.85) --
	(125.63, 81.00) --
	(126.49, 80.16) --
	(127.34, 79.23) --
	(128.20, 78.26) --
	(129.05, 77.30) --
	(129.91, 76.35) --
	(130.76, 75.41) --
	(131.61, 74.48) --
	(132.47, 73.56) --
	(133.32, 72.66) --
	(134.18, 71.77) --
	(135.03, 70.89) --
	(135.89, 70.02) --
	(136.74, 69.16) --
	(137.60, 68.32) --
	(138.45, 67.49) --
	(139.31, 66.67) --
	(140.16, 65.87) --
	(141.02, 65.07) --
	(141.87, 64.29) --
	(142.73, 63.52) --
	(143.58, 62.77) --
	(144.44, 62.09) --
	(145.29, 61.44) --
	(146.15, 60.81) --
	(147.00, 60.18) --
	(147.86, 59.57) --
	(148.71, 58.96) --
	(149.57, 58.37) --
	(150.42, 57.78) --
	(151.28, 57.21) --
	(152.13, 56.65) --
	(152.98, 56.09) --
	(153.84, 55.56) --
	(154.69, 55.08) --
	(155.55, 54.62) --
	(156.40, 54.17) --
	(157.26, 53.77) --
	(158.11, 53.37) --
	(158.97, 52.98) --
	(159.82, 52.60) --
	(160.68, 52.23) --
	(161.53, 51.86) --
	(162.39, 51.50) --
	(163.24, 51.14) --
	(164.10, 50.80) --
	(164.95, 50.46) --
	(165.81, 50.12) --
	(166.66, 49.80) --
	(167.52, 49.51) --
	(168.37, 49.24) --
	(169.23, 48.96) --
	(170.08, 48.69) --
	(170.94, 48.43) --
	(171.79, 48.17) --
	(172.65, 47.91) --
	(173.50, 47.59) --
	(174.35, 47.26) --
	(175.21, 46.94) --
	(176.06, 46.63) --
	(176.92, 46.32) --
	(177.77, 46.02) --
	(178.63, 45.73) --
	(179.48, 45.44) --
	(180.34, 45.16) --
	(181.19, 44.89) --
	(182.05, 44.63) --
	(182.90, 44.38) --
	(183.76, 44.13) --
	(184.61, 43.89) --
	(185.47, 43.66) --
	(186.32, 43.44) --
	(187.18, 43.26) --
	(188.03, 43.08) --
	(188.89, 42.90) --
	(189.74, 42.72) --
	(190.60, 42.55) --
	(191.45, 42.38) --
	(192.31, 42.22) --
	(193.16, 42.06) --
	(194.02, 41.92) --
	(194.87, 41.80) --
	(195.72, 41.67) --
	(196.58, 41.56) --
	(197.43, 41.44) --
	(197.43, 35.93) --
	(196.58, 35.94) --
	(195.72, 35.94) --
	(194.87, 35.95) --
	(194.02, 35.96) --
	(193.16, 35.97) --
	(192.31, 35.98) --
	(191.45, 35.99) --
	(190.60, 36.00) --
	(189.74, 36.01) --
	(188.89, 36.03) --
	(188.03, 36.04) --
	(187.18, 36.06) --
	(186.32, 36.08) --
	(185.47, 36.10) --
	(184.61, 36.12) --
	(183.76, 36.14) --
	(182.90, 36.16) --
	(182.05, 36.19) --
	(181.19, 36.22) --
	(180.34, 36.25) --
	(179.48, 36.28) --
	(178.63, 36.32) --
	(177.77, 36.36) --
	(176.92, 36.40) --
	(176.06, 36.44) --
	(175.21, 36.49) --
	(174.35, 36.54) --
	(173.50, 36.59) --
	(172.65, 36.65) --
	(171.79, 36.71) --
	(170.94, 36.78) --
	(170.08, 36.85) --
	(169.23, 36.92) --
	(168.37, 37.00) --
	(167.52, 37.09) --
	(166.66, 37.18) --
	(165.81, 37.27) --
	(164.95, 37.37) --
	(164.10, 37.48) --
	(163.24, 37.59) --
	(162.39, 37.71) --
	(161.53, 37.84) --
	(160.68, 37.97) --
	(159.82, 38.11) --
	(158.97, 38.26) --
	(158.11, 38.40) --
	(157.26, 38.54) --
	(156.40, 38.68) --
	(155.55, 38.83) --
	(154.69, 38.99) --
	(153.84, 39.15) --
	(152.98, 39.32) --
	(152.13, 39.50) --
	(151.28, 39.68) --
	(150.42, 39.87) --
	(149.57, 40.07) --
	(148.71, 40.28) --
	(147.86, 40.49) --
	(147.00, 40.71) --
	(146.15, 40.95) --
	(145.29, 41.19) --
	(144.44, 41.44) --
	(143.58, 41.72) --
	(142.73, 42.03) --
	(141.87, 42.35) --
	(141.02, 42.68) --
	(140.16, 43.02) --
	(139.31, 43.38) --
	(138.45, 43.75) --
	(137.60, 44.14) --
	(136.74, 44.54) --
	(135.89, 44.95) --
	(135.03, 45.38) --
	(134.18, 45.82) --
	(133.32, 46.28) --
	(132.47, 46.76) --
	(131.61, 47.25) --
	(130.76, 47.77) --
	(129.91, 48.31) --
	(129.05, 48.86) --
	(128.20, 49.42) --
	(127.34, 50.00) --
	(126.49, 50.60) --
	(125.63, 51.21) --
	(124.78, 51.85) --
	(123.92, 52.50) --
	(123.07, 53.18) --
	(122.21, 53.86) --
	(121.36, 54.57) --
	(120.50, 55.29) --
	(119.65, 56.04) --
	(118.79, 56.80) --
	(117.94, 57.59) --
	(117.08, 58.39) --
	(116.23, 59.21) --
	(115.37, 60.02) --
	(114.52, 60.85) --
	(113.66, 61.74) --
	(112.81, 62.65) --
	(111.95, 63.58) --
	(111.10, 64.53) --
	(110.24, 65.51) --
	(109.39, 66.33) --
	(108.54, 67.17) --
	(107.68, 68.03) --
	(106.83, 68.91) --
	(105.97, 69.79) --
	(105.12, 70.69) --
	(104.26, 71.74) --
	(103.41, 72.84) --
	(102.55, 73.96) --
	(101.70, 75.10) --
	(100.84, 76.26) --
	( 99.99, 77.25) --
	( 99.13, 78.26) --
	( 98.28, 79.29) --
	( 97.42, 80.34) --
	( 96.57, 81.40) --
	( 95.71, 82.48) --
	( 94.86, 83.58) --
	( 94.00, 84.70) --
	( 93.15, 85.84) --
	( 92.29, 87.00) --
	( 91.44, 88.19) --
	( 90.58, 89.40) --
	( 89.73, 90.63) --
	( 88.87, 91.89) --
	( 88.02, 93.17) --
	( 87.17, 94.38) --
	( 86.31, 95.61) --
	( 85.46, 96.86) --
	( 84.60, 98.14) --
	( 83.75, 99.44) --
	( 82.89,100.77) --
	( 82.04,102.12) --
	( 81.18,103.51) --
	( 80.33,104.92) --
	( 79.47,106.36) --
	( 78.62,107.83) --
	( 77.76,109.34) --
	( 76.91,110.87) --
	( 76.05,112.43) --
	( 75.20,114.03) --
	( 74.34,115.66) --
	( 73.49,117.32) --
	( 72.63,119.01) --
	( 71.78,120.75) --
	( 70.92,122.51) --
	( 70.07,124.31) --
	( 69.21,126.15) --
	( 68.36,128.03) --
	( 67.50,129.95) --
	( 66.65,131.90) --
	( 65.79,133.94) --
	( 64.94,136.09) --
	( 64.09,138.27) --
	( 63.23,140.49) --
	( 62.38,142.75) --
	( 61.52,145.04) --
	( 60.67,147.38) --
	( 59.81,149.75) --
	( 58.96,152.17) --
	( 58.10,154.62) --
	( 57.25,157.12) --
	( 56.39,159.65) --
	( 55.54,162.23) --
	( 54.68,164.85) --
	( 53.83,167.52) --
	( 52.97,170.22) --
	( 52.12,172.97) --
	( 51.26,175.77) --
	( 50.41,178.60) --
	( 49.55,181.49) --
	( 48.70,184.41) --
	( 47.84,187.39) --
	( 46.99,190.41) --
	( 46.13,193.47) --
	( 45.28,196.59) --
	( 44.42,199.75) --
	( 43.57,202.96) --
	cycle;

\path[] ( 43.57,202.96) --
	( 44.42,201.71) --
	( 45.28,200.46) --
	( 46.13,199.20) --
	( 46.99,197.93) --
	( 47.84,196.66) --
	( 48.70,195.38) --
	( 49.55,194.10) --
	( 50.41,192.81) --
	( 51.26,191.51) --
	( 52.12,190.21) --
	( 52.97,188.90) --
	( 53.83,187.58) --
	( 54.68,186.26) --
	( 55.54,184.94) --
	( 56.39,183.61) --
	( 57.25,182.27) --
	( 58.10,180.93) --
	( 58.96,179.58) --
	( 59.81,178.23) --
	( 60.67,176.88) --
	( 61.52,175.52) --
	( 62.38,174.16) --
	( 63.23,172.79) --
	( 64.09,171.42) --
	( 64.94,170.04) --
	( 65.79,168.66) --
	( 66.65,167.28) --
	( 67.50,165.89) --
	( 68.36,164.50) --
	( 69.21,163.11) --
	( 70.07,161.73) --
	( 70.92,160.35) --
	( 71.78,158.97) --
	( 72.63,157.59) --
	( 73.49,156.21) --
	( 74.34,154.83) --
	( 75.20,153.45) --
	( 76.05,152.07) --
	( 76.91,150.69) --
	( 77.76,149.31) --
	( 78.62,147.93) --
	( 79.47,146.55) --
	( 80.33,145.17) --
	( 81.18,143.80) --
	( 82.04,142.42) --
	( 82.89,141.05) --
	( 83.75,139.67) --
	( 84.60,138.30) --
	( 85.46,136.93) --
	( 86.31,135.56) --
	( 87.17,134.21) --
	( 88.02,132.87) --
	( 88.87,131.54) --
	( 89.73,130.21) --
	( 90.58,128.88) --
	( 91.44,127.56) --
	( 92.29,126.24) --
	( 93.15,124.92) --
	( 94.00,123.61) --
	( 94.86,122.31) --
	( 95.71,121.01) --
	( 96.57,119.72) --
	( 97.42,118.43) --
	( 98.28,117.14) --
	( 99.13,115.87) --
	( 99.99,114.60) --
	(100.84,113.33) --
	(101.70,112.07) --
	(102.55,110.82) --
	(103.41,109.58) --
	(104.26,108.34) --
	(105.12,107.11) --
	(105.97,105.89) --
	(106.83,104.67) --
	(107.68,103.46) --
	(108.54,102.27) --
	(109.39,101.08) --
	(110.24, 99.90) --
	(111.10, 98.73) --
	(111.95, 97.57) --
	(112.81, 96.42) --
	(113.66, 95.27) --
	(114.52, 94.14) --
	(115.37, 93.01) --
	(116.23, 91.90) --
	(117.08, 90.79) --
	(117.94, 89.70) --
	(118.79, 88.61) --
	(119.65, 87.54) --
	(120.50, 86.47) --
	(121.36, 85.42) --
	(122.21, 84.46) --
	(123.07, 83.58) --
	(123.92, 82.71) --
	(124.78, 81.85) --
	(125.63, 81.00) --
	(126.49, 80.16) --
	(127.34, 79.23) --
	(128.20, 78.26) --
	(129.05, 77.30) --
	(129.91, 76.35) --
	(130.76, 75.41) --
	(131.61, 74.48) --
	(132.47, 73.56) --
	(133.32, 72.66) --
	(134.18, 71.77) --
	(135.03, 70.89) --
	(135.89, 70.02) --
	(136.74, 69.16) --
	(137.60, 68.32) --
	(138.45, 67.49) --
	(139.31, 66.67) --
	(140.16, 65.87) --
	(141.02, 65.07) --
	(141.87, 64.29) --
	(142.73, 63.52) --
	(143.58, 62.77) --
	(144.44, 62.09) --
	(145.29, 61.44) --
	(146.15, 60.81) --
	(147.00, 60.18) --
	(147.86, 59.57) --
	(148.71, 58.96) --
	(149.57, 58.37) --
	(150.42, 57.78) --
	(151.28, 57.21) --
	(152.13, 56.65) --
	(152.98, 56.09) --
	(153.84, 55.56) --
	(154.69, 55.08) --
	(155.55, 54.62) --
	(156.40, 54.17) --
	(157.26, 53.77) --
	(158.11, 53.37) --
	(158.97, 52.98) --
	(159.82, 52.60) --
	(160.68, 52.23) --
	(161.53, 51.86) --
	(162.39, 51.50) --
	(163.24, 51.14) --
	(164.10, 50.80) --
	(164.95, 50.46) --
	(165.81, 50.12) --
	(166.66, 49.80) --
	(167.52, 49.51) --
	(168.37, 49.24) --
	(169.23, 48.96) --
	(170.08, 48.69) --
	(170.94, 48.43) --
	(171.79, 48.17) --
	(172.65, 47.91) --
	(173.50, 47.59) --
	(174.35, 47.26) --
	(175.21, 46.94) --
	(176.06, 46.63) --
	(176.92, 46.32) --
	(177.77, 46.02) --
	(178.63, 45.73) --
	(179.48, 45.44) --
	(180.34, 45.16) --
	(181.19, 44.89) --
	(182.05, 44.63) --
	(182.90, 44.38) --
	(183.76, 44.13) --
	(184.61, 43.89) --
	(185.47, 43.66) --
	(186.32, 43.44) --
	(187.18, 43.26) --
	(188.03, 43.08) --
	(188.89, 42.90) --
	(189.74, 42.72) --
	(190.60, 42.55) --
	(191.45, 42.38) --
	(192.31, 42.22) --
	(193.16, 42.06) --
	(194.02, 41.92) --
	(194.87, 41.80) --
	(195.72, 41.67) --
	(196.58, 41.56) --
	(197.43, 41.44);

\path[] (197.43, 35.93) --
	(196.58, 35.94) --
	(195.72, 35.94) --
	(194.87, 35.95) --
	(194.02, 35.96) --
	(193.16, 35.97) --
	(192.31, 35.98) --
	(191.45, 35.99) --
	(190.60, 36.00) --
	(189.74, 36.01) --
	(188.89, 36.03) --
	(188.03, 36.04) --
	(187.18, 36.06) --
	(186.32, 36.08) --
	(185.47, 36.10) --
	(184.61, 36.12) --
	(183.76, 36.14) --
	(182.90, 36.16) --
	(182.05, 36.19) --
	(181.19, 36.22) --
	(180.34, 36.25) --
	(179.48, 36.28) --
	(178.63, 36.32) --
	(177.77, 36.36) --
	(176.92, 36.40) --
	(176.06, 36.44) --
	(175.21, 36.49) --
	(174.35, 36.54) --
	(173.50, 36.59) --
	(172.65, 36.65) --
	(171.79, 36.71) --
	(170.94, 36.78) --
	(170.08, 36.85) --
	(169.23, 36.92) --
	(168.37, 37.00) --
	(167.52, 37.09) --
	(166.66, 37.18) --
	(165.81, 37.27) --
	(164.95, 37.37) --
	(164.10, 37.48) --
	(163.24, 37.59) --
	(162.39, 37.71) --
	(161.53, 37.84) --
	(160.68, 37.97) --
	(159.82, 38.11) --
	(158.97, 38.26) --
	(158.11, 38.40) --
	(157.26, 38.54) --
	(156.40, 38.68) --
	(155.55, 38.83) --
	(154.69, 38.99) --
	(153.84, 39.15) --
	(152.98, 39.32) --
	(152.13, 39.50) --
	(151.28, 39.68) --
	(150.42, 39.87) --
	(149.57, 40.07) --
	(148.71, 40.28) --
	(147.86, 40.49) --
	(147.00, 40.71) --
	(146.15, 40.95) --
	(145.29, 41.19) --
	(144.44, 41.44) --
	(143.58, 41.72) --
	(142.73, 42.03) --
	(141.87, 42.35) --
	(141.02, 42.68) --
	(140.16, 43.02) --
	(139.31, 43.38) --
	(138.45, 43.75) --
	(137.60, 44.14) --
	(136.74, 44.54) --
	(135.89, 44.95) --
	(135.03, 45.38) --
	(134.18, 45.82) --
	(133.32, 46.28) --
	(132.47, 46.76) --
	(131.61, 47.25) --
	(130.76, 47.77) --
	(129.91, 48.31) --
	(129.05, 48.86) --
	(128.20, 49.42) --
	(127.34, 50.00) --
	(126.49, 50.60) --
	(125.63, 51.21) --
	(124.78, 51.85) --
	(123.92, 52.50) --
	(123.07, 53.18) --
	(122.21, 53.86) --
	(121.36, 54.57) --
	(120.50, 55.29) --
	(119.65, 56.04) --
	(118.79, 56.80) --
	(117.94, 57.59) --
	(117.08, 58.39) --
	(116.23, 59.21) --
	(115.37, 60.02) --
	(114.52, 60.85) --
	(113.66, 61.74) --
	(112.81, 62.65) --
	(111.95, 63.58) --
	(111.10, 64.53) --
	(110.24, 65.51) --
	(109.39, 66.33) --
	(108.54, 67.17) --
	(107.68, 68.03) --
	(106.83, 68.91) --
	(105.97, 69.79) --
	(105.12, 70.69) --
	(104.26, 71.74) --
	(103.41, 72.84) --
	(102.55, 73.96) --
	(101.70, 75.10) --
	(100.84, 76.26) --
	( 99.99, 77.25) --
	( 99.13, 78.26) --
	( 98.28, 79.29) --
	( 97.42, 80.34) --
	( 96.57, 81.40) --
	( 95.71, 82.48) --
	( 94.86, 83.58) --
	( 94.00, 84.70) --
	( 93.15, 85.84) --
	( 92.29, 87.00) --
	( 91.44, 88.19) --
	( 90.58, 89.40) --
	( 89.73, 90.63) --
	( 88.87, 91.89) --
	( 88.02, 93.17) --
	( 87.17, 94.38) --
	( 86.31, 95.61) --
	( 85.46, 96.86) --
	( 84.60, 98.14) --
	( 83.75, 99.44) --
	( 82.89,100.77) --
	( 82.04,102.12) --
	( 81.18,103.51) --
	( 80.33,104.92) --
	( 79.47,106.36) --
	( 78.62,107.83) --
	( 77.76,109.34) --
	( 76.91,110.87) --
	( 76.05,112.43) --
	( 75.20,114.03) --
	( 74.34,115.66) --
	( 73.49,117.32) --
	( 72.63,119.01) --
	( 71.78,120.75) --
	( 70.92,122.51) --
	( 70.07,124.31) --
	( 69.21,126.15) --
	( 68.36,128.03) --
	( 67.50,129.95) --
	( 66.65,131.90) --
	( 65.79,133.94) --
	( 64.94,136.09) --
	( 64.09,138.27) --
	( 63.23,140.49) --
	( 62.38,142.75) --
	( 61.52,145.04) --
	( 60.67,147.38) --
	( 59.81,149.75) --
	( 58.96,152.17) --
	( 58.10,154.62) --
	( 57.25,157.12) --
	( 56.39,159.65) --
	( 55.54,162.23) --
	( 54.68,164.85) --
	( 53.83,167.52) --
	( 52.97,170.22) --
	( 52.12,172.97) --
	( 51.26,175.77) --
	( 50.41,178.60) --
	( 49.55,181.49) --
	( 48.70,184.41) --
	( 47.84,187.39) --
	( 46.99,190.41) --
	( 46.13,193.47) --
	( 45.28,196.59) --
	( 44.42,199.75) --
	( 43.57,202.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 43.57,202.96) --
	( 44.42,202.35) --
	( 45.28,201.74) --
	( 46.13,201.14) --
	( 46.99,200.53) --
	( 47.84,199.93) --
	( 48.70,199.33) --
	( 49.55,198.73) --
	( 50.41,198.13) --
	( 51.26,197.53) --
	( 52.12,196.94) --
	( 52.97,196.35) --
	( 53.83,195.76) --
	( 54.68,195.17) --
	( 55.54,194.58) --
	( 56.39,194.00) --
	( 57.25,193.42) --
	( 58.10,192.84) --
	( 58.96,192.26) --
	( 59.81,191.69) --
	( 60.67,191.11) --
	( 61.52,190.54) --
	( 62.38,189.97) --
	( 63.23,189.41) --
	( 64.09,188.84) --
	( 64.94,188.28) --
	( 65.79,187.72) --
	( 66.65,187.17) --
	( 67.50,186.61) --
	( 68.36,186.06) --
	( 69.21,185.50) --
	( 70.07,184.96) --
	( 70.92,184.41) --
	( 71.78,183.87) --
	( 72.63,183.32) --
	( 73.49,182.78) --
	( 74.34,182.24) --
	( 75.20,181.71) --
	( 76.05,181.18) --
	( 76.91,180.64) --
	( 77.76,180.12) --
	( 78.62,179.59) --
	( 79.47,179.06) --
	( 80.33,178.54) --
	( 81.18,178.02) --
	( 82.04,177.50) --
	( 82.89,176.98) --
	( 83.75,176.46) --
	( 84.60,175.95) --
	( 85.46,175.43) --
	( 86.31,174.92) --
	( 87.17,174.40) --
	( 88.02,173.88) --
	( 88.87,173.36) --
	( 89.73,172.83) --
	( 90.58,172.28) --
	( 91.44,171.73) --
	( 92.29,171.16) --
	( 93.15,170.57) --
	( 94.00,169.96) --
	( 94.86,169.32) --
	( 95.71,168.66) --
	( 96.57,167.98) --
	( 97.42,167.26) --
	( 98.28,166.51) --
	( 99.13,165.72) --
	( 99.99,164.90) --
	(100.84,164.04) --
	(101.70,163.13) --
	(102.55,162.19) --
	(103.41,161.19) --
	(104.26,160.15) --
	(105.12,159.06) --
	(105.97,157.92) --
	(106.83,156.73) --
	(107.68,155.49) --
	(108.54,154.19) --
	(109.39,152.84) --
	(110.24,151.43) --
	(111.10,149.97) --
	(111.95,148.45) --
	(112.81,146.88) --
	(113.66,145.26) --
	(114.52,143.58) --
	(115.37,141.85) --
	(116.23,140.07) --
	(117.08,138.24) --
	(117.94,136.36) --
	(118.79,134.43) --
	(119.65,132.47) --
	(120.50,130.46) --
	(121.36,128.41) --
	(122.21,126.33) --
	(123.07,124.21) --
	(123.92,122.07) --
	(124.78,119.90) --
	(125.63,117.71) --
	(126.49,115.50) --
	(127.34,113.28) --
	(128.20,111.05) --
	(129.05,108.81) --
	(129.91,106.57) --
	(130.76,104.34) --
	(131.61,102.11) --
	(132.47, 99.89) --
	(133.32, 97.69) --
	(134.18, 95.50) --
	(135.03, 93.33) --
	(135.89, 91.19) --
	(136.74, 89.08) --
	(137.60, 87.00) --
	(138.45, 84.96) --
	(139.31, 82.95) --
	(140.16, 80.99) --
	(141.02, 79.07) --
	(141.87, 77.19) --
	(142.73, 75.36) --
	(143.58, 73.58) --
	(144.44, 71.85) --
	(145.29, 70.17) --
	(146.15, 68.54) --
	(147.00, 66.97) --
	(147.86, 65.45) --
	(148.71, 63.99) --
	(149.57, 62.58) --
	(150.42, 61.22) --
	(151.28, 59.92) --
	(152.13, 58.67) --
	(152.98, 57.47) --
	(153.84, 56.33) --
	(154.69, 55.24) --
	(155.55, 54.20) --
	(156.40, 53.21) --
	(157.26, 52.26) --
	(158.11, 51.36) --
	(158.97, 50.51) --
	(159.82, 49.70) --
	(160.68, 48.94) --
	(161.53, 48.21) --
	(162.39, 47.52) --
	(163.24, 46.87) --
	(164.10, 46.26) --
	(164.95, 45.68) --
	(165.81, 45.14) --
	(166.66, 44.62) --
	(167.52, 44.14) --
	(168.37, 43.68) --
	(169.23, 43.25) --
	(170.08, 42.85) --
	(170.94, 42.47) --
	(171.79, 42.11) --
	(172.65, 41.78) --
	(173.50, 41.46) --
	(174.35, 41.17) --
	(175.21, 40.89) --
	(176.06, 40.63) --
	(176.92, 40.39) --
	(177.77, 40.16) --
	(178.63, 39.94) --
	(179.48, 39.74) --
	(180.34, 39.55) --
	(181.19, 39.37) --
	(182.05, 39.20) --
	(182.90, 39.05) --
	(183.76, 38.90) --
	(184.61, 38.76) --
	(185.47, 38.63) --
	(186.32, 38.51) --
	(187.18, 38.39) --
	(188.03, 38.28) --
	(188.89, 38.18) --
	(189.74, 38.08) --
	(190.60, 37.99) --
	(191.45, 37.90) --
	(192.31, 37.82) --
	(193.16, 37.74) --
	(194.02, 37.66) --
	(194.87, 37.59) --
	(195.72, 37.52) --
	(196.58, 37.46) --
	(197.43, 37.40);

\path[fill=fillColor,fill opacity=0.10] ( 43.57,202.96) --
	( 44.42,202.49) --
	( 45.28,202.04) --
	( 46.13,201.58) --
	( 46.99,201.12) --
	( 47.84,200.66) --
	( 48.70,200.21) --
	( 49.55,199.77) --
	( 50.41,199.31) --
	( 51.26,198.86) --
	( 52.12,198.42) --
	( 52.97,197.97) --
	( 53.83,197.52) --
	( 54.68,197.07) --
	( 55.54,196.61) --
	( 56.39,196.16) --
	( 57.25,195.72) --
	( 58.10,195.29) --
	( 58.96,194.85) --
	( 59.81,194.41) --
	( 60.67,193.99) --
	( 61.52,193.57) --
	( 62.38,193.16) --
	( 63.23,192.74) --
	( 64.09,192.33) --
	( 64.94,191.92) --
	( 65.79,191.51) --
	( 66.65,191.11) --
	( 67.50,190.72) --
	( 68.36,190.32) --
	( 69.21,189.88) --
	( 70.07,189.44) --
	( 70.92,189.00) --
	( 71.78,188.57) --
	( 72.63,188.13) --
	( 73.49,187.70) --
	( 74.34,187.26) --
	( 75.20,186.83) --
	( 76.05,186.40) --
	( 76.91,185.98) --
	( 77.76,185.55) --
	( 78.62,185.12) --
	( 79.47,184.69) --
	( 80.33,184.26) --
	( 81.18,183.83) --
	( 82.04,183.41) --
	( 82.89,182.99) --
	( 83.75,182.58) --
	( 84.60,182.17) --
	( 85.46,181.76) --
	( 86.31,181.34) --
	( 87.17,180.93) --
	( 88.02,180.51) --
	( 88.87,180.08) --
	( 89.73,179.64) --
	( 90.58,179.19) --
	( 91.44,178.73) --
	( 92.29,178.24) --
	( 93.15,177.72) --
	( 94.00,177.17) --
	( 94.86,176.60) --
	( 95.71,176.00) --
	( 96.57,175.38) --
	( 97.42,174.73) --
	( 98.28,174.04) --
	( 99.13,173.32) --
	( 99.99,172.57) --
	(100.84,171.78) --
	(101.70,170.95) --
	(102.55,170.07) --
	(103.41,169.14) --
	(104.26,168.15) --
	(105.12,167.11) --
	(105.97,166.02) --
	(106.83,164.84) --
	(107.68,163.55) --
	(108.54,162.20) --
	(109.39,160.90) --
	(110.24,159.68) --
	(111.10,158.44) --
	(111.95,157.14) --
	(112.81,155.69) --
	(113.66,154.19) --
	(114.52,152.68) --
	(115.37,151.02) --
	(116.23,149.35) --
	(117.08,147.64) --
	(117.94,145.90) --
	(118.79,144.17) --
	(119.65,142.43) --
	(120.50,140.70) --
	(121.36,138.93) --
	(122.21,137.13) --
	(123.07,135.28) --
	(123.92,133.40) --
	(124.78,131.49) --
	(125.63,129.55) --
	(126.49,127.57) --
	(127.34,125.57) --
	(128.20,123.55) --
	(129.05,121.50) --
	(129.91,119.44) --
	(130.76,117.36) --
	(131.61,115.28) --
	(132.47,113.26) --
	(133.32,111.23) --
	(134.18,109.17) --
	(135.03,107.10) --
	(135.89,105.04) --
	(136.74,102.98) --
	(137.60,101.08) --
	(138.45, 99.22) --
	(139.31, 97.26) --
	(140.16, 95.32) --
	(141.02, 93.39) --
	(141.87, 91.49) --
	(142.73, 89.62) --
	(143.58, 87.78) --
	(144.44, 85.96) --
	(145.29, 84.18) --
	(146.15, 82.43) --
	(147.00, 80.72) --
	(147.86, 79.04) --
	(148.71, 77.41) --
	(149.57, 75.81) --
	(150.42, 74.25) --
	(151.28, 72.81) --
	(152.13, 71.41) --
	(152.98, 70.07) --
	(153.84, 68.77) --
	(154.69, 67.51) --
	(155.55, 66.29) --
	(156.40, 65.11) --
	(157.26, 63.98) --
	(158.11, 62.89) --
	(158.97, 61.83) --
	(159.82, 60.82) --
	(160.68, 59.84) --
	(161.53, 58.91) --
	(162.39, 58.01) --
	(163.24, 57.14) --
	(164.10, 56.32) --
	(164.95, 55.52) --
	(165.81, 54.76) --
	(166.66, 54.04) --
	(167.52, 53.34) --
	(168.37, 52.70) --
	(169.23, 52.11) --
	(170.08, 51.55) --
	(170.94, 51.01) --
	(171.79, 50.49) --
	(172.65, 49.98) --
	(173.50, 49.42) --
	(174.35, 48.89) --
	(175.21, 48.38) --
	(176.06, 47.90) --
	(176.92, 47.43) --
	(177.77, 46.99) --
	(178.63, 46.57) --
	(179.48, 46.17) --
	(180.34, 45.78) --
	(181.19, 45.42) --
	(182.05, 45.08) --
	(182.90, 44.75) --
	(183.76, 44.44) --
	(184.61, 44.14) --
	(185.47, 43.86) --
	(186.32, 43.60) --
	(187.18, 43.38) --
	(188.03, 43.17) --
	(188.89, 42.96) --
	(189.74, 42.77) --
	(190.60, 42.59) --
	(191.45, 42.41) --
	(192.31, 42.23) --
	(193.16, 42.07) --
	(194.02, 41.92) --
	(194.87, 41.80) --
	(195.72, 41.68) --
	(196.58, 41.56) --
	(197.43, 41.44) --
	(197.43, 35.93) --
	(196.58, 35.94) --
	(195.72, 35.94) --
	(194.87, 35.95) --
	(194.02, 35.96) --
	(193.16, 35.97) --
	(192.31, 35.98) --
	(191.45, 35.99) --
	(190.60, 36.00) --
	(189.74, 36.01) --
	(188.89, 36.03) --
	(188.03, 36.04) --
	(187.18, 36.06) --
	(186.32, 36.08) --
	(185.47, 36.10) --
	(184.61, 36.12) --
	(183.76, 36.14) --
	(182.90, 36.17) --
	(182.05, 36.19) --
	(181.19, 36.22) --
	(180.34, 36.25) --
	(179.48, 36.29) --
	(178.63, 36.32) --
	(177.77, 36.36) --
	(176.92, 36.41) --
	(176.06, 36.46) --
	(175.21, 36.51) --
	(174.35, 36.56) --
	(173.50, 36.62) --
	(172.65, 36.69) --
	(171.79, 36.75) --
	(170.94, 36.83) --
	(170.08, 36.91) --
	(169.23, 37.00) --
	(168.37, 37.09) --
	(167.52, 37.19) --
	(166.66, 37.30) --
	(165.81, 37.41) --
	(164.95, 37.54) --
	(164.10, 37.67) --
	(163.24, 37.82) --
	(162.39, 37.98) --
	(161.53, 38.14) --
	(160.68, 38.32) --
	(159.82, 38.52) --
	(158.97, 38.72) --
	(158.11, 38.92) --
	(157.26, 39.12) --
	(156.40, 39.34) --
	(155.55, 39.57) --
	(154.69, 39.82) --
	(153.84, 40.09) --
	(152.98, 40.37) --
	(152.13, 40.67) --
	(151.28, 40.99) --
	(150.42, 41.33) --
	(149.57, 41.69) --
	(148.71, 42.07) --
	(147.86, 42.48) --
	(147.00, 42.92) --
	(146.15, 43.38) --
	(145.29, 43.89) --
	(144.44, 44.46) --
	(143.58, 45.07) --
	(142.73, 45.72) --
	(141.87, 46.40) --
	(141.02, 47.13) --
	(140.16, 47.90) --
	(139.31, 48.72) --
	(138.45, 49.59) --
	(137.60, 50.50) --
	(136.74, 51.47) --
	(135.89, 52.49) --
	(135.03, 53.56) --
	(134.18, 54.70) --
	(133.32, 55.89) --
	(132.47, 57.14) --
	(131.61, 58.46) --
	(130.76, 59.82) --
	(129.91, 61.23) --
	(129.05, 62.71) --
	(128.20, 64.25) --
	(127.34, 65.85) --
	(126.49, 67.52) --
	(125.63, 69.26) --
	(124.78, 71.07) --
	(123.92, 72.94) --
	(123.07, 74.88) --
	(122.21, 76.89) --
	(121.36, 78.96) --
	(120.50, 81.10) --
	(119.65, 83.30) --
	(118.79, 85.56) --
	(117.94, 87.88) --
	(117.08, 90.25) --
	(116.23, 92.68) --
	(115.37, 95.15) --
	(114.52, 97.66) --
	(113.66,100.20) --
	(112.81,102.29) --
	(111.95,104.27) --
	(111.10,106.53) --
	(110.24,108.80) --
	(109.39,111.04) --
	(108.54,113.25) --
	(107.68,115.38) --
	(106.83,117.50) --
	(105.97,119.63) --
	(105.12,121.76) --
	(104.26,123.88) --
	(103.41,125.99) --
	(102.55,128.08) --
	(101.70,130.15) --
	(100.84,132.07) --
	( 99.99,133.88) --
	( 99.13,135.66) --
	( 98.28,137.31) --
	( 97.42,138.98) --
	( 96.57,140.76) --
	( 95.71,142.48) --
	( 94.86,144.14) --
	( 94.00,145.73) --
	( 93.15,147.25) --
	( 92.29,148.71) --
	( 91.44,150.09) --
	( 90.58,151.39) --
	( 89.73,152.52) --
	( 88.87,153.62) --
	( 88.02,154.66) --
	( 87.17,155.64) --
	( 86.31,156.57) --
	( 85.46,157.43) --
	( 84.60,158.26) --
	( 83.75,159.08) --
	( 82.89,159.91) --
	( 82.04,160.75) --
	( 81.18,161.60) --
	( 80.33,162.44) --
	( 79.47,163.28) --
	( 78.62,164.11) --
	( 77.76,164.95) --
	( 76.91,165.79) --
	( 76.05,166.63) --
	( 75.20,167.47) --
	( 74.34,168.32) --
	( 73.49,169.18) --
	( 72.63,170.04) --
	( 71.78,170.92) --
	( 70.92,171.81) --
	( 70.07,172.69) --
	( 69.21,173.58) --
	( 68.36,174.48) --
	( 67.50,175.37) --
	( 66.65,176.27) --
	( 65.79,177.17) --
	( 64.94,178.08) --
	( 64.09,179.00) --
	( 63.23,179.93) --
	( 62.38,180.87) --
	( 61.52,181.79) --
	( 60.67,182.71) --
	( 59.81,183.65) --
	( 58.96,184.58) --
	( 58.10,185.53) --
	( 57.25,186.50) --
	( 56.39,187.47) --
	( 55.54,188.46) --
	( 54.68,189.45) --
	( 53.83,190.45) --
	( 52.97,191.47) --
	( 52.12,192.48) --
	( 51.26,193.49) --
	( 50.41,194.51) --
	( 49.55,195.54) --
	( 48.70,196.58) --
	( 47.84,197.63) --
	( 46.99,198.69) --
	( 46.13,199.75) --
	( 45.28,200.81) --
	( 44.42,201.88) --
	( 43.57,202.96) --
	cycle;

\path[] ( 43.57,202.96) --
	( 44.42,202.49) --
	( 45.28,202.04) --
	( 46.13,201.58) --
	( 46.99,201.12) --
	( 47.84,200.66) --
	( 48.70,200.21) --
	( 49.55,199.77) --
	( 50.41,199.31) --
	( 51.26,198.86) --
	( 52.12,198.42) --
	( 52.97,197.97) --
	( 53.83,197.52) --
	( 54.68,197.07) --
	( 55.54,196.61) --
	( 56.39,196.16) --
	( 57.25,195.72) --
	( 58.10,195.29) --
	( 58.96,194.85) --
	( 59.81,194.41) --
	( 60.67,193.99) --
	( 61.52,193.57) --
	( 62.38,193.16) --
	( 63.23,192.74) --
	( 64.09,192.33) --
	( 64.94,191.92) --
	( 65.79,191.51) --
	( 66.65,191.11) --
	( 67.50,190.72) --
	( 68.36,190.32) --
	( 69.21,189.88) --
	( 70.07,189.44) --
	( 70.92,189.00) --
	( 71.78,188.57) --
	( 72.63,188.13) --
	( 73.49,187.70) --
	( 74.34,187.26) --
	( 75.20,186.83) --
	( 76.05,186.40) --
	( 76.91,185.98) --
	( 77.76,185.55) --
	( 78.62,185.12) --
	( 79.47,184.69) --
	( 80.33,184.26) --
	( 81.18,183.83) --
	( 82.04,183.41) --
	( 82.89,182.99) --
	( 83.75,182.58) --
	( 84.60,182.17) --
	( 85.46,181.76) --
	( 86.31,181.34) --
	( 87.17,180.93) --
	( 88.02,180.51) --
	( 88.87,180.08) --
	( 89.73,179.64) --
	( 90.58,179.19) --
	( 91.44,178.73) --
	( 92.29,178.24) --
	( 93.15,177.72) --
	( 94.00,177.17) --
	( 94.86,176.60) --
	( 95.71,176.00) --
	( 96.57,175.38) --
	( 97.42,174.73) --
	( 98.28,174.04) --
	( 99.13,173.32) --
	( 99.99,172.57) --
	(100.84,171.78) --
	(101.70,170.95) --
	(102.55,170.07) --
	(103.41,169.14) --
	(104.26,168.15) --
	(105.12,167.11) --
	(105.97,166.02) --
	(106.83,164.84) --
	(107.68,163.55) --
	(108.54,162.20) --
	(109.39,160.90) --
	(110.24,159.68) --
	(111.10,158.44) --
	(111.95,157.14) --
	(112.81,155.69) --
	(113.66,154.19) --
	(114.52,152.68) --
	(115.37,151.02) --
	(116.23,149.35) --
	(117.08,147.64) --
	(117.94,145.90) --
	(118.79,144.17) --
	(119.65,142.43) --
	(120.50,140.70) --
	(121.36,138.93) --
	(122.21,137.13) --
	(123.07,135.28) --
	(123.92,133.40) --
	(124.78,131.49) --
	(125.63,129.55) --
	(126.49,127.57) --
	(127.34,125.57) --
	(128.20,123.55) --
	(129.05,121.50) --
	(129.91,119.44) --
	(130.76,117.36) --
	(131.61,115.28) --
	(132.47,113.26) --
	(133.32,111.23) --
	(134.18,109.17) --
	(135.03,107.10) --
	(135.89,105.04) --
	(136.74,102.98) --
	(137.60,101.08) --
	(138.45, 99.22) --
	(139.31, 97.26) --
	(140.16, 95.32) --
	(141.02, 93.39) --
	(141.87, 91.49) --
	(142.73, 89.62) --
	(143.58, 87.78) --
	(144.44, 85.96) --
	(145.29, 84.18) --
	(146.15, 82.43) --
	(147.00, 80.72) --
	(147.86, 79.04) --
	(148.71, 77.41) --
	(149.57, 75.81) --
	(150.42, 74.25) --
	(151.28, 72.81) --
	(152.13, 71.41) --
	(152.98, 70.07) --
	(153.84, 68.77) --
	(154.69, 67.51) --
	(155.55, 66.29) --
	(156.40, 65.11) --
	(157.26, 63.98) --
	(158.11, 62.89) --
	(158.97, 61.83) --
	(159.82, 60.82) --
	(160.68, 59.84) --
	(161.53, 58.91) --
	(162.39, 58.01) --
	(163.24, 57.14) --
	(164.10, 56.32) --
	(164.95, 55.52) --
	(165.81, 54.76) --
	(166.66, 54.04) --
	(167.52, 53.34) --
	(168.37, 52.70) --
	(169.23, 52.11) --
	(170.08, 51.55) --
	(170.94, 51.01) --
	(171.79, 50.49) --
	(172.65, 49.98) --
	(173.50, 49.42) --
	(174.35, 48.89) --
	(175.21, 48.38) --
	(176.06, 47.90) --
	(176.92, 47.43) --
	(177.77, 46.99) --
	(178.63, 46.57) --
	(179.48, 46.17) --
	(180.34, 45.78) --
	(181.19, 45.42) --
	(182.05, 45.08) --
	(182.90, 44.75) --
	(183.76, 44.44) --
	(184.61, 44.14) --
	(185.47, 43.86) --
	(186.32, 43.60) --
	(187.18, 43.38) --
	(188.03, 43.17) --
	(188.89, 42.96) --
	(189.74, 42.77) --
	(190.60, 42.59) --
	(191.45, 42.41) --
	(192.31, 42.23) --
	(193.16, 42.07) --
	(194.02, 41.92) --
	(194.87, 41.80) --
	(195.72, 41.68) --
	(196.58, 41.56) --
	(197.43, 41.44);

\path[] (197.43, 35.93) --
	(196.58, 35.94) --
	(195.72, 35.94) --
	(194.87, 35.95) --
	(194.02, 35.96) --
	(193.16, 35.97) --
	(192.31, 35.98) --
	(191.45, 35.99) --
	(190.60, 36.00) --
	(189.74, 36.01) --
	(188.89, 36.03) --
	(188.03, 36.04) --
	(187.18, 36.06) --
	(186.32, 36.08) --
	(185.47, 36.10) --
	(184.61, 36.12) --
	(183.76, 36.14) --
	(182.90, 36.17) --
	(182.05, 36.19) --
	(181.19, 36.22) --
	(180.34, 36.25) --
	(179.48, 36.29) --
	(178.63, 36.32) --
	(177.77, 36.36) --
	(176.92, 36.41) --
	(176.06, 36.46) --
	(175.21, 36.51) --
	(174.35, 36.56) --
	(173.50, 36.62) --
	(172.65, 36.69) --
	(171.79, 36.75) --
	(170.94, 36.83) --
	(170.08, 36.91) --
	(169.23, 37.00) --
	(168.37, 37.09) --
	(167.52, 37.19) --
	(166.66, 37.30) --
	(165.81, 37.41) --
	(164.95, 37.54) --
	(164.10, 37.67) --
	(163.24, 37.82) --
	(162.39, 37.98) --
	(161.53, 38.14) --
	(160.68, 38.32) --
	(159.82, 38.52) --
	(158.97, 38.72) --
	(158.11, 38.92) --
	(157.26, 39.12) --
	(156.40, 39.34) --
	(155.55, 39.57) --
	(154.69, 39.82) --
	(153.84, 40.09) --
	(152.98, 40.37) --
	(152.13, 40.67) --
	(151.28, 40.99) --
	(150.42, 41.33) --
	(149.57, 41.69) --
	(148.71, 42.07) --
	(147.86, 42.48) --
	(147.00, 42.92) --
	(146.15, 43.38) --
	(145.29, 43.89) --
	(144.44, 44.46) --
	(143.58, 45.07) --
	(142.73, 45.72) --
	(141.87, 46.40) --
	(141.02, 47.13) --
	(140.16, 47.90) --
	(139.31, 48.72) --
	(138.45, 49.59) --
	(137.60, 50.50) --
	(136.74, 51.47) --
	(135.89, 52.49) --
	(135.03, 53.56) --
	(134.18, 54.70) --
	(133.32, 55.89) --
	(132.47, 57.14) --
	(131.61, 58.46) --
	(130.76, 59.82) --
	(129.91, 61.23) --
	(129.05, 62.71) --
	(128.20, 64.25) --
	(127.34, 65.85) --
	(126.49, 67.52) --
	(125.63, 69.26) --
	(124.78, 71.07) --
	(123.92, 72.94) --
	(123.07, 74.88) --
	(122.21, 76.89) --
	(121.36, 78.96) --
	(120.50, 81.10) --
	(119.65, 83.30) --
	(118.79, 85.56) --
	(117.94, 87.88) --
	(117.08, 90.25) --
	(116.23, 92.68) --
	(115.37, 95.15) --
	(114.52, 97.66) --
	(113.66,100.20) --
	(112.81,102.29) --
	(111.95,104.27) --
	(111.10,106.53) --
	(110.24,108.80) --
	(109.39,111.04) --
	(108.54,113.25) --
	(107.68,115.38) --
	(106.83,117.50) --
	(105.97,119.63) --
	(105.12,121.76) --
	(104.26,123.88) --
	(103.41,125.99) --
	(102.55,128.08) --
	(101.70,130.15) --
	(100.84,132.07) --
	( 99.99,133.88) --
	( 99.13,135.66) --
	( 98.28,137.31) --
	( 97.42,138.98) --
	( 96.57,140.76) --
	( 95.71,142.48) --
	( 94.86,144.14) --
	( 94.00,145.73) --
	( 93.15,147.25) --
	( 92.29,148.71) --
	( 91.44,150.09) --
	( 90.58,151.39) --
	( 89.73,152.52) --
	( 88.87,153.62) --
	( 88.02,154.66) --
	( 87.17,155.64) --
	( 86.31,156.57) --
	( 85.46,157.43) --
	( 84.60,158.26) --
	( 83.75,159.08) --
	( 82.89,159.91) --
	( 82.04,160.75) --
	( 81.18,161.60) --
	( 80.33,162.44) --
	( 79.47,163.28) --
	( 78.62,164.11) --
	( 77.76,164.95) --
	( 76.91,165.79) --
	( 76.05,166.63) --
	( 75.20,167.47) --
	( 74.34,168.32) --
	( 73.49,169.18) --
	( 72.63,170.04) --
	( 71.78,170.92) --
	( 70.92,171.81) --
	( 70.07,172.69) --
	( 69.21,173.58) --
	( 68.36,174.48) --
	( 67.50,175.37) --
	( 66.65,176.27) --
	( 65.79,177.17) --
	( 64.94,178.08) --
	( 64.09,179.00) --
	( 63.23,179.93) --
	( 62.38,180.87) --
	( 61.52,181.79) --
	( 60.67,182.71) --
	( 59.81,183.65) --
	( 58.96,184.58) --
	( 58.10,185.53) --
	( 57.25,186.50) --
	( 56.39,187.47) --
	( 55.54,188.46) --
	( 54.68,189.45) --
	( 53.83,190.45) --
	( 52.97,191.47) --
	( 52.12,192.48) --
	( 51.26,193.49) --
	( 50.41,194.51) --
	( 49.55,195.54) --
	( 48.70,196.58) --
	( 47.84,197.63) --
	( 46.99,198.69) --
	( 46.13,199.75) --
	( 45.28,200.81) --
	( 44.42,201.88) --
	( 43.57,202.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 27.53) --
	( 35.88,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93, 33.40) {\bfseries 0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93, 75.17) {\bfseries 0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,116.94) {\bfseries 0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,158.70) {\bfseries 0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,200.47) {\bfseries 1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13, 35.88) --
	( 35.88, 35.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13, 77.65) --
	( 35.88, 77.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,119.42) --
	( 35.88,119.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,161.19) --
	( 35.88,161.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,202.96) --
	( 35.88,202.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 27.53) --
	(205.13, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.57, 24.78) --
	( 43.57, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.31, 24.78) --
	( 86.31, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.05, 24.78) --
	(129.05, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 24.78) --
	(171.79, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.57, 17.61) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 86.31, 17.61) {\bfseries 50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.05, 17.61) {\bfseries 100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.79, 17.61) {\bfseries 150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.50,  7.25) {\bfseries Time (Months)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.71,119.42) {\bfseries Survival};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.13, 71.55) rectangle (298.03,167.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (221.63,154.70) {\bfseries model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (221.63,134.87) rectangle (236.08,149.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] (223.07,142.10) -- (234.64,142.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (223.07,142.10) -- (234.64,142.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (223.07,142.10) -- (234.64,142.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (223.07,142.10) -- (234.64,142.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.07,142.10) -- (234.64,142.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (221.63,120.42) rectangle (236.08,134.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] (223.07,127.64) -- (234.64,127.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (223.07,127.64) -- (234.64,127.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (223.07,127.64) -- (234.64,127.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (223.07,127.64) -- (234.64,127.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.07,127.64) -- (234.64,127.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (221.63,105.96) rectangle (236.08,120.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] (223.07,113.19) -- (234.64,113.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (223.07,113.19) -- (234.64,113.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (223.07,113.19) -- (234.64,113.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (223.07,113.19) -- (234.64,113.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.07,113.19) -- (234.64,113.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (221.63, 91.51) rectangle (236.08,105.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] (223.07, 98.74) -- (234.64, 98.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (223.07, 98.74) -- (234.64, 98.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (223.07, 98.74) -- (234.64, 98.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (223.07, 98.74) -- (234.64, 98.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.07, 98.74) -- (234.64, 98.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (221.63, 77.05) rectangle (236.08, 91.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{220,113,250}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] (223.07, 84.28) -- (234.64, 84.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{220,113,250}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (223.07, 84.28) -- (234.64, 84.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{220,113,250}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (223.07, 84.28) -- (234.64, 84.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{220,113,250}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] (223.07, 84.28) -- (234.64, 84.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{220,113,250}

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.07, 84.28) -- (234.64, 84.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.58,139.61) {\bfseries Data fitting};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.58,125.16) {\bfseries External info};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.58,110.70) {\bfseries Blended curve};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.58, 96.25) {\bfseries Kaplan-Meier};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (240.58, 81.80) {\bfseries updated data};
\end{scope}
\end{tikzpicture}


==> Figure7.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-25 03:28:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.88, 27.53) rectangle (211.31,211.31);
\definecolor{drawColor}{RGB}{220,113,250}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.17,202.55) --
	( 44.41,202.55) --
	( 45.00,202.55) --
	( 45.36,201.72) --
	( 45.48,201.72) --
	( 45.60,201.31) --
	( 46.19,201.31) --
	( 46.79,200.07) --
	( 47.26,200.07) --
	( 48.22,200.07) --
	( 48.69,198.39) --
	( 49.29,198.39) --
	( 49.88,197.12) --
	( 50.24,197.12) --
	( 50.60,196.27) --
	( 50.83,196.27) --
	( 51.07,194.56) --
	( 51.90,194.56) --
	( 52.74,194.13) --
	( 52.98,194.13) --
	( 53.21,192.83) --
	( 53.93,192.83) --
	( 54.64,192.39) --
	( 55.24,192.39) --
	( 55.83,191.94) --
	( 56.31,191.94) --
	( 56.78,190.55) --
	( 57.50,190.55) --
	( 58.21,189.58) --
	( 58.69,189.58) --
	( 59.16,188.59) --
	( 59.64,188.59) --
	( 60.12,188.07) --
	( 60.59,188.07) --
	( 61.07,186.47) --
	( 61.43,186.47) --
	( 61.78,185.92) --
	( 62.02,185.92) --
	( 62.62,185.92) --
	( 63.21,185.92) --
	( 63.45,185.34) --
	( 63.93,185.34) --
	( 64.40,183.52) --
	( 65.00,183.52) --
	( 65.59,182.25) --
	( 66.54,181.61) --
	( 67.97,180.34) --
	( 68.69,179.07) --
	( 71.07,178.43) --
	( 72.02,177.16) --
	( 72.97,176.52) --
	( 74.40,175.25) --
	( 76.78,172.70) --
	( 78.21,171.43) --
	( 78.92,169.52) --
	( 79.87,168.89) --
	( 81.06,166.98) --
	( 82.25,166.34) --
	( 83.21,165.07) --
	( 84.63,163.79) --
	( 85.59,162.52) --
	( 86.78,161.89) --
	( 87.73,159.98) --
	( 88.44,158.07) --
	( 89.40,156.79) --
	( 90.11,156.16) --
	( 90.82,155.52) --
	( 91.30,152.98) --
	( 92.49,152.34) --
	( 93.44,151.70) --
	( 94.39,150.43) --
	( 95.35,148.52) --
	( 96.54,147.89) --
	( 97.49,147.89) --
	( 97.73,146.60) --
	( 97.96,146.60) --
	( 98.20,145.29) --
	( 98.56,145.29) --
	( 98.92,143.27) --
	( 99.51,143.27) --
	(100.11,141.88) --
	(100.82,141.88) --
	(101.54,141.14) --
	(101.89,141.14) --
	(102.48,141.14) --
	(102.73,139.61) --
	(103.20,139.61) --
	(103.68,138.00) --
	(104.39,138.00) --
	(105.70,138.00) --
	(106.30,137.09) --
	(106.53,137.09) --
	(106.77,136.17) --
	(107.61,136.17) --
	(108.44,135.17) --
	(108.68,135.17) --
	(109.27,135.17) --
	(109.63,134.10) --
	(110.10,134.10) --
	(110.58,132.99) --
	(110.70,132.99) --
	(110.82,130.70) --
	(111.18,130.70) --
	(111.74,130.70) --
	(111.94,129.49) --
	(112.21,129.49) --
	(112.53,129.49) --
	(112.57,126.92) --
	(113.01,126.92) --
	(113.56,126.92) --
	(113.68,125.54) --
	(114.15,125.54) --
	(114.75,125.54) --
	(114.87,124.02) --
	(115.46,124.02) --
	(116.65,124.02) --
	(117.60,124.02) --
	(118.08,124.02) --
	(118.20,121.87) --
	(118.91,121.87) --
	(119.63,119.27) --
	(120.10,116.66) --
	(120.94,116.66) --
	(121.53,113.97) --
	(122.24,113.97) --
	(123.05,111.08) --
	(123.20,108.19) --
	(123.31,105.29) --
	(123.43,102.40) --
	(123.91,102.40) --
	(125.10,102.40) --
	(126.71,102.40) --
	(128.01,102.40);
\definecolor{drawColor}{RGB}{165,42,42}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.90,202.96) --
	( 44.56,202.54) --
	( 44.67,202.13) --
	( 44.84,202.13) --
	( 45.36,201.72) --
	( 45.42,201.72) --
	( 45.79,201.31) --
	( 46.51,201.31) --
	( 46.60,200.89) --
	( 46.71,200.89) --
	( 46.78,200.89) --
	( 47.01,200.47) --
	( 47.83,200.47) --
	( 47.84,200.47) --
	( 48.29,200.05) --
	( 48.39,199.63) --
	( 48.49,199.21) --
	( 48.55,199.21) --
	( 48.85,198.79) --
	( 48.96,198.79) --
	( 49.07,198.37) --
	( 49.25,197.95) --
	( 49.41,197.53) --
	( 49.87,197.53) --
	( 50.02,197.53) --
	( 50.05,197.53) --
	( 50.12,197.10) --
	( 50.22,196.68) --
	( 50.33,196.68) --
	( 50.35,196.25) --
	( 50.41,196.25) --
	( 50.58,196.25) --
	( 50.58,195.82) --
	( 50.78,195.82) --
	( 50.85,195.82) --
	( 51.16,195.39) --
	( 52.01,195.39) --
	( 52.01,195.39) --
	( 52.26,194.96) --
	( 53.03,194.52) --
	( 53.18,194.09) --
	( 53.69,193.66) --
	( 53.77,193.66) --
	( 53.89,193.66) --
	( 54.00,193.66) --
	( 54.04,193.66) --
	( 54.45,193.66) --
	( 54.48,193.66) --
	( 55.10,193.66) --
	( 55.13,193.66) --
	( 55.17,193.21) --
	( 55.22,193.21) --
	( 55.88,192.77) --
	( 55.93,192.77) --
	( 55.98,192.32) --
	( 55.99,192.32) --
	( 56.14,192.32) --
	( 56.15,191.43) --
	( 56.17,191.43) --
	( 56.34,190.98) --
	( 56.44,190.98) --
	( 56.45,190.98) --
	( 56.70,190.98) --
	( 56.96,190.98) --
	( 56.97,190.98) --
	( 56.98,190.98) --
	( 56.99,190.98) --
	( 57.00,190.98) --
	( 57.02,190.52) --
	( 57.05,190.52) --
	( 57.14,190.52) --
	( 57.49,190.52) --
	( 57.66,190.52) --
	( 57.69,190.52) --
	( 57.71,190.52) --
	( 57.74,190.52) --
	( 57.76,190.52) --
	( 57.79,190.52) --
	( 57.81,190.52) --
	( 57.83,190.52) --
	( 57.86,190.52) --
	( 57.88,190.52) --
	( 57.91,190.52) --
	( 57.93,190.52) --
	( 57.96,190.52) --
	( 57.98,190.52) --
	( 58.01,190.03) --
	( 58.07,190.03) --
	( 58.18,189.55) --
	( 58.24,189.55) --
	( 58.36,189.55) --
	( 58.71,189.06) --
	( 59.15,189.06) --
	( 59.40,188.57) --
	( 59.45,188.07) --
	( 59.60,188.07) --
	( 59.65,188.07) --
	( 59.71,188.07) --
	( 59.71,188.07) --
	( 59.92,187.57) --
	( 59.98,187.57) --
	( 60.06,187.07) --
	( 60.07,187.07) --
	( 60.15,187.07) --
	( 60.45,186.56) --
	( 60.69,186.56) --
	( 61.22,186.56) --
	( 61.31,186.56) --
	( 61.39,186.56) --
	( 61.48,186.56) --
	( 61.66,186.56) --
	( 61.75,186.56) --
	( 61.84,186.56) --
	( 61.85,185.99) --
	( 61.88,185.99) --
	( 61.93,185.99) --
	( 62.01,185.99) --
	( 62.30,185.99) --
	( 62.36,185.99) --
	( 62.42,185.99) --
	( 62.46,185.99) --
	( 62.63,185.99) --
	( 62.81,185.99) --
	( 63.33,185.99) --
	( 63.34,185.99) --
	( 63.34,185.99) --
	( 63.38,185.34) --
	( 63.52,185.34) --
	( 63.70,185.34) --
	( 63.70,185.34) --
	( 63.74,185.34) --
	( 63.79,185.34) --
	( 63.93,184.67) --
	( 64.22,184.01) --
	( 64.23,184.01) --
	( 64.34,183.31) --
	( 64.41,183.31) --
	( 64.67,183.31) --
	( 64.89,183.31) --
	( 65.12,183.31) --
	( 65.38,183.31) --
	( 65.56,183.31) --
	( 65.65,183.31) --
	( 65.73,183.31) --
	( 65.84,183.31) --
	( 65.90,183.31) --
	( 65.92,183.31) --
	( 65.95,183.31) --
	( 65.97,183.31) --
	( 66.00,183.31) --
	( 66.02,182.51) --
	( 66.19,182.51) --
	( 66.42,181.70) --
	( 66.44,181.70) --
	( 66.83,181.70) --
	( 66.89,181.70) --
	( 66.89,181.70) --
	( 67.53,181.70) --
	( 67.58,181.70) --
	( 67.64,181.70) --
	( 67.70,181.70) --
	( 67.76,181.70) --
	( 67.82,181.70) --
	( 67.95,181.70) --
	( 68.17,180.76) --
	( 68.39,180.76) --
	( 68.43,180.76) --
	( 68.53,179.81) --
	( 68.63,179.81) --
	( 68.66,179.81) --
	( 68.93,179.81) --
	( 69.21,179.81) --
	( 69.55,179.81) --
	( 69.90,179.81) --
	( 70.43,179.81) --
	( 71.54,179.81) --
	( 72.20,179.81) --
	( 72.47,179.81) --
	( 72.65,179.81) --
	( 73.18,179.81) --
	( 73.53,179.81) --
	( 73.98,179.81) --
	( 74.42,179.81) --
	( 74.72,179.81) --
	( 74.72,179.81) --
	( 74.74,179.81) --
	( 74.75,179.81) --
	( 74.76,179.81) --
	( 74.77,179.81) --
	( 74.78,179.81) --
	( 74.79,179.81) --
	( 74.80,179.81) --
	( 74.81,179.81) --
	( 74.82,179.81) --
	( 74.84,179.81) --
	( 74.85,179.81) --
	( 74.86,179.81) --
	( 74.87,179.81) --
	( 74.92,179.81) --
	( 74.94,179.81) --
	( 74.95,179.81) --
	( 74.96,179.81) --
	( 75.00,178.30) --
	( 75.31,178.30) --
	( 75.71,178.30) --
	( 75.72,178.30) --
	( 75.72,178.30) --
	( 75.73,178.30) --
	( 75.74,178.30) --
	( 75.75,178.30) --
	( 75.75,178.30) --
	( 75.81,178.30) --
	( 75.82,178.30) --
	( 75.82,176.34) --
	( 75.94,176.34) --
	( 76.17,176.34) --
	( 76.35,176.34) --
	( 76.52,176.34) --
	( 76.70,176.34) --
	( 76.73,176.34) --
	( 76.76,176.34) --
	( 76.81,176.34) --
	( 76.87,174.11) --
	( 76.98,174.11) --
	( 77.16,174.11) --
	( 77.52,174.11) --
	( 77.68,171.24) --
	( 78.78,168.36) --
	( 79.29,168.36) --
	( 80.93,168.36) --
	( 81.10,168.36) --
	( 81.22,168.36) --
	( 81.63,168.36) --
	( 81.80,168.36) --
	( 82.44,168.36) --
	( 82.56,168.36) --
	( 82.67,168.36) --
	( 82.73,168.36) --
	( 82.85,168.36) --
	( 82.90,168.36) --
	( 83.31,168.36) --
	( 83.48,168.36) --
	( 83.60,168.36) --
	( 83.72,168.36) --
	( 83.72,168.36) --
	( 83.83,168.36) --
	( 83.95,168.36) --
	( 84.24,168.36) --
	( 84.36,168.36) --
	( 84.59,168.36) --
	( 84.76,168.36) --
	( 85.74, 35.88);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 43.85,202.96) --
	( 44.74,202.09) --
	( 45.62,201.23) --
	( 46.51,200.37) --
	( 47.40,199.52) --
	( 48.28,198.68) --
	( 49.17,197.84) --
	( 50.05,197.00) --
	( 50.94,196.17) --
	( 51.83,195.34) --
	( 52.71,194.52) --
	( 53.60,193.70) --
	( 54.48,192.89) --
	( 55.37,192.08) --
	( 56.26,191.28) --
	( 57.14,190.48) --
	( 58.03,189.69) --
	( 58.91,188.90) --
	( 59.80,188.11) --
	( 60.69,187.34) --
	( 61.57,186.56) --
	( 62.46,185.80) --
	( 63.34,185.03) --
	( 64.23,184.27) --
	( 65.12,183.51) --
	( 66.00,182.75) --
	( 66.89,182.00) --
	( 67.77,181.25) --
	( 68.66,180.50) --
	( 69.55,179.77) --
	( 70.43,179.03) --
	( 71.32,178.30) --
	( 72.20,177.57) --
	( 73.09,176.84) --
	( 73.98,176.12) --
	( 74.86,175.39) --
	( 75.75,174.67) --
	( 76.63,173.96) --
	( 77.52,173.25) --
	( 78.41,172.54) --
	( 79.29,171.83) --
	( 80.18,171.13) --
	( 81.06,170.43) --
	( 81.95,169.74) --
	( 82.84,169.04) --
	( 83.72,168.35) --
	( 84.61,167.67) --
	( 85.49,166.98) --
	( 86.38,166.30) --
	( 87.27,165.62) --
	( 88.15,164.95) --
	( 89.04,164.28) --
	( 89.92,163.61) --
	( 90.81,162.94) --
	( 91.70,162.28) --
	( 92.58,161.62) --
	( 93.47,160.96) --
	( 94.35,160.31) --
	( 95.24,159.66) --
	( 96.13,159.01) --
	( 97.01,158.37) --
	( 97.90,157.73) --
	( 98.78,157.10) --
	( 99.67,156.47) --
	(100.56,155.84) --
	(101.44,155.21) --
	(102.33,154.58) --
	(103.21,153.97) --
	(104.10,153.35) --
	(104.99,152.73) --
	(105.87,152.12) --
	(106.76,151.52) --
	(107.65,150.91) --
	(108.53,150.31) --
	(109.42,149.71) --
	(110.30,149.12) --
	(111.19,148.52) --
	(112.08,147.93) --
	(112.96,147.34) --
	(113.85,146.76) --
	(114.73,146.18) --
	(115.62,145.60) --
	(116.51,145.03) --
	(117.39,144.45) --
	(118.28,143.89) --
	(119.16,143.32) --
	(120.05,142.76) --
	(120.94,142.20) --
	(121.82,141.64) --
	(122.71,141.08) --
	(123.59,140.53) --
	(124.48,139.98) --
	(125.37,139.43) --
	(126.25,138.89) --
	(127.14,138.35) --
	(128.02,137.81) --
	(128.91,137.28) --
	(129.80,136.75) --
	(130.68,136.22) --
	(131.57,135.70) --
	(132.45,135.17) --
	(133.34,134.65) --
	(134.23,134.13) --
	(135.11,133.62) --
	(136.00,133.11) --
	(136.88,132.60) --
	(137.77,132.09) --
	(138.66,131.58) --
	(139.54,131.08) --
	(140.43,130.58) --
	(141.31,130.08) --
	(142.20,129.59) --
	(143.09,129.09) --
	(143.97,128.60) --
	(144.86,128.11) --
	(145.74,127.63) --
	(146.63,127.14) --
	(147.52,126.66) --
	(148.40,126.19) --
	(149.29,125.71) --
	(150.17,125.24) --
	(151.06,124.77) --
	(151.95,124.30) --
	(152.83,123.84) --
	(153.72,123.38) --
	(154.60,122.93) --
	(155.49,122.47) --
	(156.38,122.02) --
	(157.26,121.58) --
	(158.15,121.13) --
	(159.03,120.69) --
	(159.92,120.24) --
	(160.81,119.80) --
	(161.69,119.36) --
	(162.58,118.93) --
	(163.46,118.49) --
	(164.35,118.06) --
	(165.24,117.63) --
	(166.12,117.20) --
	(167.01,116.78) --
	(167.89,116.35) --
	(168.78,115.93) --
	(169.67,115.51) --
	(170.55,115.10) --
	(171.44,114.69) --
	(172.32,114.28) --
	(173.21,113.87) --
	(174.10,113.46) --
	(174.98,113.06) --
	(175.87,112.66) --
	(176.76,112.26) --
	(177.64,111.87) --
	(178.53,111.47) --
	(179.41,111.08) --
	(180.30,110.69) --
	(181.19,110.31) --
	(182.07,109.93) --
	(182.96,109.55) --
	(183.84,109.17) --
	(184.73,108.79) --
	(185.62,108.42) --
	(186.50,108.04) --
	(187.39,107.67) --
	(188.27,107.30) --
	(189.16,106.94) --
	(190.05,106.57) --
	(190.93,106.21) --
	(191.82,105.85) --
	(192.70,105.49) --
	(193.59,105.13) --
	(194.48,104.77) --
	(195.36,104.42) --
	(196.25,104.06) --
	(197.13,103.71) --
	(198.02,103.36) --
	(198.91,103.01) --
	(199.79,102.67) --
	(200.68,102.33) --
	(201.56,101.98) --
	(202.45,101.64) --
	(203.34,101.31);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.10] ( 43.85,202.96) --
	( 44.74,202.27) --
	( 45.62,201.56) --
	( 46.51,200.87) --
	( 47.40,200.18) --
	( 48.28,199.48) --
	( 49.17,198.79) --
	( 50.05,198.12) --
	( 50.94,197.46) --
	( 51.83,196.81) --
	( 52.71,196.14) --
	( 53.60,195.46) --
	( 54.48,194.78) --
	( 55.37,194.11) --
	( 56.26,193.47) --
	( 57.14,192.83) --
	( 58.03,192.21) --
	( 58.91,191.60) --
	( 59.80,190.97) --
	( 60.69,190.34) --
	( 61.57,189.76) --
	( 62.46,189.15) --
	( 63.34,188.53) --
	( 64.23,187.92) --
	( 65.12,187.31) --
	( 66.00,186.69) --
	( 66.89,186.07) --
	( 67.77,185.46) --
	( 68.66,184.84) --
	( 69.55,184.23) --
	( 70.43,183.62) --
	( 71.32,183.01) --
	( 72.20,182.40) --
	( 73.09,181.78) --
	( 73.98,181.17) --
	( 74.86,180.57) --
	( 75.75,179.97) --
	( 76.63,179.38) --
	( 77.52,178.78) --
	( 78.41,178.19) --
	( 79.29,177.60) --
	( 80.18,177.03) --
	( 81.06,176.46) --
	( 81.95,175.90) --
	( 82.84,175.35) --
	( 83.72,174.79) --
	( 84.61,174.25) --
	( 85.49,173.70) --
	( 86.38,173.16) --
	( 87.27,172.62) --
	( 88.15,172.08) --
	( 89.04,171.54) --
	( 89.92,171.00) --
	( 90.81,170.46) --
	( 91.70,169.93) --
	( 92.58,169.39) --
	( 93.47,168.80) --
	( 94.35,168.22) --
	( 95.24,167.65) --
	( 96.13,167.08) --
	( 97.01,166.53) --
	( 97.90,166.01) --
	( 98.78,165.48) --
	( 99.67,164.95) --
	(100.56,164.42) --
	(101.44,163.90) --
	(102.33,163.38) --
	(103.21,162.86) --
	(104.10,162.35) --
	(104.99,161.84) --
	(105.87,161.34) --
	(106.76,160.84) --
	(107.65,160.34) --
	(108.53,159.84) --
	(109.42,159.35) --
	(110.30,158.88) --
	(111.19,158.41) --
	(112.08,157.95) --
	(112.96,157.50) --
	(113.85,157.06) --
	(114.73,156.61) --
	(115.62,156.16) --
	(116.51,155.71) --
	(117.39,155.26) --
	(118.28,154.83) --
	(119.16,154.39) --
	(120.05,153.97) --
	(120.94,153.56) --
	(121.82,153.15) --
	(122.71,152.74) --
	(123.59,152.30) --
	(124.48,151.85) --
	(125.37,151.40) --
	(126.25,150.95) --
	(127.14,150.50) --
	(128.02,150.06) --
	(128.91,149.63) --
	(129.80,149.19) --
	(130.68,148.77) --
	(131.57,148.34) --
	(132.45,147.91) --
	(133.34,147.47) --
	(134.23,147.05) --
	(135.11,146.63) --
	(136.00,146.21) --
	(136.88,145.79) --
	(137.77,145.38) --
	(138.66,144.96) --
	(139.54,144.53) --
	(140.43,144.09) --
	(141.31,143.64) --
	(142.20,143.21) --
	(143.09,142.77) --
	(143.97,142.33) --
	(144.86,141.91) --
	(145.74,141.49) --
	(146.63,141.06) --
	(147.52,140.64) --
	(148.40,140.23) --
	(149.29,139.80) --
	(150.17,139.37) --
	(151.06,138.97) --
	(151.95,138.58) --
	(152.83,138.21) --
	(153.72,137.85) --
	(154.60,137.50) --
	(155.49,137.14) --
	(156.38,136.80) --
	(157.26,136.46) --
	(158.15,136.13) --
	(159.03,135.81) --
	(159.92,135.49) --
	(160.81,135.14) --
	(161.69,134.80) --
	(162.58,134.46) --
	(163.46,134.12) --
	(164.35,133.78) --
	(165.24,133.45) --
	(166.12,133.12) --
	(167.01,132.78) --
	(167.89,132.45) --
	(168.78,132.12) --
	(169.67,131.79) --
	(170.55,131.46) --
	(171.44,131.12) --
	(172.32,130.75) --
	(173.21,130.39) --
	(174.10,130.02) --
	(174.98,129.66) --
	(175.87,129.30) --
	(176.76,128.94) --
	(177.64,128.58) --
	(178.53,128.23) --
	(179.41,127.87) --
	(180.30,127.51) --
	(181.19,127.16) --
	(182.07,126.80) --
	(182.96,126.44) --
	(183.84,126.09) --
	(184.73,125.74) --
	(185.62,125.39) --
	(186.50,125.04) --
	(187.39,124.69) --
	(188.27,124.34) --
	(189.16,124.00) --
	(190.05,123.65) --
	(190.93,123.31) --
	(191.82,122.97) --
	(192.70,122.63) --
	(193.59,122.29) --
	(194.48,121.96) --
	(195.36,121.62) --
	(196.25,121.29) --
	(197.13,120.96) --
	(198.02,120.63) --
	(198.91,120.30) --
	(199.79,119.97) --
	(200.68,119.65) --
	(201.56,119.33) --
	(202.45,119.02) --
	(203.34,118.71) --
	(203.34, 80.36) --
	(202.45, 80.68) --
	(201.56, 80.99) --
	(200.68, 81.30) --
	(199.79, 81.62) --
	(198.91, 81.94) --
	(198.02, 82.27) --
	(197.13, 82.60) --
	(196.25, 82.94) --
	(195.36, 83.29) --
	(194.48, 83.64) --
	(193.59, 84.01) --
	(192.70, 84.37) --
	(191.82, 84.73) --
	(190.93, 85.09) --
	(190.05, 85.45) --
	(189.16, 85.80) --
	(188.27, 86.17) --
	(187.39, 86.55) --
	(186.50, 86.92) --
	(185.62, 87.30) --
	(184.73, 87.68) --
	(183.84, 88.05) --
	(182.96, 88.43) --
	(182.07, 88.81) --
	(181.19, 89.20) --
	(180.30, 89.60) --
	(179.41, 90.01) --
	(178.53, 90.43) --
	(177.64, 90.85) --
	(176.76, 91.27) --
	(175.87, 91.69) --
	(174.98, 92.10) --
	(174.10, 92.51) --
	(173.21, 92.92) --
	(172.32, 93.34) --
	(171.44, 93.77) --
	(170.55, 94.21) --
	(169.67, 94.68) --
	(168.78, 95.14) --
	(167.89, 95.63) --
	(167.01, 96.11) --
	(166.12, 96.61) --
	(165.24, 97.15) --
	(164.35, 97.69) --
	(163.46, 98.22) --
	(162.58, 98.78) --
	(161.69, 99.34) --
	(160.81, 99.91) --
	(159.92,100.49) --
	(159.03,101.07) --
	(158.15,101.63) --
	(157.26,102.21) --
	(156.38,102.77) --
	(155.49,103.33) --
	(154.60,103.87) --
	(153.72,104.45) --
	(152.83,105.03) --
	(151.95,105.62) --
	(151.06,106.24) --
	(150.17,106.86) --
	(149.29,107.48) --
	(148.40,108.10) --
	(147.52,108.73) --
	(146.63,109.39) --
	(145.74,110.04) --
	(144.86,110.70) --
	(143.97,111.36) --
	(143.09,112.03) --
	(142.20,112.72) --
	(141.31,113.42) --
	(140.43,114.10) --
	(139.54,114.77) --
	(138.66,115.47) --
	(137.77,116.15) --
	(136.88,116.85) --
	(136.00,117.51) --
	(135.11,118.17) --
	(134.23,118.83) --
	(133.34,119.48) --
	(132.45,120.14) --
	(131.57,120.80) --
	(130.68,121.46) --
	(129.80,122.12) --
	(128.91,122.78) --
	(128.02,123.44) --
	(127.14,124.11) --
	(126.25,124.78) --
	(125.37,125.44) --
	(124.48,126.11) --
	(123.59,126.80) --
	(122.71,127.47) --
	(121.82,128.13) --
	(120.94,128.79) --
	(120.05,129.45) --
	(119.16,130.12) --
	(118.28,130.77) --
	(117.39,131.48) --
	(116.51,132.15) --
	(115.62,132.84) --
	(114.73,133.53) --
	(113.85,134.23) --
	(112.96,134.93) --
	(112.08,135.63) --
	(111.19,136.33) --
	(110.30,137.03) --
	(109.42,137.77) --
	(108.53,138.49) --
	(107.65,139.23) --
	(106.76,139.97) --
	(105.87,140.72) --
	(104.99,141.49) --
	(104.10,142.26) --
	(103.21,143.02) --
	(102.33,143.78) --
	(101.44,144.55) --
	(100.56,145.30) --
	( 99.67,146.06) --
	( 98.78,146.84) --
	( 97.90,147.61) --
	( 97.01,148.38) --
	( 96.13,149.16) --
	( 95.24,149.96) --
	( 94.35,150.77) --
	( 93.47,151.59) --
	( 92.58,152.43) --
	( 91.70,153.28) --
	( 90.81,154.14) --
	( 89.92,155.00) --
	( 89.04,155.83) --
	( 88.15,156.65) --
	( 87.27,157.45) --
	( 86.38,158.26) --
	( 85.49,159.08) --
	( 84.61,159.91) --
	( 83.72,160.75) --
	( 82.84,161.60) --
	( 81.95,162.44) --
	( 81.06,163.28) --
	( 80.18,164.11) --
	( 79.29,164.95) --
	( 78.41,165.79) --
	( 77.52,166.63) --
	( 76.63,167.47) --
	( 75.75,168.32) --
	( 74.86,169.18) --
	( 73.98,170.04) --
	( 73.09,170.92) --
	( 72.20,171.81) --
	( 71.32,172.69) --
	( 70.43,173.58) --
	( 69.55,174.48) --
	( 68.66,175.37) --
	( 67.77,176.27) --
	( 66.89,177.17) --
	( 66.00,178.08) --
	( 65.12,179.00) --
	( 64.23,179.93) --
	( 63.34,180.87) --
	( 62.46,181.79) --
	( 61.57,182.71) --
	( 60.69,183.65) --
	( 59.80,184.58) --
	( 58.91,185.53) --
	( 58.03,186.50) --
	( 57.14,187.47) --
	( 56.26,188.46) --
	( 55.37,189.45) --
	( 54.48,190.45) --
	( 53.60,191.47) --
	( 52.71,192.48) --
	( 51.83,193.49) --
	( 50.94,194.51) --
	( 50.05,195.54) --
	( 49.17,196.58) --
	( 48.28,197.63) --
	( 47.40,198.69) --
	( 46.51,199.75) --
	( 45.62,200.81) --
	( 44.74,201.88) --
	( 43.85,202.96) --
	cycle;

\path[] ( 43.85,202.96) --
	( 44.74,202.27) --
	( 45.62,201.56) --
	( 46.51,200.87) --
	( 47.40,200.18) --
	( 48.28,199.48) --
	( 49.17,198.79) --
	( 50.05,198.12) --
	( 50.94,197.46) --
	( 51.83,196.81) --
	( 52.71,196.14) --
	( 53.60,195.46) --
	( 54.48,194.78) --
	( 55.37,194.11) --
	( 56.26,193.47) --
	( 57.14,192.83) --
	( 58.03,192.21) --
	( 58.91,191.60) --
	( 59.80,190.97) --
	( 60.69,190.34) --
	( 61.57,189.76) --
	( 62.46,189.15) --
	( 63.34,188.53) --
	( 64.23,187.92) --
	( 65.12,187.31) --
	( 66.00,186.69) --
	( 66.89,186.07) --
	( 67.77,185.46) --
	( 68.66,184.84) --
	( 69.55,184.23) --
	( 70.43,183.62) --
	( 71.32,183.01) --
	( 72.20,182.40) --
	( 73.09,181.78) --
	( 73.98,181.17) --
	( 74.86,180.57) --
	( 75.75,179.97) --
	( 76.63,179.38) --
	( 77.52,178.78) --
	( 78.41,178.19) --
	( 79.29,177.60) --
	( 80.18,177.03) --
	( 81.06,176.46) --
	( 81.95,175.90) --
	( 82.84,175.35) --
	( 83.72,174.79) --
	( 84.61,174.25) --
	( 85.49,173.70) --
	( 86.38,173.16) --
	( 87.27,172.62) --
	( 88.15,172.08) --
	( 89.04,171.54) --
	( 89.92,171.00) --
	( 90.81,170.46) --
	( 91.70,169.93) --
	( 92.58,169.39) --
	( 93.47,168.80) --
	( 94.35,168.22) --
	( 95.24,167.65) --
	( 96.13,167.08) --
	( 97.01,166.53) --
	( 97.90,166.01) --
	( 98.78,165.48) --
	( 99.67,164.95) --
	(100.56,164.42) --
	(101.44,163.90) --
	(102.33,163.38) --
	(103.21,162.86) --
	(104.10,162.35) --
	(104.99,161.84) --
	(105.87,161.34) --
	(106.76,160.84) --
	(107.65,160.34) --
	(108.53,159.84) --
	(109.42,159.35) --
	(110.30,158.88) --
	(111.19,158.41) --
	(112.08,157.95) --
	(112.96,157.50) --
	(113.85,157.06) --
	(114.73,156.61) --
	(115.62,156.16) --
	(116.51,155.71) --
	(117.39,155.26) --
	(118.28,154.83) --
	(119.16,154.39) --
	(120.05,153.97) --
	(120.94,153.56) --
	(121.82,153.15) --
	(122.71,152.74) --
	(123.59,152.30) --
	(124.48,151.85) --
	(125.37,151.40) --
	(126.25,150.95) --
	(127.14,150.50) --
	(128.02,150.06) --
	(128.91,149.63) --
	(129.80,149.19) --
	(130.68,148.77) --
	(131.57,148.34) --
	(132.45,147.91) --
	(133.34,147.47) --
	(134.23,147.05) --
	(135.11,146.63) --
	(136.00,146.21) --
	(136.88,145.79) --
	(137.77,145.38) --
	(138.66,144.96) --
	(139.54,144.53) --
	(140.43,144.09) --
	(141.31,143.64) --
	(142.20,143.21) --
	(143.09,142.77) --
	(143.97,142.33) --
	(144.86,141.91) --
	(145.74,141.49) --
	(146.63,141.06) --
	(147.52,140.64) --
	(148.40,140.23) --
	(149.29,139.80) --
	(150.17,139.37) --
	(151.06,138.97) --
	(151.95,138.58) --
	(152.83,138.21) --
	(153.72,137.85) --
	(154.60,137.50) --
	(155.49,137.14) --
	(156.38,136.80) --
	(157.26,136.46) --
	(158.15,136.13) --
	(159.03,135.81) --
	(159.92,135.49) --
	(160.81,135.14) --
	(161.69,134.80) --
	(162.58,134.46) --
	(163.46,134.12) --
	(164.35,133.78) --
	(165.24,133.45) --
	(166.12,133.12) --
	(167.01,132.78) --
	(167.89,132.45) --
	(168.78,132.12) --
	(169.67,131.79) --
	(170.55,131.46) --
	(171.44,131.12) --
	(172.32,130.75) --
	(173.21,130.39) --
	(174.10,130.02) --
	(174.98,129.66) --
	(175.87,129.30) --
	(176.76,128.94) --
	(177.64,128.58) --
	(178.53,128.23) --
	(179.41,127.87) --
	(180.30,127.51) --
	(181.19,127.16) --
	(182.07,126.80) --
	(182.96,126.44) --
	(183.84,126.09) --
	(184.73,125.74) --
	(185.62,125.39) --
	(186.50,125.04) --
	(187.39,124.69) --
	(188.27,124.34) --
	(189.16,124.00) --
	(190.05,123.65) --
	(190.93,123.31) --
	(191.82,122.97) --
	(192.70,122.63) --
	(193.59,122.29) --
	(194.48,121.96) --
	(195.36,121.62) --
	(196.25,121.29) --
	(197.13,120.96) --
	(198.02,120.63) --
	(198.91,120.30) --
	(199.79,119.97) --
	(200.68,119.65) --
	(201.56,119.33) --
	(202.45,119.02) --
	(203.34,118.71);

\path[] (203.34, 80.36) --
	(202.45, 80.68) --
	(201.56, 80.99) --
	(200.68, 81.30) --
	(199.79, 81.62) --
	(198.91, 81.94) --
	(198.02, 82.27) --
	(197.13, 82.60) --
	(196.25, 82.94) --
	(195.36, 83.29) --
	(194.48, 83.64) --
	(193.59, 84.01) --
	(192.70, 84.37) --
	(191.82, 84.73) --
	(190.93, 85.09) --
	(190.05, 85.45) --
	(189.16, 85.80) --
	(188.27, 86.17) --
	(187.39, 86.55) --
	(186.50, 86.92) --
	(185.62, 87.30) --
	(184.73, 87.68) --
	(183.84, 88.05) --
	(182.96, 88.43) --
	(182.07, 88.81) --
	(181.19, 89.20) --
	(180.30, 89.60) --
	(179.41, 90.01) --
	(178.53, 90.43) --
	(177.64, 90.85) --
	(176.76, 91.27) --
	(175.87, 91.69) --
	(174.98, 92.10) --
	(174.10, 92.51) --
	(173.21, 92.92) --
	(172.32, 93.34) --
	(171.44, 93.77) --
	(170.55, 94.21) --
	(169.67, 94.68) --
	(168.78, 95.14) --
	(167.89, 95.63) --
	(167.01, 96.11) --
	(166.12, 96.61) --
	(165.24, 97.15) --
	(164.35, 97.69) --
	(163.46, 98.22) --
	(162.58, 98.78) --
	(161.69, 99.34) --
	(160.81, 99.91) --
	(159.92,100.49) --
	(159.03,101.07) --
	(158.15,101.63) --
	(157.26,102.21) --
	(156.38,102.77) --
	(155.49,103.33) --
	(154.60,103.87) --
	(153.72,104.45) --
	(152.83,105.03) --
	(151.95,105.62) --
	(151.06,106.24) --
	(150.17,106.86) --
	(149.29,107.48) --
	(148.40,108.10) --
	(147.52,108.73) --
	(146.63,109.39) --
	(145.74,110.04) --
	(144.86,110.70) --
	(143.97,111.36) --
	(143.09,112.03) --
	(142.20,112.72) --
	(141.31,113.42) --
	(140.43,114.10) --
	(139.54,114.77) --
	(138.66,115.47) --
	(137.77,116.15) --
	(136.88,116.85) --
	(136.00,117.51) --
	(135.11,118.17) --
	(134.23,118.83) --
	(133.34,119.48) --
	(132.45,120.14) --
	(131.57,120.80) --
	(130.68,121.46) --
	(129.80,122.12) --
	(128.91,122.78) --
	(128.02,123.44) --
	(127.14,124.11) --
	(126.25,124.78) --
	(125.37,125.44) --
	(124.48,126.11) --
	(123.59,126.80) --
	(122.71,127.47) --
	(121.82,128.13) --
	(120.94,128.79) --
	(120.05,129.45) --
	(119.16,130.12) --
	(118.28,130.77) --
	(117.39,131.48) --
	(116.51,132.15) --
	(115.62,132.84) --
	(114.73,133.53) --
	(113.85,134.23) --
	(112.96,134.93) --
	(112.08,135.63) --
	(111.19,136.33) --
	(110.30,137.03) --
	(109.42,137.77) --
	(108.53,138.49) --
	(107.65,139.23) --
	(106.76,139.97) --
	(105.87,140.72) --
	(104.99,141.49) --
	(104.10,142.26) --
	(103.21,143.02) --
	(102.33,143.78) --
	(101.44,144.55) --
	(100.56,145.30) --
	( 99.67,146.06) --
	( 98.78,146.84) --
	( 97.90,147.61) --
	( 97.01,148.38) --
	( 96.13,149.16) --
	( 95.24,149.96) --
	( 94.35,150.77) --
	( 93.47,151.59) --
	( 92.58,152.43) --
	( 91.70,153.28) --
	( 90.81,154.14) --
	( 89.92,155.00) --
	( 89.04,155.83) --
	( 88.15,156.65) --
	( 87.27,157.45) --
	( 86.38,158.26) --
	( 85.49,159.08) --
	( 84.61,159.91) --
	( 83.72,160.75) --
	( 82.84,161.60) --
	( 81.95,162.44) --
	( 81.06,163.28) --
	( 80.18,164.11) --
	( 79.29,164.95) --
	( 78.41,165.79) --
	( 77.52,166.63) --
	( 76.63,167.47) --
	( 75.75,168.32) --
	( 74.86,169.18) --
	( 73.98,170.04) --
	( 73.09,170.92) --
	( 72.20,171.81) --
	( 71.32,172.69) --
	( 70.43,173.58) --
	( 69.55,174.48) --
	( 68.66,175.37) --
	( 67.77,176.27) --
	( 66.89,177.17) --
	( 66.00,178.08) --
	( 65.12,179.00) --
	( 64.23,179.93) --
	( 63.34,180.87) --
	( 62.46,181.79) --
	( 61.57,182.71) --
	( 60.69,183.65) --
	( 59.80,184.58) --
	( 58.91,185.53) --
	( 58.03,186.50) --
	( 57.14,187.47) --
	( 56.26,188.46) --
	( 55.37,189.45) --
	( 54.48,190.45) --
	( 53.60,191.47) --
	( 52.71,192.48) --
	( 51.83,193.49) --
	( 50.94,194.51) --
	( 50.05,195.54) --
	( 49.17,196.58) --
	( 48.28,197.63) --
	( 47.40,198.69) --
	( 46.51,199.75) --
	( 45.62,200.81) --
	( 44.74,201.88) --
	( 43.85,202.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 7pt off 3pt ,line join=round] ( 43.85,202.96) --
	( 44.74,201.02) --
	( 45.62,199.10) --
	( 46.51,197.18) --
	( 47.40,195.27) --
	( 48.28,193.36) --
	( 49.17,191.47) --
	( 50.05,189.58) --
	( 50.94,187.70) --
	( 51.83,185.83) --
	( 52.71,183.97) --
	( 53.60,182.11) --
	( 54.48,180.26) --
	( 55.37,178.43) --
	( 56.26,176.60) --
	( 57.14,174.77) --
	( 58.03,172.96) --
	( 58.91,171.16) --
	( 59.80,169.36) --
	( 60.69,167.57) --
	( 61.57,165.80) --
	( 62.46,164.03) --
	( 63.34,162.27) --
	( 64.23,160.52) --
	( 65.12,158.78) --
	( 66.00,157.05) --
	( 66.89,155.33) --
	( 67.77,153.62) --
	( 68.66,151.92) --
	( 69.55,150.23) --
	( 70.43,148.55) --
	( 71.32,146.88) --
	( 72.20,145.22) --
	( 73.09,143.57) --
	( 73.98,141.93) --
	( 74.86,140.30) --
	( 75.75,138.68) --
	( 76.63,137.08) --
	( 77.52,135.48) --
	( 78.41,133.90) --
	( 79.29,132.33) --
	( 80.18,130.77) --
	( 81.06,129.22) --
	( 81.95,127.68) --
	( 82.84,126.15) --
	( 83.72,124.64) --
	( 84.61,123.14) --
	( 85.49,121.65) --
	( 86.38,120.17) --
	( 87.27,118.71) --
	( 88.15,117.25) --
	( 89.04,115.81) --
	( 89.92,114.39) --
	( 90.81,112.97) --
	( 91.70,111.57) --
	( 92.58,110.18) --
	( 93.47,108.81) --
	( 94.35,107.44) --
	( 95.24,106.10) --
	( 96.13,104.76) --
	( 97.01,103.44) --
	( 97.90,102.13) --
	( 98.78,100.84) --
	( 99.67, 99.56) --
	(100.56, 98.29) --
	(101.44, 97.04) --
	(102.33, 95.80) --
	(103.21, 94.57) --
	(104.10, 93.36) --
	(104.99, 92.17) --
	(105.87, 90.99) --
	(106.76, 89.82) --
	(107.65, 88.66) --
	(108.53, 87.53) --
	(109.42, 86.40) --
	(110.30, 85.29) --
	(111.19, 84.20) --
	(112.08, 83.12) --
	(112.96, 82.05) --
	(113.85, 81.00) --
	(114.73, 79.97) --
	(115.62, 78.94) --
	(116.51, 77.94) --
	(117.39, 76.95) --
	(118.28, 75.97) --
	(119.16, 75.01) --
	(120.05, 74.06) --
	(120.94, 73.13) --
	(121.82, 72.21) --
	(122.71, 71.31) --
	(123.59, 70.42) --
	(124.48, 69.55) --
	(125.37, 68.69) --
	(126.25, 67.85) --
	(127.14, 67.02) --
	(128.02, 66.20) --
	(128.91, 65.40) --
	(129.80, 64.62) --
	(130.68, 63.85) --
	(131.57, 63.09) --
	(132.45, 62.35) --
	(133.34, 61.62) --
	(134.23, 60.91) --
	(135.11, 60.21) --
	(136.00, 59.52) --
	(136.88, 58.85) --
	(137.77, 58.20) --
	(138.66, 57.55) --
	(139.54, 56.92) --
	(140.43, 56.30) --
	(141.31, 55.70) --
	(142.20, 55.11) --
	(143.09, 54.54) --
	(143.97, 53.97) --
	(144.86, 53.42) --
	(145.74, 52.88) --
	(146.63, 52.36) --
	(147.52, 51.85) --
	(148.40, 51.34) --
	(149.29, 50.86) --
	(150.17, 50.38) --
	(151.06, 49.92) --
	(151.95, 49.46) --
	(152.83, 49.02) --
	(153.72, 48.59) --
	(154.60, 48.18) --
	(155.49, 47.77) --
	(156.38, 47.37) --
	(157.26, 46.99) --
	(158.15, 46.61) --
	(159.03, 46.25) --
	(159.92, 45.89) --
	(160.81, 45.55) --
	(161.69, 45.22) --
	(162.58, 44.89) --
	(163.46, 44.58) --
	(164.35, 44.27) --
	(165.24, 43.97) --
	(166.12, 43.69) --
	(167.01, 43.41) --
	(167.89, 43.14) --
	(168.78, 42.88) --
	(169.67, 42.62) --
	(170.55, 42.38) --
	(171.44, 42.14) --
	(172.32, 41.91) --
	(173.21, 41.69) --
	(174.10, 41.47) --
	(174.98, 41.26) --
	(175.87, 41.06) --
	(176.76, 40.87) --
	(177.64, 40.68) --
	(178.53, 40.50) --
	(179.41, 40.32) --
	(180.30, 40.16) --
	(181.19, 39.99) --
	(182.07, 39.84) --
	(182.96, 39.68) --
	(183.84, 39.54) --
	(184.73, 39.40) --
	(185.62, 39.26) --
	(186.50, 39.13) --
	(187.39, 39.00) --
	(188.27, 38.88) --
	(189.16, 38.76) --
	(190.05, 38.65) --
	(190.93, 38.54) --
	(191.82, 38.44) --
	(192.70, 38.34) --
	(193.59, 38.24) --
	(194.48, 38.15) --
	(195.36, 38.06) --
	(196.25, 37.97) --
	(197.13, 37.89) --
	(198.02, 37.81) --
	(198.91, 37.74) --
	(199.79, 37.66) --
	(200.68, 37.59) --
	(201.56, 37.52) --
	(202.45, 37.46) --
	(203.34, 37.40);

\path[fill=fillColor,fill opacity=0.10] ( 43.85,202.96) --
	( 44.74,201.71) --
	( 45.62,200.46) --
	( 46.51,199.20) --
	( 47.40,197.93) --
	( 48.28,196.66) --
	( 49.17,195.38) --
	( 50.05,194.10) --
	( 50.94,192.81) --
	( 51.83,191.51) --
	( 52.71,190.21) --
	( 53.60,188.90) --
	( 54.48,187.58) --
	( 55.37,186.26) --
	( 56.26,184.94) --
	( 57.14,183.61) --
	( 58.03,182.27) --
	( 58.91,180.93) --
	( 59.80,179.58) --
	( 60.69,178.23) --
	( 61.57,176.88) --
	( 62.46,175.52) --
	( 63.34,174.16) --
	( 64.23,172.79) --
	( 65.12,171.42) --
	( 66.00,170.04) --
	( 66.89,168.66) --
	( 67.77,167.28) --
	( 68.66,165.89) --
	( 69.55,164.50) --
	( 70.43,163.11) --
	( 71.32,161.73) --
	( 72.20,160.35) --
	( 73.09,158.97) --
	( 73.98,157.59) --
	( 74.86,156.21) --
	( 75.75,154.83) --
	( 76.63,153.45) --
	( 77.52,152.07) --
	( 78.41,150.69) --
	( 79.29,149.31) --
	( 80.18,147.93) --
	( 81.06,146.55) --
	( 81.95,145.17) --
	( 82.84,143.80) --
	( 83.72,142.42) --
	( 84.61,141.05) --
	( 85.49,139.67) --
	( 86.38,138.30) --
	( 87.27,136.93) --
	( 88.15,135.56) --
	( 89.04,134.21) --
	( 89.92,132.87) --
	( 90.81,131.54) --
	( 91.70,130.21) --
	( 92.58,128.88) --
	( 93.47,127.56) --
	( 94.35,126.24) --
	( 95.24,124.92) --
	( 96.13,123.61) --
	( 97.01,122.31) --
	( 97.90,121.01) --
	( 98.78,119.72) --
	( 99.67,118.43) --
	(100.56,117.14) --
	(101.44,115.87) --
	(102.33,114.60) --
	(103.21,113.33) --
	(104.10,112.07) --
	(104.99,110.82) --
	(105.87,109.58) --
	(106.76,108.34) --
	(107.65,107.11) --
	(108.53,105.89) --
	(109.42,104.67) --
	(110.30,103.46) --
	(111.19,102.27) --
	(112.08,101.08) --
	(112.96, 99.90) --
	(113.85, 98.73) --
	(114.73, 97.57) --
	(115.62, 96.42) --
	(116.51, 95.27) --
	(117.39, 94.14) --
	(118.28, 93.01) --
	(119.16, 91.90) --
	(120.05, 90.79) --
	(120.94, 89.70) --
	(121.82, 88.61) --
	(122.71, 87.54) --
	(123.59, 86.47) --
	(124.48, 85.42) --
	(125.37, 84.46) --
	(126.25, 83.58) --
	(127.14, 82.71) --
	(128.02, 81.85) --
	(128.91, 81.00) --
	(129.80, 80.16) --
	(130.68, 79.23) --
	(131.57, 78.26) --
	(132.45, 77.30) --
	(133.34, 76.35) --
	(134.23, 75.41) --
	(135.11, 74.48) --
	(136.00, 73.56) --
	(136.88, 72.66) --
	(137.77, 71.77) --
	(138.66, 70.89) --
	(139.54, 70.02) --
	(140.43, 69.16) --
	(141.31, 68.32) --
	(142.20, 67.49) --
	(143.09, 66.67) --
	(143.97, 65.87) --
	(144.86, 65.07) --
	(145.74, 64.29) --
	(146.63, 63.52) --
	(147.52, 62.77) --
	(148.40, 62.09) --
	(149.29, 61.44) --
	(150.17, 60.81) --
	(151.06, 60.18) --
	(151.95, 59.57) --
	(152.83, 58.96) --
	(153.72, 58.37) --
	(154.60, 57.78) --
	(155.49, 57.21) --
	(156.38, 56.65) --
	(157.26, 56.09) --
	(158.15, 55.56) --
	(159.03, 55.08) --
	(159.92, 54.62) --
	(160.81, 54.17) --
	(161.69, 53.77) --
	(162.58, 53.37) --
	(163.46, 52.98) --
	(164.35, 52.60) --
	(165.24, 52.23) --
	(166.12, 51.86) --
	(167.01, 51.50) --
	(167.89, 51.14) --
	(168.78, 50.80) --
	(169.67, 50.46) --
	(170.55, 50.12) --
	(171.44, 49.80) --
	(172.32, 49.51) --
	(173.21, 49.24) --
	(174.10, 48.96) --
	(174.98, 48.69) --
	(175.87, 48.43) --
	(176.76, 48.17) --
	(177.64, 47.91) --
	(178.53, 47.59) --
	(179.41, 47.26) --
	(180.30, 46.94) --
	(181.19, 46.63) --
	(182.07, 46.32) --
	(182.96, 46.02) --
	(183.84, 45.73) --
	(184.73, 45.44) --
	(185.62, 45.16) --
	(186.50, 44.89) --
	(187.39, 44.63) --
	(188.27, 44.38) --
	(189.16, 44.13) --
	(190.05, 43.89) --
	(190.93, 43.66) --
	(191.82, 43.44) --
	(192.70, 43.26) --
	(193.59, 43.08) --
	(194.48, 42.90) --
	(195.36, 42.72) --
	(196.25, 42.55) --
	(197.13, 42.38) --
	(198.02, 42.22) --
	(198.91, 42.06) --
	(199.79, 41.92) --
	(200.68, 41.80) --
	(201.56, 41.67) --
	(202.45, 41.56) --
	(203.34, 41.44) --
	(203.34, 35.93) --
	(202.45, 35.94) --
	(201.56, 35.94) --
	(200.68, 35.95) --
	(199.79, 35.96) --
	(198.91, 35.97) --
	(198.02, 35.98) --
	(197.13, 35.99) --
	(196.25, 36.00) --
	(195.36, 36.01) --
	(194.48, 36.03) --
	(193.59, 36.04) --
	(192.70, 36.06) --
	(191.82, 36.08) --
	(190.93, 36.10) --
	(190.05, 36.12) --
	(189.16, 36.14) --
	(188.27, 36.16) --
	(187.39, 36.19) --
	(186.50, 36.22) --
	(185.62, 36.25) --
	(184.73, 36.28) --
	(183.84, 36.32) --
	(182.96, 36.36) --
	(182.07, 36.40) --
	(181.19, 36.44) --
	(180.30, 36.49) --
	(179.41, 36.54) --
	(178.53, 36.59) --
	(177.64, 36.65) --
	(176.76, 36.71) --
	(175.87, 36.78) --
	(174.98, 36.85) --
	(174.10, 36.92) --
	(173.21, 37.00) --
	(172.32, 37.09) --
	(171.44, 37.18) --
	(170.55, 37.27) --
	(169.67, 37.37) --
	(168.78, 37.48) --
	(167.89, 37.59) --
	(167.01, 37.71) --
	(166.12, 37.84) --
	(165.24, 37.97) --
	(164.35, 38.11) --
	(163.46, 38.26) --
	(162.58, 38.40) --
	(161.69, 38.54) --
	(160.81, 38.68) --
	(159.92, 38.83) --
	(159.03, 38.99) --
	(158.15, 39.15) --
	(157.26, 39.32) --
	(156.38, 39.50) --
	(155.49, 39.68) --
	(154.60, 39.87) --
	(153.72, 40.07) --
	(152.83, 40.28) --
	(151.95, 40.49) --
	(151.06, 40.71) --
	(150.17, 40.95) --
	(149.29, 41.19) --
	(148.40, 41.44) --
	(147.52, 41.72) --
	(146.63, 42.03) --
	(145.74, 42.35) --
	(144.86, 42.68) --
	(143.97, 43.02) --
	(143.09, 43.38) --
	(142.20, 43.75) --
	(141.31, 44.14) --
	(140.43, 44.54) --
	(139.54, 44.95) --
	(138.66, 45.38) --
	(137.77, 45.82) --
	(136.88, 46.28) --
	(136.00, 46.76) --
	(135.11, 47.25) --
	(134.23, 47.77) --
	(133.34, 48.31) --
	(132.45, 48.86) --
	(131.57, 49.42) --
	(130.68, 50.00) --
	(129.80, 50.60) --
	(128.91, 51.21) --
	(128.02, 51.85) --
	(127.14, 52.50) --
	(126.25, 53.18) --
	(125.37, 53.86) --
	(124.48, 54.57) --
	(123.59, 55.29) --
	(122.71, 56.04) --
	(121.82, 56.80) --
	(120.94, 57.59) --
	(120.05, 58.39) --
	(119.16, 59.21) --
	(118.28, 60.02) --
	(117.39, 60.85) --
	(116.51, 61.74) --
	(115.62, 62.65) --
	(114.73, 63.58) --
	(113.85, 64.53) --
	(112.96, 65.51) --
	(112.08, 66.33) --
	(111.19, 67.17) --
	(110.30, 68.03) --
	(109.42, 68.91) --
	(108.53, 69.79) --
	(107.65, 70.69) --
	(106.76, 71.74) --
	(105.87, 72.84) --
	(104.99, 73.96) --
	(104.10, 75.10) --
	(103.21, 76.26) --
	(102.33, 77.25) --
	(101.44, 78.26) --
	(100.56, 79.29) --
	( 99.67, 80.34) --
	( 98.78, 81.40) --
	( 97.90, 82.48) --
	( 97.01, 83.58) --
	( 96.13, 84.70) --
	( 95.24, 85.84) --
	( 94.35, 87.00) --
	( 93.47, 88.19) --
	( 92.58, 89.40) --
	( 91.70, 90.63) --
	( 90.81, 91.89) --
	( 89.92, 93.17) --
	( 89.04, 94.38) --
	( 88.15, 95.61) --
	( 87.27, 96.86) --
	( 86.38, 98.14) --
	( 85.49, 99.44) --
	( 84.61,100.77) --
	( 83.72,102.12) --
	( 82.84,103.51) --
	( 81.95,104.92) --
	( 81.06,106.36) --
	( 80.18,107.83) --
	( 79.29,109.34) --
	( 78.41,110.87) --
	( 77.52,112.43) --
	( 76.63,114.03) --
	( 75.75,115.66) --
	( 74.86,117.32) --
	( 73.98,119.01) --
	( 73.09,120.75) --
	( 72.20,122.51) --
	( 71.32,124.31) --
	( 70.43,126.15) --
	( 69.55,128.03) --
	( 68.66,129.95) --
	( 67.77,131.90) --
	( 66.89,133.94) --
	( 66.00,136.09) --
	( 65.12,138.27) --
	( 64.23,140.49) --
	( 63.34,142.75) --
	( 62.46,145.04) --
	( 61.57,147.38) --
	( 60.69,149.75) --
	( 59.80,152.17) --
	( 58.91,154.62) --
	( 58.03,157.12) --
	( 57.14,159.65) --
	( 56.26,162.23) --
	( 55.37,164.85) --
	( 54.48,167.52) --
	( 53.60,170.22) --
	( 52.71,172.97) --
	( 51.83,175.77) --
	( 50.94,178.60) --
	( 50.05,181.49) --
	( 49.17,184.41) --
	( 48.28,187.39) --
	( 47.40,190.41) --
	( 46.51,193.47) --
	( 45.62,196.59) --
	( 44.74,199.75) --
	( 43.85,202.96) --
	cycle;

\path[] ( 43.85,202.96) --
	( 44.74,201.71) --
	( 45.62,200.46) --
	( 46.51,199.20) --
	( 47.40,197.93) --
	( 48.28,196.66) --
	( 49.17,195.38) --
	( 50.05,194.10) --
	( 50.94,192.81) --
	( 51.83,191.51) --
	( 52.71,190.21) --
	( 53.60,188.90) --
	( 54.48,187.58) --
	( 55.37,186.26) --
	( 56.26,184.94) --
	( 57.14,183.61) --
	( 58.03,182.27) --
	( 58.91,180.93) --
	( 59.80,179.58) --
	( 60.69,178.23) --
	( 61.57,176.88) --
	( 62.46,175.52) --
	( 63.34,174.16) --
	( 64.23,172.79) --
	( 65.12,171.42) --
	( 66.00,170.04) --
	( 66.89,168.66) --
	( 67.77,167.28) --
	( 68.66,165.89) --
	( 69.55,164.50) --
	( 70.43,163.11) --
	( 71.32,161.73) --
	( 72.20,160.35) --
	( 73.09,158.97) --
	( 73.98,157.59) --
	( 74.86,156.21) --
	( 75.75,154.83) --
	( 76.63,153.45) --
	( 77.52,152.07) --
	( 78.41,150.69) --
	( 79.29,149.31) --
	( 80.18,147.93) --
	( 81.06,146.55) --
	( 81.95,145.17) --
	( 82.84,143.80) --
	( 83.72,142.42) --
	( 84.61,141.05) --
	( 85.49,139.67) --
	( 86.38,138.30) --
	( 87.27,136.93) --
	( 88.15,135.56) --
	( 89.04,134.21) --
	( 89.92,132.87) --
	( 90.81,131.54) --
	( 91.70,130.21) --
	( 92.58,128.88) --
	( 93.47,127.56) --
	( 94.35,126.24) --
	( 95.24,124.92) --
	( 96.13,123.61) --
	( 97.01,122.31) --
	( 97.90,121.01) --
	( 98.78,119.72) --
	( 99.67,118.43) --
	(100.56,117.14) --
	(101.44,115.87) --
	(102.33,114.60) --
	(103.21,113.33) --
	(104.10,112.07) --
	(104.99,110.82) --
	(105.87,109.58) --
	(106.76,108.34) --
	(107.65,107.11) --
	(108.53,105.89) --
	(109.42,104.67) --
	(110.30,103.46) --
	(111.19,102.27) --
	(112.08,101.08) --
	(112.96, 99.90) --
	(113.85, 98.73) --
	(114.73, 97.57) --
	(115.62, 96.42) --
	(116.51, 95.27) --
	(117.39, 94.14) --
	(118.28, 93.01) --
	(119.16, 91.90) --
	(120.05, 90.79) --
	(120.94, 89.70) --
	(121.82, 88.61) --
	(122.71, 87.54) --
	(123.59, 86.47) --
	(124.48, 85.42) --
	(125.37, 84.46) --
	(126.25, 83.58) --
	(127.14, 82.71) --
	(128.02, 81.85) --
	(128.91, 81.00) --
	(129.80, 80.16) --
	(130.68, 79.23) --
	(131.57, 78.26) --
	(132.45, 77.30) --
	(133.34, 76.35) --
	(134.23, 75.41) --
	(135.11, 74.48) --
	(136.00, 73.56) --
	(136.88, 72.66) --
	(137.77, 71.77) --
	(138.66, 70.89) --
	(139.54, 70.02) --
	(140.43, 69.16) --
	(141.31, 68.32) --
	(142.20, 67.49) --
	(143.09, 66.67) --
	(143.97, 65.87) --
	(144.86, 65.07) --
	(145.74, 64.29) --
	(146.63, 63.52) --
	(147.52, 62.77) --
	(148.40, 62.09) --
	(149.29, 61.44) --
	(150.17, 60.81) --
	(151.06, 60.18) --
	(151.95, 59.57) --
	(152.83, 58.96) --
	(153.72, 58.37) --
	(154.60, 57.78) --
	(155.49, 57.21) --
	(156.38, 56.65) --
	(157.26, 56.09) --
	(158.15, 55.56) --
	(159.03, 55.08) --
	(159.92, 54.62) --
	(160.81, 54.17) --
	(161.69, 53.77) --
	(162.58, 53.37) --
	(163.46, 52.98) --
	(164.35, 52.60) --
	(165.24, 52.23) --
	(166.12, 51.86) --
	(167.01, 51.50) --
	(167.89, 51.14) --
	(168.78, 50.80) --
	(169.67, 50.46) --
	(170.55, 50.12) --
	(171.44, 49.80) --
	(172.32, 49.51) --
	(173.21, 49.24) --
	(174.10, 48.96) --
	(174.98, 48.69) --
	(175.87, 48.43) --
	(176.76, 48.17) --
	(177.64, 47.91) --
	(178.53, 47.59) --
	(179.41, 47.26) --
	(180.30, 46.94) --
	(181.19, 46.63) --
	(182.07, 46.32) --
	(182.96, 46.02) --
	(183.84, 45.73) --
	(184.73, 45.44) --
	(185.62, 45.16) --
	(186.50, 44.89) --
	(187.39, 44.63) --
	(188.27, 44.38) --
	(189.16, 44.13) --
	(190.05, 43.89) --
	(190.93, 43.66) --
	(191.82, 43.44) --
	(192.70, 43.26) --
	(193.59, 43.08) --
	(194.48, 42.90) --
	(195.36, 42.72) --
	(196.25, 42.55) --
	(197.13, 42.38) --
	(198.02, 42.22) --
	(198.91, 42.06) --
	(199.79, 41.92) --
	(200.68, 41.80) --
	(201.56, 41.67) --
	(202.45, 41.56) --
	(203.34, 41.44);

\path[] (203.34, 35.93) --
	(202.45, 35.94) --
	(201.56, 35.94) --
	(200.68, 35.95) --
	(199.79, 35.96) --
	(198.91, 35.97) --
	(198.02, 35.98) --
	(197.13, 35.99) --
	(196.25, 36.00) --
	(195.36, 36.01) --
	(194.48, 36.03) --
	(193.59, 36.04) --
	(192.70, 36.06) --
	(191.82, 36.08) --
	(190.93, 36.10) --
	(190.05, 36.12) --
	(189.16, 36.14) --
	(188.27, 36.16) --
	(187.39, 36.19) --
	(186.50, 36.22) --
	(185.62, 36.25) --
	(184.73, 36.28) --
	(183.84, 36.32) --
	(182.96, 36.36) --
	(182.07, 36.40) --
	(181.19, 36.44) --
	(180.30, 36.49) --
	(179.41, 36.54) --
	(178.53, 36.59) --
	(177.64, 36.65) --
	(176.76, 36.71) --
	(175.87, 36.78) --
	(174.98, 36.85) --
	(174.10, 36.92) --
	(173.21, 37.00) --
	(172.32, 37.09) --
	(171.44, 37.18) --
	(170.55, 37.27) --
	(169.67, 37.37) --
	(168.78, 37.48) --
	(167.89, 37.59) --
	(167.01, 37.71) --
	(166.12, 37.84) --
	(165.24, 37.97) --
	(164.35, 38.11) --
	(163.46, 38.26) --
	(162.58, 38.40) --
	(161.69, 38.54) --
	(160.81, 38.68) --
	(159.92, 38.83) --
	(159.03, 38.99) --
	(158.15, 39.15) --
	(157.26, 39.32) --
	(156.38, 39.50) --
	(155.49, 39.68) --
	(154.60, 39.87) --
	(153.72, 40.07) --
	(152.83, 40.28) --
	(151.95, 40.49) --
	(151.06, 40.71) --
	(150.17, 40.95) --
	(149.29, 41.19) --
	(148.40, 41.44) --
	(147.52, 41.72) --
	(146.63, 42.03) --
	(145.74, 42.35) --
	(144.86, 42.68) --
	(143.97, 43.02) --
	(143.09, 43.38) --
	(142.20, 43.75) --
	(141.31, 44.14) --
	(140.43, 44.54) --
	(139.54, 44.95) --
	(138.66, 45.38) --
	(137.77, 45.82) --
	(136.88, 46.28) --
	(136.00, 46.76) --
	(135.11, 47.25) --
	(134.23, 47.77) --
	(133.34, 48.31) --
	(132.45, 48.86) --
	(131.57, 49.42) --
	(130.68, 50.00) --
	(129.80, 50.60) --
	(128.91, 51.21) --
	(128.02, 51.85) --
	(127.14, 52.50) --
	(126.25, 53.18) --
	(125.37, 53.86) --
	(124.48, 54.57) --
	(123.59, 55.29) --
	(122.71, 56.04) --
	(121.82, 56.80) --
	(120.94, 57.59) --
	(120.05, 58.39) --
	(119.16, 59.21) --
	(118.28, 60.02) --
	(117.39, 60.85) --
	(116.51, 61.74) --
	(115.62, 62.65) --
	(114.73, 63.58) --
	(113.85, 64.53) --
	(112.96, 65.51) --
	(112.08, 66.33) --
	(111.19, 67.17) --
	(110.30, 68.03) --
	(109.42, 68.91) --
	(108.53, 69.79) --
	(107.65, 70.69) --
	(106.76, 71.74) --
	(105.87, 72.84) --
	(104.99, 73.96) --
	(104.10, 75.10) --
	(103.21, 76.26) --
	(102.33, 77.25) --
	(101.44, 78.26) --
	(100.56, 79.29) --
	( 99.67, 80.34) --
	( 98.78, 81.40) --
	( 97.90, 82.48) --
	( 97.01, 83.58) --
	( 96.13, 84.70) --
	( 95.24, 85.84) --
	( 94.35, 87.00) --
	( 93.47, 88.19) --
	( 92.58, 89.40) --
	( 91.70, 90.63) --
	( 90.81, 91.89) --
	( 89.92, 93.17) --
	( 89.04, 94.38) --
	( 88.15, 95.61) --
	( 87.27, 96.86) --
	( 86.38, 98.14) --
	( 85.49, 99.44) --
	( 84.61,100.77) --
	( 83.72,102.12) --
	( 82.84,103.51) --
	( 81.95,104.92) --
	( 81.06,106.36) --
	( 80.18,107.83) --
	( 79.29,109.34) --
	( 78.41,110.87) --
	( 77.52,112.43) --
	( 76.63,114.03) --
	( 75.75,115.66) --
	( 74.86,117.32) --
	( 73.98,119.01) --
	( 73.09,120.75) --
	( 72.20,122.51) --
	( 71.32,124.31) --
	( 70.43,126.15) --
	( 69.55,128.03) --
	( 68.66,129.95) --
	( 67.77,131.90) --
	( 66.89,133.94) --
	( 66.00,136.09) --
	( 65.12,138.27) --
	( 64.23,140.49) --
	( 63.34,142.75) --
	( 62.46,145.04) --
	( 61.57,147.38) --
	( 60.69,149.75) --
	( 59.80,152.17) --
	( 58.91,154.62) --
	( 58.03,157.12) --
	( 57.14,159.65) --
	( 56.26,162.23) --
	( 55.37,164.85) --
	( 54.48,167.52) --
	( 53.60,170.22) --
	( 52.71,172.97) --
	( 51.83,175.77) --
	( 50.94,178.60) --
	( 50.05,181.49) --
	( 49.17,184.41) --
	( 48.28,187.39) --
	( 47.40,190.41) --
	( 46.51,193.47) --
	( 45.62,196.59) --
	( 44.74,199.75) --
	( 43.85,202.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 43.85,202.96) --
	( 44.74,202.09) --
	( 45.62,201.23) --
	( 46.51,200.37) --
	( 47.40,199.52) --
	( 48.28,198.68) --
	( 49.17,197.84) --
	( 50.05,197.00) --
	( 50.94,196.17) --
	( 51.83,195.34) --
	( 52.71,194.52) --
	( 53.60,193.70) --
	( 54.48,192.89) --
	( 55.37,192.08) --
	( 56.26,191.28) --
	( 57.14,190.48) --
	( 58.03,189.69) --
	( 58.91,188.90) --
	( 59.80,188.11) --
	( 60.69,187.34) --
	( 61.57,186.56) --
	( 62.46,185.80) --
	( 63.34,185.03) --
	( 64.23,184.27) --
	( 65.12,183.51) --
	( 66.00,182.75) --
	( 66.89,182.00) --
	( 67.77,181.25) --
	( 68.66,180.50) --
	( 69.55,179.77) --
	( 70.43,179.03) --
	( 71.32,178.30) --
	( 72.20,177.57) --
	( 73.09,176.84) --
	( 73.98,176.12) --
	( 74.86,175.39) --
	( 75.75,174.67) --
	( 76.63,173.96) --
	( 77.52,173.25) --
	( 78.41,172.54) --
	( 79.29,171.83) --
	( 80.18,171.13) --
	( 81.06,170.43) --
	( 81.95,169.74) --
	( 82.84,169.04) --
	( 83.72,168.35) --
	( 84.61,167.67) --
	( 85.49,166.98) --
	( 86.38,166.30) --
	( 87.27,165.59) --
	( 88.15,164.81) --
	( 89.04,163.97) --
	( 89.92,163.06) --
	( 90.81,162.08) --
	( 91.70,161.04) --
	( 92.58,159.92) --
	( 93.47,158.74) --
	( 94.35,157.50) --
	( 95.24,156.19) --
	( 96.13,154.81) --
	( 97.01,153.38) --
	( 97.90,151.88) --
	( 98.78,150.32) --
	( 99.67,148.71) --
	(100.56,147.03) --
	(101.44,145.31) --
	(102.33,143.54) --
	(103.21,141.72) --
	(104.10,139.86) --
	(104.99,137.95) --
	(105.87,136.02) --
	(106.76,134.04) --
	(107.65,132.04) --
	(108.53,130.01) --
	(109.42,127.96) --
	(110.30,125.89) --
	(111.19,123.81) --
	(112.08,121.71) --
	(112.96,119.61) --
	(113.85,117.50) --
	(114.73,115.39) --
	(115.62,113.29) --
	(116.51,111.19) --
	(117.39,109.10) --
	(118.28,107.02) --
	(119.16,104.96) --
	(120.05,102.91) --
	(120.94,100.89) --
	(121.82, 98.89) --
	(122.71, 96.91) --
	(123.59, 94.96) --
	(124.48, 93.05) --
	(125.37, 91.16) --
	(126.25, 89.31) --
	(127.14, 87.49) --
	(128.02, 85.71) --
	(128.91, 83.97) --
	(129.80, 82.27) --
	(130.68, 80.60) --
	(131.57, 78.98) --
	(132.45, 77.40) --
	(133.34, 75.85) --
	(134.23, 74.35) --
	(135.11, 72.90) --
	(136.00, 71.48) --
	(136.88, 70.11) --
	(137.77, 68.78) --
	(138.66, 67.49) --
	(139.54, 66.24) --
	(140.43, 65.03) --
	(141.31, 63.86) --
	(142.20, 62.74) --
	(143.09, 61.65) --
	(143.97, 60.60) --
	(144.86, 59.59) --
	(145.74, 58.62) --
	(146.63, 57.68) --
	(147.52, 56.78) --
	(148.40, 55.91) --
	(149.29, 55.07) --
	(150.17, 54.27) --
	(151.06, 53.50) --
	(151.95, 52.76) --
	(152.83, 52.05) --
	(153.72, 51.37) --
	(154.60, 50.72) --
	(155.49, 50.10) --
	(156.38, 49.50) --
	(157.26, 48.92) --
	(158.15, 48.37) --
	(159.03, 47.85) --
	(159.92, 47.34) --
	(160.81, 46.86) --
	(161.69, 46.40) --
	(162.58, 45.96) --
	(163.46, 45.53) --
	(164.35, 45.13) --
	(165.24, 44.74) --
	(166.12, 44.37) --
	(167.01, 44.02) --
	(167.89, 43.68) --
	(168.78, 43.36) --
	(169.67, 43.05) --
	(170.55, 42.75) --
	(171.44, 42.47) --
	(172.32, 42.20) --
	(173.21, 41.94) --
	(174.10, 41.69) --
	(174.98, 41.45) --
	(175.87, 41.22) --
	(176.76, 41.01) --
	(177.64, 40.80) --
	(178.53, 40.60) --
	(179.41, 40.41) --
	(180.30, 40.23) --
	(181.19, 40.05) --
	(182.07, 39.88) --
	(182.96, 39.72) --
	(183.84, 39.57) --
	(184.73, 39.42) --
	(185.62, 39.28) --
	(186.50, 39.15) --
	(187.39, 39.02) --
	(188.27, 38.89) --
	(189.16, 38.77) --
	(190.05, 38.66) --
	(190.93, 38.55) --
	(191.82, 38.44) --
	(192.70, 38.34) --
	(193.59, 38.24) --
	(194.48, 38.15) --
	(195.36, 38.06) --
	(196.25, 37.97) --
	(197.13, 37.89) --
	(198.02, 37.81) --
	(198.91, 37.74) --
	(199.79, 37.66) --
	(200.68, 37.59) --
	(201.56, 37.52) --
	(202.45, 37.46) --
	(203.34, 37.40);

\path[fill=fillColor,fill opacity=0.10] ( 43.85,202.96) --
	( 44.74,202.27) --
	( 45.62,201.56) --
	( 46.51,200.87) --
	( 47.40,200.18) --
	( 48.28,199.48) --
	( 49.17,198.79) --
	( 50.05,198.12) --
	( 50.94,197.46) --
	( 51.83,196.81) --
	( 52.71,196.14) --
	( 53.60,195.46) --
	( 54.48,194.78) --
	( 55.37,194.11) --
	( 56.26,193.47) --
	( 57.14,192.83) --
	( 58.03,192.21) --
	( 58.91,191.60) --
	( 59.80,190.97) --
	( 60.69,190.34) --
	( 61.57,189.76) --
	( 62.46,189.15) --
	( 63.34,188.53) --
	( 64.23,187.92) --
	( 65.12,187.31) --
	( 66.00,186.69) --
	( 66.89,186.07) --
	( 67.77,185.46) --
	( 68.66,184.84) --
	( 69.55,184.23) --
	( 70.43,183.62) --
	( 71.32,183.01) --
	( 72.20,182.40) --
	( 73.09,181.78) --
	( 73.98,181.17) --
	( 74.86,180.57) --
	( 75.75,179.97) --
	( 76.63,179.38) --
	( 77.52,178.78) --
	( 78.41,178.19) --
	( 79.29,177.60) --
	( 80.18,177.03) --
	( 81.06,176.46) --
	( 81.95,175.90) --
	( 82.84,175.35) --
	( 83.72,174.79) --
	( 84.61,174.25) --
	( 85.49,173.70) --
	( 86.38,173.16) --
	( 87.27,172.59) --
	( 88.15,171.94) --
	( 89.04,171.22) --
	( 89.92,170.43) --
	( 90.81,169.49) --
	( 91.70,168.50) --
	( 92.58,167.45) --
	( 93.47,166.39) --
	( 94.35,165.26) --
	( 95.24,164.07) --
	( 96.13,162.80) --
	( 97.01,161.60) --
	( 97.90,160.45) --
	( 98.78,159.25) --
	( 99.67,158.00) --
	(100.56,156.70) --
	(101.44,155.35) --
	(102.33,153.98) --
	(103.21,152.52) --
	(104.10,150.91) --
	(104.99,149.19) --
	(105.87,147.42) --
	(106.76,145.60) --
	(107.65,143.74) --
	(108.53,141.85) --
	(109.42,139.92) --
	(110.30,137.96) --
	(111.19,135.98) --
	(112.08,133.97) --
	(112.96,131.94) --
	(113.85,129.89) --
	(114.73,127.83) --
	(115.62,125.76) --
	(116.51,123.67) --
	(117.39,121.58) --
	(118.28,119.49) --
	(119.16,117.50) --
	(120.05,115.60) --
	(120.94,113.70) --
	(121.82,111.81) --
	(122.71,109.93) --
	(123.59,108.06) --
	(124.48,106.22) --
	(125.37,104.39) --
	(126.25,102.58) --
	(127.14,100.91) --
	(128.02, 99.36) --
	(128.91, 97.82) --
	(129.80, 96.30) --
	(130.68, 94.80) --
	(131.57, 93.34) --
	(132.45, 91.77) --
	(133.34, 90.14) --
	(134.23, 88.55) --
	(135.11, 86.98) --
	(136.00, 85.44) --
	(136.88, 83.93) --
	(137.77, 82.45) --
	(138.66, 81.00) --
	(139.54, 79.58) --
	(140.43, 78.20) --
	(141.31, 76.84) --
	(142.20, 75.51) --
	(143.09, 74.22) --
	(143.97, 72.96) --
	(144.86, 71.73) --
	(145.74, 70.54) --
	(146.63, 69.47) --
	(147.52, 68.41) --
	(148.40, 67.39) --
	(149.29, 66.40) --
	(150.17, 65.43) --
	(151.06, 64.48) --
	(151.95, 63.57) --
	(152.83, 62.68) --
	(153.72, 61.81) --
	(154.60, 60.97) --
	(155.49, 60.16) --
	(156.38, 59.37) --
	(157.26, 58.64) --
	(158.15, 57.94) --
	(159.03, 57.28) --
	(159.92, 56.64) --
	(160.81, 56.03) --
	(161.69, 55.47) --
	(162.58, 54.92) --
	(163.46, 54.40) --
	(164.35, 53.89) --
	(165.24, 53.39) --
	(166.12, 52.91) --
	(167.01, 52.45) --
	(167.89, 52.00) --
	(168.78, 51.57) --
	(169.67, 51.15) --
	(170.55, 50.74) --
	(171.44, 50.36) --
	(172.32, 50.01) --
	(173.21, 49.68) --
	(174.10, 49.35) --
	(174.98, 49.03) --
	(175.87, 48.73) --
	(176.76, 48.43) --
	(177.64, 48.14) --
	(178.53, 47.79) --
	(179.41, 47.43) --
	(180.30, 47.08) --
	(181.19, 46.75) --
	(182.07, 46.42) --
	(182.96, 46.11) --
	(183.84, 45.80) --
	(184.73, 45.50) --
	(185.62, 45.21) --
	(186.50, 44.93) --
	(187.39, 44.67) --
	(188.27, 44.40) --
	(189.16, 44.15) --
	(190.05, 43.91) --
	(190.93, 43.67) --
	(191.82, 43.45) --
	(192.70, 43.26) --
	(193.59, 43.08) --
	(194.48, 42.90) --
	(195.36, 42.72) --
	(196.25, 42.55) --
	(197.13, 42.38) --
	(198.02, 42.22) --
	(198.91, 42.06) --
	(199.79, 41.92) --
	(200.68, 41.80) --
	(201.56, 41.67) --
	(202.45, 41.56) --
	(203.34, 41.44) --
	(203.34, 35.93) --
	(202.45, 35.94) --
	(201.56, 35.94) --
	(200.68, 35.95) --
	(199.79, 35.96) --
	(198.91, 35.97) --
	(198.02, 35.98) --
	(197.13, 35.99) --
	(196.25, 36.00) --
	(195.36, 36.01) --
	(194.48, 36.03) --
	(193.59, 36.04) --
	(192.70, 36.06) --
	(191.82, 36.08) --
	(190.93, 36.10) --
	(190.05, 36.12) --
	(189.16, 36.14) --
	(188.27, 36.17) --
	(187.39, 36.19) --
	(186.50, 36.22) --
	(185.62, 36.25) --
	(184.73, 36.29) --
	(183.84, 36.32) --
	(182.96, 36.36) --
	(182.07, 36.41) --
	(181.19, 36.46) --
	(180.30, 36.51) --
	(179.41, 36.56) --
	(178.53, 36.62) --
	(177.64, 36.69) --
	(176.76, 36.75) --
	(175.87, 36.83) --
	(174.98, 36.91) --
	(174.10, 37.00) --
	(173.21, 37.09) --
	(172.32, 37.19) --
	(171.44, 37.30) --
	(170.55, 37.41) --
	(169.67, 37.54) --
	(168.78, 37.67) --
	(167.89, 37.82) --
	(167.01, 37.98) --
	(166.12, 38.14) --
	(165.24, 38.32) --
	(164.35, 38.52) --
	(163.46, 38.72) --
	(162.58, 38.92) --
	(161.69, 39.12) --
	(160.81, 39.34) --
	(159.92, 39.57) --
	(159.03, 39.82) --
	(158.15, 40.09) --
	(157.26, 40.37) --
	(156.38, 40.67) --
	(155.49, 40.99) --
	(154.60, 41.33) --
	(153.72, 41.69) --
	(152.83, 42.07) --
	(151.95, 42.48) --
	(151.06, 42.92) --
	(150.17, 43.38) --
	(149.29, 43.89) --
	(148.40, 44.46) --
	(147.52, 45.07) --
	(146.63, 45.72) --
	(145.74, 46.40) --
	(144.86, 47.13) --
	(143.97, 47.90) --
	(143.09, 48.72) --
	(142.20, 49.59) --
	(141.31, 50.50) --
	(140.43, 51.47) --
	(139.54, 52.49) --
	(138.66, 53.56) --
	(137.77, 54.70) --
	(136.88, 55.89) --
	(136.00, 57.14) --
	(135.11, 58.46) --
	(134.23, 59.82) --
	(133.34, 61.23) --
	(132.45, 62.71) --
	(131.57, 64.25) --
	(130.68, 65.85) --
	(129.80, 67.52) --
	(128.91, 69.26) --
	(128.02, 71.07) --
	(127.14, 72.94) --
	(126.25, 74.88) --
	(125.37, 76.89) --
	(124.48, 78.96) --
	(123.59, 81.10) --
	(122.71, 83.30) --
	(121.82, 85.56) --
	(120.94, 87.88) --
	(120.05, 90.25) --
	(119.16, 92.68) --
	(118.28, 95.15) --
	(117.39, 97.66) --
	(116.51,100.20) --
	(115.62,102.29) --
	(114.73,104.27) --
	(113.85,106.53) --
	(112.96,108.80) --
	(112.08,111.04) --
	(111.19,113.25) --
	(110.30,115.38) --
	(109.42,117.50) --
	(108.53,119.63) --
	(107.65,121.76) --
	(106.76,123.88) --
	(105.87,125.99) --
	(104.99,128.08) --
	(104.10,130.15) --
	(103.21,132.07) --
	(102.33,133.88) --
	(101.44,135.66) --
	(100.56,137.31) --
	( 99.67,138.98) --
	( 98.78,140.76) --
	( 97.90,142.48) --
	( 97.01,144.14) --
	( 96.13,145.73) --
	( 95.24,147.25) --
	( 94.35,148.71) --
	( 93.47,150.09) --
	( 92.58,151.39) --
	( 91.70,152.52) --
	( 90.81,153.62) --
	( 89.92,154.66) --
	( 89.04,155.64) --
	( 88.15,156.57) --
	( 87.27,157.43) --
	( 86.38,158.26) --
	( 85.49,159.08) --
	( 84.61,159.91) --
	( 83.72,160.75) --
	( 82.84,161.60) --
	( 81.95,162.44) --
	( 81.06,163.28) --
	( 80.18,164.11) --
	( 79.29,164.95) --
	( 78.41,165.79) --
	( 77.52,166.63) --
	( 76.63,167.47) --
	( 75.75,168.32) --
	( 74.86,169.18) --
	( 73.98,170.04) --
	( 73.09,170.92) --
	( 72.20,171.81) --
	( 71.32,172.69) --
	( 70.43,173.58) --
	( 69.55,174.48) --
	( 68.66,175.37) --
	( 67.77,176.27) --
	( 66.89,177.17) --
	( 66.00,178.08) --
	( 65.12,179.00) --
	( 64.23,179.93) --
	( 63.34,180.87) --
	( 62.46,181.79) --
	( 61.57,182.71) --
	( 60.69,183.65) --
	( 59.80,184.58) --
	( 58.91,185.53) --
	( 58.03,186.50) --
	( 57.14,187.47) --
	( 56.26,188.46) --
	( 55.37,189.45) --
	( 54.48,190.45) --
	( 53.60,191.47) --
	( 52.71,192.48) --
	( 51.83,193.49) --
	( 50.94,194.51) --
	( 50.05,195.54) --
	( 49.17,196.58) --
	( 48.28,197.63) --
	( 47.40,198.69) --
	( 46.51,199.75) --
	( 45.62,200.81) --
	( 44.74,201.88) --
	( 43.85,202.96) --
	cycle;

\path[] ( 43.85,202.96) --
	( 44.74,202.27) --
	( 45.62,201.56) --
	( 46.51,200.87) --
	( 47.40,200.18) --
	( 48.28,199.48) --
	( 49.17,198.79) --
	( 50.05,198.12) --
	( 50.94,197.46) --
	( 51.83,196.81) --
	( 52.71,196.14) --
	( 53.60,195.46) --
	( 54.48,194.78) --
	( 55.37,194.11) --
	( 56.26,193.47) --
	( 57.14,192.83) --
	( 58.03,192.21) --
	( 58.91,191.60) --
	( 59.80,190.97) --
	( 60.69,190.34) --
	( 61.57,189.76) --
	( 62.46,189.15) --
	( 63.34,188.53) --
	( 64.23,187.92) --
	( 65.12,187.31) --
	( 66.00,186.69) --
	( 66.89,186.07) --
	( 67.77,185.46) --
	( 68.66,184.84) --
	( 69.55,184.23) --
	( 70.43,183.62) --
	( 71.32,183.01) --
	( 72.20,182.40) --
	( 73.09,181.78) --
	( 73.98,181.17) --
	( 74.86,180.57) --
	( 75.75,179.97) --
	( 76.63,179.38) --
	( 77.52,178.78) --
	( 78.41,178.19) --
	( 79.29,177.60) --
	( 80.18,177.03) --
	( 81.06,176.46) --
	( 81.95,175.90) --
	( 82.84,175.35) --
	( 83.72,174.79) --
	( 84.61,174.25) --
	( 85.49,173.70) --
	( 86.38,173.16) --
	( 87.27,172.59) --
	( 88.15,171.94) --
	( 89.04,171.22) --
	( 89.92,170.43) --
	( 90.81,169.49) --
	( 91.70,168.50) --
	( 92.58,167.45) --
	( 93.47,166.39) --
	( 94.35,165.26) --
	( 95.24,164.07) --
	( 96.13,162.80) --
	( 97.01,161.60) --
	( 97.90,160.45) --
	( 98.78,159.25) --
	( 99.67,158.00) --
	(100.56,156.70) --
	(101.44,155.35) --
	(102.33,153.98) --
	(103.21,152.52) --
	(104.10,150.91) --
	(104.99,149.19) --
	(105.87,147.42) --
	(106.76,145.60) --
	(107.65,143.74) --
	(108.53,141.85) --
	(109.42,139.92) --
	(110.30,137.96) --
	(111.19,135.98) --
	(112.08,133.97) --
	(112.96,131.94) --
	(113.85,129.89) --
	(114.73,127.83) --
	(115.62,125.76) --
	(116.51,123.67) --
	(117.39,121.58) --
	(118.28,119.49) --
	(119.16,117.50) --
	(120.05,115.60) --
	(120.94,113.70) --
	(121.82,111.81) --
	(122.71,109.93) --
	(123.59,108.06) --
	(124.48,106.22) --
	(125.37,104.39) --
	(126.25,102.58) --
	(127.14,100.91) --
	(128.02, 99.36) --
	(128.91, 97.82) --
	(129.80, 96.30) --
	(130.68, 94.80) --
	(131.57, 93.34) --
	(132.45, 91.77) --
	(133.34, 90.14) --
	(134.23, 88.55) --
	(135.11, 86.98) --
	(136.00, 85.44) --
	(136.88, 83.93) --
	(137.77, 82.45) --
	(138.66, 81.00) --
	(139.54, 79.58) --
	(140.43, 78.20) --
	(141.31, 76.84) --
	(142.20, 75.51) --
	(143.09, 74.22) --
	(143.97, 72.96) --
	(144.86, 71.73) --
	(145.74, 70.54) --
	(146.63, 69.47) --
	(147.52, 68.41) --
	(148.40, 67.39) --
	(149.29, 66.40) --
	(150.17, 65.43) --
	(151.06, 64.48) --
	(151.95, 63.57) --
	(152.83, 62.68) --
	(153.72, 61.81) --
	(154.60, 60.97) --
	(155.49, 60.16) --
	(156.38, 59.37) --
	(157.26, 58.64) --
	(158.15, 57.94) --
	(159.03, 57.28) --
	(159.92, 56.64) --
	(160.81, 56.03) --
	(161.69, 55.47) --
	(162.58, 54.92) --
	(163.46, 54.40) --
	(164.35, 53.89) --
	(165.24, 53.39) --
	(166.12, 52.91) --
	(167.01, 52.45) --
	(167.89, 52.00) --
	(168.78, 51.57) --
	(169.67, 51.15) --
	(170.55, 50.74) --
	(171.44, 50.36) --
	(172.32, 50.01) --
	(173.21, 49.68) --
	(174.10, 49.35) --
	(174.98, 49.03) --
	(175.87, 48.73) --
	(176.76, 48.43) --
	(177.64, 48.14) --
	(178.53, 47.79) --
	(179.41, 47.43) --
	(180.30, 47.08) --
	(181.19, 46.75) --
	(182.07, 46.42) --
	(182.96, 46.11) --
	(183.84, 45.80) --
	(184.73, 45.50) --
	(185.62, 45.21) --
	(186.50, 44.93) --
	(187.39, 44.67) --
	(188.27, 44.40) --
	(189.16, 44.15) --
	(190.05, 43.91) --
	(190.93, 43.67) --
	(191.82, 43.45) --
	(192.70, 43.26) --
	(193.59, 43.08) --
	(194.48, 42.90) --
	(195.36, 42.72) --
	(196.25, 42.55) --
	(197.13, 42.38) --
	(198.02, 42.22) --
	(198.91, 42.06) --
	(199.79, 41.92) --
	(200.68, 41.80) --
	(201.56, 41.67) --
	(202.45, 41.56) --
	(203.34, 41.44);

\path[] (203.34, 35.93) --
	(202.45, 35.94) --
	(201.56, 35.94) --
	(200.68, 35.95) --
	(199.79, 35.96) --
	(198.91, 35.97) --
	(198.02, 35.98) --
	(197.13, 35.99) --
	(196.25, 36.00) --
	(195.36, 36.01) --
	(194.48, 36.03) --
	(193.59, 36.04) --
	(192.70, 36.06) --
	(191.82, 36.08) --
	(190.93, 36.10) --
	(190.05, 36.12) --
	(189.16, 36.14) --
	(188.27, 36.17) --
	(187.39, 36.19) --
	(186.50, 36.22) --
	(185.62, 36.25) --
	(184.73, 36.29) --
	(183.84, 36.32) --
	(182.96, 36.36) --
	(182.07, 36.41) --
	(181.19, 36.46) --
	(180.30, 36.51) --
	(179.41, 36.56) --
	(178.53, 36.62) --
	(177.64, 36.69) --
	(176.76, 36.75) --
	(175.87, 36.83) --
	(174.98, 36.91) --
	(174.10, 37.00) --
	(173.21, 37.09) --
	(172.32, 37.19) --
	(171.44, 37.30) --
	(170.55, 37.41) --
	(169.67, 37.54) --
	(168.78, 37.67) --
	(167.89, 37.82) --
	(167.01, 37.98) --
	(166.12, 38.14) --
	(165.24, 38.32) --
	(164.35, 38.52) --
	(163.46, 38.72) --
	(162.58, 38.92) --
	(161.69, 39.12) --
	(160.81, 39.34) --
	(159.92, 39.57) --
	(159.03, 39.82) --
	(158.15, 40.09) --
	(157.26, 40.37) --
	(156.38, 40.67) --
	(155.49, 40.99) --
	(154.60, 41.33) --
	(153.72, 41.69) --
	(152.83, 42.07) --
	(151.95, 42.48) --
	(151.06, 42.92) --
	(150.17, 43.38) --
	(149.29, 43.89) --
	(148.40, 44.46) --
	(147.52, 45.07) --
	(146.63, 45.72) --
	(145.74, 46.40) --
	(144.86, 47.13) --
	(143.97, 47.90) --
	(143.09, 48.72) --
	(142.20, 49.59) --
	(141.31, 50.50) --
	(140.43, 51.47) --
	(139.54, 52.49) --
	(138.66, 53.56) --
	(137.77, 54.70) --
	(136.88, 55.89) --
	(136.00, 57.14) --
	(135.11, 58.46) --
	(134.23, 59.82) --
	(133.34, 61.23) --
	(132.45, 62.71) --
	(131.57, 64.25) --
	(130.68, 65.85) --
	(129.80, 67.52) --
	(128.91, 69.26) --
	(128.02, 71.07) --
	(127.14, 72.94) --
	(126.25, 74.88) --
	(125.37, 76.89) --
	(124.48, 78.96) --
	(123.59, 81.10) --
	(122.71, 83.30) --
	(121.82, 85.56) --
	(120.94, 87.88) --
	(120.05, 90.25) --
	(119.16, 92.68) --
	(118.28, 95.15) --
	(117.39, 97.66) --
	(116.51,100.20) --
	(115.62,102.29) --
	(114.73,104.27) --
	(113.85,106.53) --
	(112.96,108.80) --
	(112.08,111.04) --
	(111.19,113.25) --
	(110.30,115.38) --
	(109.42,117.50) --
	(108.53,119.63) --
	(107.65,121.76) --
	(106.76,123.88) --
	(105.87,125.99) --
	(104.99,128.08) --
	(104.10,130.15) --
	(103.21,132.07) --
	(102.33,133.88) --
	(101.44,135.66) --
	(100.56,137.31) --
	( 99.67,138.98) --
	( 98.78,140.76) --
	( 97.90,142.48) --
	( 97.01,144.14) --
	( 96.13,145.73) --
	( 95.24,147.25) --
	( 94.35,148.71) --
	( 93.47,150.09) --
	( 92.58,151.39) --
	( 91.70,152.52) --
	( 90.81,153.62) --
	( 89.92,154.66) --
	( 89.04,155.64) --
	( 88.15,156.57) --
	( 87.27,157.43) --
	( 86.38,158.26) --
	( 85.49,159.08) --
	( 84.61,159.91) --
	( 83.72,160.75) --
	( 82.84,161.60) --
	( 81.95,162.44) --
	( 81.06,163.28) --
	( 80.18,164.11) --
	( 79.29,164.95) --
	( 78.41,165.79) --
	( 77.52,166.63) --
	( 76.63,167.47) --
	( 75.75,168.32) --
	( 74.86,169.18) --
	( 73.98,170.04) --
	( 73.09,170.92) --
	( 72.20,171.81) --
	( 71.32,172.69) --
	( 70.43,173.58) --
	( 69.55,174.48) --
	( 68.66,175.37) --
	( 67.77,176.27) --
	( 66.89,177.17) --
	( 66.00,178.08) --
	( 65.12,179.00) --
	( 64.23,179.93) --
	( 63.34,180.87) --
	( 62.46,181.79) --
	( 61.57,182.71) --
	( 60.69,183.65) --
	( 59.80,184.58) --
	( 58.91,185.53) --
	( 58.03,186.50) --
	( 57.14,187.47) --
	( 56.26,188.46) --
	( 55.37,189.45) --
	( 54.48,190.45) --
	( 53.60,191.47) --
	( 52.71,192.48) --
	( 51.83,193.49) --
	( 50.94,194.51) --
	( 50.05,195.54) --
	( 49.17,196.58) --
	( 48.28,197.63) --
	( 47.40,198.69) --
	( 46.51,199.75) --
	( 45.62,200.81) --
	( 44.74,201.88) --
	( 43.85,202.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 27.53) --
	( 35.88,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93, 33.40) {\bfseries 0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93, 75.17) {\bfseries 0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,116.94) {\bfseries 0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,158.70) {\bfseries 0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 30.93,200.47) {\bfseries 1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13, 35.88) --
	( 35.88, 35.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13, 77.65) --
	( 35.88, 77.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,119.42) --
	( 35.88,119.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,161.19) --
	( 35.88,161.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,202.96) --
	( 35.88,202.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.88, 27.53) --
	(211.31, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.85, 24.78) --
	( 43.85, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.15, 24.78) --
	( 88.15, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.45, 24.78) --
	(132.45, 27.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.76, 24.78) --
	(176.76, 27.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.85, 17.61) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.15, 17.61) {\bfseries 50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.45, 17.61) {\bfseries 100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (176.76, 17.61) {\bfseries 150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.59,  7.25) {\bfseries Time (Months)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.71,119.42) {\bfseries Survival};
\end{scope}
\end{tikzpicture}

